RG-invariant Sum Rule in a Generalization of Anomaly Mediated SUSY Breaking Models

We study a generalization of anomaly-mediated supersymmetry breaking (AMSB) scenarios, under the assumption that the effects of the high-scale theory do not completely decouple and D-term type contributions can be therefore present. We investigate the effect of such possible D-term additional contributions to soft scalar masses by requiring that, for non-vanishing, renormalizable Yukawa couplings $Y^{ijk} $, the sum of squared soft supersymmetry breaking mass parameters, $M^2_{ijk} \equiv m_i^2+m_j^2+m_k^2$, is RG-invariant, in the sense that it becomes independent of the specific ultraviolet boundary conditions as it occurs in the AMSB models. These type of models can avoid the problem of tachyonic solutions for the slepton mass spectrum present in AMSB scenarios. We implement the electroweak symmetry breaking condition and explore the sparticle spectrum associated with this framework. To show the possible diversity of the sparticle spectrum, we consider two examples, one in which the D-terms induce a common soft supersymmetry breaking mass term for all sfermion masses, and another one in which a light stop can be present in the spectrum.

==> fig-d2-tan.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{-10}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,215){\makebox(0,0)[r]{-5}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,307){\makebox(0,0)[r]{0}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,399){\makebox(0,0)[r]{5}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{10}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,584){\makebox(0,0)[r]{15}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,676){\makebox(0,0)[r]{20}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,768){\makebox(0,0)[r]{25}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{30}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,82){\makebox(0,0){10}}
\put(337.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){20}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778,82){\makebox(0,0){30}}
\put(778.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998,82){\makebox(0,0){40}}
\put(998.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,82){\makebox(0,0){50}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$d_{H2}$}}
\put(800,21){\makebox(0,0){$\tan \beta$}}
\put(558,252){\makebox(0,0)[r]{$R_{\tilde t}=8$}}
\put(558,473){\makebox(0,0)[r]{$R_{\tilde t}=10$}}
\put(558,786){\makebox(0,0)[r]{$R_{\tilde t}=12$}}
\put(161,82){\makebox(0,0)[r]{2}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(161,159){\usebox{\plotpoint}}
\multiput(162.41,153.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(159.34,156.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\multiput(174.00,138.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(174.00,138.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\put(187,129.84){\rule{3.132pt}{0.800pt}}
\multiput(187.00,131.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(200,127.34){\rule{3.132pt}{0.800pt}}
\multiput(200.00,128.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(251,126.84){\rule{3.132pt}{0.800pt}}
\multiput(251.00,126.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(264,127.84){\rule{3.132pt}{0.800pt}}
\multiput(264.00,127.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(277,128.84){\rule{3.132pt}{0.800pt}}
\multiput(277.00,128.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(290,129.84){\rule{3.132pt}{0.800pt}}
\multiput(290.00,129.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(303,131.34){\rule{3.132pt}{0.800pt}}
\multiput(303.00,130.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(316,132.84){\rule{3.132pt}{0.800pt}}
\multiput(316.00,132.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(329,134.34){\rule{3.132pt}{0.800pt}}
\multiput(329.00,133.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(342,135.84){\rule{3.132pt}{0.800pt}}
\multiput(342.00,135.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(355,137.34){\rule{3.132pt}{0.800pt}}
\multiput(355.00,136.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(368,139.34){\rule{2.891pt}{0.800pt}}
\multiput(368.00,138.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(380,141.34){\rule{3.132pt}{0.800pt}}
\multiput(380.00,140.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(393,143.34){\rule{3.132pt}{0.800pt}}
\multiput(393.00,142.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(406,145.34){\rule{3.132pt}{0.800pt}}
\multiput(406.00,144.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(419,147.34){\rule{3.132pt}{0.800pt}}
\multiput(419.00,146.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(432,149.84){\rule{3.132pt}{0.800pt}}
\multiput(432.00,148.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(445,152.34){\rule{3.132pt}{0.800pt}}
\multiput(445.00,151.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(458,154.84){\rule{3.132pt}{0.800pt}}
\multiput(458.00,153.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(471,157.34){\rule{3.132pt}{0.800pt}}
\multiput(471.00,156.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(484,159.84){\rule{3.132pt}{0.800pt}}
\multiput(484.00,158.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(497,162.84){\rule{3.132pt}{0.800pt}}
\multiput(497.00,161.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(510,165.34){\rule{2.891pt}{0.800pt}}
\multiput(510.00,164.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(522,167.84){\rule{3.132pt}{0.800pt}}
\multiput(522.00,166.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(535,170.84){\rule{3.132pt}{0.800pt}}
\multiput(535.00,169.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(548,173.84){\rule{3.132pt}{0.800pt}}
\multiput(548.00,172.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(561,176.84){\rule{3.132pt}{0.800pt}}
\multiput(561.00,175.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(574,179.84){\rule{3.132pt}{0.800pt}}
\multiput(574.00,178.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(587,182.84){\rule{3.132pt}{0.800pt}}
\multiput(587.00,181.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(600,185.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,184.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,189.34){\rule{2.800pt}{0.800pt}}
\multiput(613.00,187.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(626,192.84){\rule{3.132pt}{0.800pt}}
\multiput(626.00,191.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(639,195.84){\rule{3.132pt}{0.800pt}}
\multiput(639.00,194.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(652,198.84){\rule{2.891pt}{0.800pt}}
\multiput(652.00,197.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(664,202.34){\rule{2.800pt}{0.800pt}}
\multiput(664.00,200.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(677,205.84){\rule{3.132pt}{0.800pt}}
\multiput(677.00,204.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(690,209.34){\rule{2.800pt}{0.800pt}}
\multiput(690.00,207.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(703,212.84){\rule{3.132pt}{0.800pt}}
\multiput(703.00,211.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(716,215.84){\rule{3.132pt}{0.800pt}}
\multiput(716.00,214.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(729,219.34){\rule{2.800pt}{0.800pt}}
\multiput(729.00,217.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(742,222.84){\rule{3.132pt}{0.800pt}}
\multiput(742.00,221.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(755,226.34){\rule{2.800pt}{0.800pt}}
\multiput(755.00,224.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(768,229.84){\rule{3.132pt}{0.800pt}}
\multiput(768.00,228.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(781,233.34){\rule{2.800pt}{0.800pt}}
\multiput(781.00,231.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(794,236.84){\rule{2.891pt}{0.800pt}}
\multiput(794.00,235.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(806,240.34){\rule{2.800pt}{0.800pt}}
\multiput(806.00,238.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(819,243.84){\rule{3.132pt}{0.800pt}}
\multiput(819.00,242.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(832,246.84){\rule{3.132pt}{0.800pt}}
\multiput(832.00,245.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(845,250.34){\rule{2.800pt}{0.800pt}}
\multiput(845.00,248.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(858,253.84){\rule{3.132pt}{0.800pt}}
\multiput(858.00,252.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(871,256.84){\rule{3.132pt}{0.800pt}}
\multiput(871.00,255.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(884,260.34){\rule{2.800pt}{0.800pt}}
\multiput(884.00,258.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(897,263.84){\rule{3.132pt}{0.800pt}}
\multiput(897.00,262.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(910,266.84){\rule{3.132pt}{0.800pt}}
\multiput(910.00,265.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(923,269.84){\rule{3.132pt}{0.800pt}}
\multiput(923.00,268.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(936,272.84){\rule{2.891pt}{0.800pt}}
\multiput(936.00,271.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(948,275.84){\rule{3.132pt}{0.800pt}}
\multiput(948.00,274.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(961,278.84){\rule{3.132pt}{0.800pt}}
\multiput(961.00,277.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(974,281.84){\rule{3.132pt}{0.800pt}}
\multiput(974.00,280.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(987,284.84){\rule{3.132pt}{0.800pt}}
\multiput(987.00,283.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1000,287.84){\rule{3.132pt}{0.800pt}}
\multiput(1000.00,286.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1013,290.34){\rule{3.132pt}{0.800pt}}
\multiput(1013.00,289.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1026,292.84){\rule{3.132pt}{0.800pt}}
\multiput(1026.00,291.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1039,295.34){\rule{3.132pt}{0.800pt}}
\multiput(1039.00,294.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1052,297.34){\rule{3.132pt}{0.800pt}}
\multiput(1052.00,296.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1065,299.34){\rule{3.132pt}{0.800pt}}
\multiput(1065.00,298.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1078,301.34){\rule{2.891pt}{0.800pt}}
\multiput(1078.00,300.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1090,303.34){\rule{3.132pt}{0.800pt}}
\multiput(1090.00,302.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1103,305.34){\rule{3.132pt}{0.800pt}}
\multiput(1103.00,304.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1116,307.34){\rule{3.132pt}{0.800pt}}
\multiput(1116.00,306.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1129,308.84){\rule{3.132pt}{0.800pt}}
\multiput(1129.00,308.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1142,309.84){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,309.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155,311.34){\rule{3.132pt}{0.800pt}}
\multiput(1155.00,310.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1168,312.84){\rule{3.132pt}{0.800pt}}
\multiput(1168.00,312.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(213.0,128.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(1194,313.84){\rule{3.132pt}{0.800pt}}
\multiput(1194.00,313.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1207,314.84){\rule{3.132pt}{0.800pt}}
\multiput(1207.00,314.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1181.0,315.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1258,314.84){\rule{3.132pt}{0.800pt}}
\multiput(1258.00,315.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1220.0,317.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(1284,313.84){\rule{3.132pt}{0.800pt}}
\multiput(1284.00,314.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1297,312.84){\rule{3.132pt}{0.800pt}}
\multiput(1297.00,313.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1310,311.84){\rule{3.132pt}{0.800pt}}
\multiput(1310.00,312.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1323,310.34){\rule{3.132pt}{0.800pt}}
\multiput(1323.00,311.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1336,308.34){\rule{3.132pt}{0.800pt}}
\multiput(1336.00,309.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1349,306.34){\rule{3.132pt}{0.800pt}}
\multiput(1349.00,307.34)(6.500,-2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1362,304.34){\rule{2.891pt}{0.800pt}}
\multiput(1362.00,305.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1374,301.84){\rule{3.132pt}{0.800pt}}
\multiput(1374.00,303.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1387,298.84){\rule{3.132pt}{0.800pt}}
\multiput(1387.00,300.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1400,295.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,297.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1413,292.84){\rule{3.132pt}{0.800pt}}
\multiput(1413.00,294.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1426,289.34){\rule{2.800pt}{0.800pt}}
\multiput(1426.00,291.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1271.0,316.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(161,480){\usebox{\plotpoint}}
\multiput(161,480)(11.312,17.402){2}{\usebox{\plotpoint}}
\put(189.33,508.54){\usebox{\plotpoint}}
\put(209.56,513.21){\usebox{\plotpoint}}
\put(230.17,515.35){\usebox{\plotpoint}}
\put(250.86,516.99){\usebox{\plotpoint}}
\put(271.57,518.00){\usebox{\plotpoint}}
\put(292.29,519.00){\usebox{\plotpoint}}
\put(313.02,519.77){\usebox{\plotpoint}}
\put(333.76,520.00){\usebox{\plotpoint}}
\put(354.48,520.96){\usebox{\plotpoint}}
\put(375.21,521.60){\usebox{\plotpoint}}
\put(395.94,522.23){\usebox{\plotpoint}}
\put(416.67,523.00){\usebox{\plotpoint}}
\put(437.39,524.00){\usebox{\plotpoint}}
\put(458.10,525.00){\usebox{\plotpoint}}
\put(478.83,525.60){\usebox{\plotpoint}}
\put(499.57,526.20){\usebox{\plotpoint}}
\put(520.29,527.00){\usebox{\plotpoint}}
\put(541.01,528.00){\usebox{\plotpoint}}
\put(561.73,529.00){\usebox{\plotpoint}}
\put(582.46,529.65){\usebox{\plotpoint}}
\put(603.19,530.25){\usebox{\plotpoint}}
\put(623.92,531.00){\usebox{\plotpoint}}
\put(644.62,532.43){\usebox{\plotpoint}}
\put(665.35,533.10){\usebox{\plotpoint}}
\put(686.07,534.00){\usebox{\plotpoint}}
\put(706.78,535.00){\usebox{\plotpoint}}
\put(727.51,535.89){\usebox{\plotpoint}}
\put(748.24,536.48){\usebox{\plotpoint}}
\put(768.97,537.07){\usebox{\plotpoint}}
\put(789.69,538.00){\usebox{\plotpoint}}
\put(810.41,539.00){\usebox{\plotpoint}}
\put(831.12,539.93){\usebox{\plotpoint}}
\put(851.88,540.00){\usebox{\plotpoint}}
\put(872.59,541.00){\usebox{\plotpoint}}
\put(893.35,541.00){\usebox{\plotpoint}}
\put(914.07,542.00){\usebox{\plotpoint}}
\put(934.82,542.00){\usebox{\plotpoint}}
\put(955.58,542.00){\usebox{\plotpoint}}
\put(976.33,542.00){\usebox{\plotpoint}}
\put(997.09,542.00){\usebox{\plotpoint}}
\put(1017.84,542.00){\usebox{\plotpoint}}
\put(1038.60,542.00){\usebox{\plotpoint}}
\put(1059.36,542.00){\usebox{\plotpoint}}
\put(1080.10,541.82){\usebox{\plotpoint}}
\put(1100.83,541.00){\usebox{\plotpoint}}
\put(1121.56,540.57){\usebox{\plotpoint}}
\put(1142.30,539.98){\usebox{\plotpoint}}
\put(1162.99,538.39){\usebox{\plotpoint}}
\put(1183.72,537.79){\usebox{\plotpoint}}
\put(1204.42,536.20){\usebox{\plotpoint}}
\put(1225.11,534.57){\usebox{\plotpoint}}
\put(1245.80,532.94){\usebox{\plotpoint}}
\put(1266.42,530.70){\usebox{\plotpoint}}
\put(1287.08,528.76){\usebox{\plotpoint}}
\put(1307.68,526.36){\usebox{\plotpoint}}
\put(1328.24,523.60){\usebox{\plotpoint}}
\put(1348.82,521.03){\usebox{\plotpoint}}
\put(1369.32,517.78){\usebox{\plotpoint}}
\put(1389.82,514.57){\usebox{\plotpoint}}
\put(1410.19,510.65){\usebox{\plotpoint}}
\put(1430.60,506.94){\usebox{\plotpoint}}
\put(1439,505){\usebox{\plotpoint}}
\put(161,773){\usebox{\plotpoint}}
\multiput(161,773)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(190.08,800.95){\usebox{\plotpoint}}
\put(210.26,805.58){\usebox{\plotpoint}}
\put(230.81,808.40){\usebox{\plotpoint}}
\put(251.54,809.04){\usebox{\plotpoint}}
\put(272.24,810.63){\usebox{\plotpoint}}
\put(292.97,811.23){\usebox{\plotpoint}}
\put(313.69,812.00){\usebox{\plotpoint}}
\put(334.41,813.00){\usebox{\plotpoint}}
\put(355.17,813.01){\usebox{\plotpoint}}
\put(375.88,814.00){\usebox{\plotpoint}}
\put(396.60,815.00){\usebox{\plotpoint}}
\put(417.32,815.87){\usebox{\plotpoint}}
\put(438.06,816.47){\usebox{\plotpoint}}
\put(458.79,817.06){\usebox{\plotpoint}}
\put(479.51,818.00){\usebox{\plotpoint}}
\put(500.22,819.00){\usebox{\plotpoint}}
\put(520.94,819.91){\usebox{\plotpoint}}
\put(541.67,820.51){\usebox{\plotpoint}}
\put(562.41,821.11){\usebox{\plotpoint}}
\put(583.13,822.00){\usebox{\plotpoint}}
\put(603.85,823.00){\usebox{\plotpoint}}
\put(624.57,823.89){\usebox{\plotpoint}}
\put(645.28,825.00){\usebox{\plotpoint}}
\put(665.99,826.00){\usebox{\plotpoint}}
\put(686.72,826.75){\usebox{\plotpoint}}
\put(707.45,827.34){\usebox{\plotpoint}}
\put(728.18,828.00){\usebox{\plotpoint}}
\put(748.90,829.00){\usebox{\plotpoint}}
\put(769.62,830.00){\usebox{\plotpoint}}
\put(790.35,830.72){\usebox{\plotpoint}}
\put(811.07,831.39){\usebox{\plotpoint}}
\put(831.81,832.00){\usebox{\plotpoint}}
\put(852.52,833.00){\usebox{\plotpoint}}
\put(873.27,833.17){\usebox{\plotpoint}}
\put(894.00,834.00){\usebox{\plotpoint}}
\put(914.75,834.00){\usebox{\plotpoint}}
\put(935.47,834.96){\usebox{\plotpoint}}
\put(956.22,835.00){\usebox{\plotpoint}}
\put(976.98,835.00){\usebox{\plotpoint}}
\put(997.74,835.00){\usebox{\plotpoint}}
\put(1018.49,835.00){\usebox{\plotpoint}}
\put(1039.25,835.00){\usebox{\plotpoint}}
\put(1059.98,834.39){\usebox{\plotpoint}}
\put(1080.72,834.00){\usebox{\plotpoint}}
\put(1101.47,834.00){\usebox{\plotpoint}}
\put(1122.19,833.00){\usebox{\plotpoint}}
\put(1142.91,832.00){\usebox{\plotpoint}}
\put(1163.64,831.34){\usebox{\plotpoint}}
\put(1184.33,829.74){\usebox{\plotpoint}}
\put(1205.03,828.15){\usebox{\plotpoint}}
\put(1225.70,827.05){\usebox{\plotpoint}}
\put(1246.32,824.90){\usebox{\plotpoint}}
\put(1267.02,823.31){\usebox{\plotpoint}}
\put(1287.68,821.43){\usebox{\plotpoint}}
\put(1308.29,819.13){\usebox{\plotpoint}}
\put(1328.82,816.10){\usebox{\plotpoint}}
\put(1349.34,812.97){\usebox{\plotpoint}}
\put(1369.82,810.05){\usebox{\plotpoint}}
\put(1390.25,806.50){\usebox{\plotpoint}}
\put(1410.77,803.34){\usebox{\plotpoint}}
\put(1431.09,799.22){\usebox{\plotpoint}}
\put(1439,798){\usebox{\plotpoint}}
\put(161,241){\usebox{\plotpoint}}
\multiput(161,241)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(190.08,268.95){\usebox{\plotpoint}}
\put(210.26,273.58){\usebox{\plotpoint}}
\put(230.81,276.40){\usebox{\plotpoint}}
\put(251.54,277.04){\usebox{\plotpoint}}
\put(272.24,278.63){\usebox{\plotpoint}}
\put(292.97,279.23){\usebox{\plotpoint}}
\put(313.69,280.00){\usebox{\plotpoint}}
\put(334.41,281.00){\usebox{\plotpoint}}
\put(355.17,281.01){\usebox{\plotpoint}}
\put(375.88,282.00){\usebox{\plotpoint}}
\put(396.60,283.00){\usebox{\plotpoint}}
\put(417.32,283.87){\usebox{\plotpoint}}
\put(438.06,284.47){\usebox{\plotpoint}}
\put(458.79,285.06){\usebox{\plotpoint}}
\put(479.51,286.00){\usebox{\plotpoint}}
\put(500.22,287.00){\usebox{\plotpoint}}
\put(520.94,287.91){\usebox{\plotpoint}}
\put(541.67,288.51){\usebox{\plotpoint}}
\put(562.41,289.11){\usebox{\plotpoint}}
\put(583.13,290.00){\usebox{\plotpoint}}
\put(603.83,291.29){\usebox{\plotpoint}}
\put(624.56,292.00){\usebox{\plotpoint}}
\put(645.28,293.00){\usebox{\plotpoint}}
\put(665.99,294.00){\usebox{\plotpoint}}
\put(686.72,294.75){\usebox{\plotpoint}}
\put(707.45,295.34){\usebox{\plotpoint}}
\put(728.18,296.00){\usebox{\plotpoint}}
\put(748.90,297.00){\usebox{\plotpoint}}
\put(769.62,298.00){\usebox{\plotpoint}}
\put(790.35,298.72){\usebox{\plotpoint}}
\put(811.07,299.39){\usebox{\plotpoint}}
\put(831.81,300.00){\usebox{\plotpoint}}
\put(852.52,301.00){\usebox{\plotpoint}}
\put(873.27,301.17){\usebox{\plotpoint}}
\put(894.00,302.00){\usebox{\plotpoint}}
\put(914.75,302.00){\usebox{\plotpoint}}
\put(935.47,302.96){\usebox{\plotpoint}}
\put(956.22,303.00){\usebox{\plotpoint}}
\put(976.98,303.00){\usebox{\plotpoint}}
\put(997.74,303.00){\usebox{\plotpoint}}
\put(1018.49,303.00){\usebox{\plotpoint}}
\put(1039.25,303.00){\usebox{\plotpoint}}
\put(1060.00,303.00){\usebox{\plotpoint}}
\put(1080.72,302.00){\usebox{\plotpoint}}
\put(1101.47,302.00){\usebox{\plotpoint}}
\put(1122.19,301.00){\usebox{\plotpoint}}
\put(1142.91,300.00){\usebox{\plotpoint}}
\put(1163.64,299.34){\usebox{\plotpoint}}
\put(1184.33,297.74){\usebox{\plotpoint}}
\put(1205.03,296.15){\usebox{\plotpoint}}
\put(1225.70,295.05){\usebox{\plotpoint}}
\put(1246.32,292.90){\usebox{\plotpoint}}
\put(1267.02,291.31){\usebox{\plotpoint}}
\put(1287.68,289.43){\usebox{\plotpoint}}
\put(1308.29,287.13){\usebox{\plotpoint}}
\put(1328.82,284.10){\usebox{\plotpoint}}
\put(1349.34,280.97){\usebox{\plotpoint}}
\put(1369.95,278.68){\usebox{\plotpoint}}
\put(1390.27,274.50){\usebox{\plotpoint}}
\put(1410.78,271.34){\usebox{\plotpoint}}
\put(1431.11,267.21){\usebox{\plotpoint}}
\put(1439,266){\usebox{\plotpoint}}
\end{picture}


==> fig-lmu3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{D}$[GeV]}}
\put(828,23){\makebox(0,0){$m_F$[GeV]}}
\put(731,801){\makebox(0,0)[r]{$M_2 < 90$ GeV $\leftarrow$}}
\put(390,228){\makebox(0,0)[r]{0.2}}
\put(512,357){\makebox(0,0)[r]{0.5}}
\put(852,495){\makebox(0,0)[r]{1.0}}
\put(1096,663){\makebox(0,0)[r]{1.5}}
\put(1363,739){\makebox(0,0)[r]{2.0}}
\put(1509,357){\makebox(0,0)[r]{85}}
\put(1509,388){\makebox(0,0)[r]{200}}
\put(1509,503){\makebox(0,0)[r]{400}}
\put(1509,617){\makebox(0,0)[r]{600}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,227){\usebox{\plotpoint}}
\put(220.00,227.00){\usebox{\plotpoint}}
\put(240.69,225.33){\usebox{\plotpoint}}
\multiput(245,225)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(261.14,221.97){\usebox{\plotpoint}}
\multiput(269,220)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(281.00,216.00){\usebox{\plotpoint}}
\put(300.40,208.80){\usebox{\plotpoint}}
\multiput(306,206)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(318.06,197.96){\usebox{\plotpoint}}
\put(334.55,185.45){\usebox{\plotpoint}}
\put(348.28,169.96){\usebox{\plotpoint}}
\multiput(355,161)(7.093,-19.506){2}{\usebox{\plotpoint}}
\put(367,128){\usebox{\plotpoint}}
\put(220,385){\usebox{\plotpoint}}
\put(220.00,385.00){\usebox{\plotpoint}}
\put(240.76,385.00){\usebox{\plotpoint}}
\multiput(245,385)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(261.45,383.63){\usebox{\plotpoint}}
\multiput(269,383)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(282.01,380.85){\usebox{\plotpoint}}
\put(302.50,377.58){\usebox{\plotpoint}}
\multiput(306,377)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(322.92,373.87){\usebox{\plotpoint}}
\multiput(331,372)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(343.08,368.97){\usebox{\plotpoint}}
\put(362.78,362.41){\usebox{\plotpoint}}
\multiput(367,361)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(382.49,355.96){\usebox{\plotpoint}}
\put(401.35,347.32){\usebox{\plotpoint}}
\multiput(404,346)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(420.11,338.44){\usebox{\plotpoint}}
\put(438.34,328.55){\usebox{\plotpoint}}
\multiput(441,327)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(455.77,317.29){\usebox{\plotpoint}}
\put(472.72,305.40){\usebox{\plotpoint}}
\put(488.67,292.11){\usebox{\plotpoint}}
\multiput(490,291)(15.251,-14.078){0}{\usebox{\plotpoint}}
\put(503.94,278.06){\usebox{\plotpoint}}
\put(518.19,263.01){\usebox{\plotpoint}}
\put(530.84,246.56){\usebox{\plotpoint}}
\put(542.48,229.38){\usebox{\plotpoint}}
\multiput(552,214)(8.176,-19.077){2}{\usebox{\plotpoint}}
\multiput(564,186)(4.349,-20.295){3}{\usebox{\plotpoint}}
\put(576,130){\usebox{\plotpoint}}
\put(220,654){\usebox{\plotpoint}}
\put(220.00,654.00){\usebox{\plotpoint}}
\put(240.76,654.00){\usebox{\plotpoint}}
\multiput(245,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.50,653.63){\usebox{\plotpoint}}
\multiput(269,653)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(282.18,651.91){\usebox{\plotpoint}}
\put(302.87,650.26){\usebox{\plotpoint}}
\multiput(306,650)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(323.56,648.57){\usebox{\plotpoint}}
\multiput(331,648)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(344.11,645.82){\usebox{\plotpoint}}
\put(364.68,643.19){\usebox{\plotpoint}}
\multiput(367,643)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(385.02,639.16){\usebox{\plotpoint}}
\multiput(392,638)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(405.47,635.66){\usebox{\plotpoint}}
\put(425.66,630.84){\usebox{\plotpoint}}
\multiput(429,630)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(445.79,625.80){\usebox{\plotpoint}}
\put(465.99,621.00){\usebox{\plotpoint}}
\multiput(466,621)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(485.85,615.04){\usebox{\plotpoint}}
\multiput(490,614)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(505.66,608.89){\usebox{\plotpoint}}
\put(525.09,601.64){\usebox{\plotpoint}}
\multiput(527,601)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(544.49,594.31){\usebox{\plotpoint}}
\put(563.53,586.23){\usebox{\plotpoint}}
\multiput(564,586)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(582.68,578.22){\usebox{\plotpoint}}
\multiput(588,576)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(601.60,569.70){\usebox{\plotpoint}}
\put(619.92,559.96){\usebox{\plotpoint}}
\multiput(625,557)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(638.48,550.72){\usebox{\plotpoint}}
\put(656.17,539.89){\usebox{\plotpoint}}
\put(673.88,529.07){\usebox{\plotpoint}}
\multiput(674,529)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(691.28,517.79){\usebox{\plotpoint}}
\put(708.24,505.84){\usebox{\plotpoint}}
\multiput(711,504)(16.451,-12.655){0}{\usebox{\plotpoint}}
\put(724.83,493.38){\usebox{\plotpoint}}
\put(741.01,480.41){\usebox{\plotpoint}}
\put(756.66,466.79){\usebox{\plotpoint}}
\put(772.05,452.87){\usebox{\plotpoint}}
\multiput(773,452)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(786.77,438.23){\usebox{\plotpoint}}
\put(801.27,423.40){\usebox{\plotpoint}}
\put(815.16,407.98){\usebox{\plotpoint}}
\put(828.15,391.80){\usebox{\plotpoint}}
\put(840.35,375.01){\usebox{\plotpoint}}
\put(852.41,358.12){\usebox{\plotpoint}}
\put(863.71,340.75){\usebox{\plotpoint}}
\put(873.81,322.62){\usebox{\plotpoint}}
\multiput(883,305)(9.004,-18.701){2}{\usebox{\plotpoint}}
\multiput(896,278)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(908,246)(5.348,-20.055){2}{\usebox{\plotpoint}}
\put(920,201){\usebox{\plotpoint}}
\put(577.00,877.00){\usebox{\plotpoint}}
\put(596.94,871.25){\usebox{\plotpoint}}
\multiput(601,870)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(616.93,865.69){\usebox{\plotpoint}}
\put(636.70,859.40){\usebox{\plotpoint}}
\multiput(638,859)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(656.40,852.87){\usebox{\plotpoint}}
\multiput(662,851)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(675.77,845.45){\usebox{\plotpoint}}
\put(695.32,838.53){\usebox{\plotpoint}}
\multiput(699,837)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(714.51,830.65){\usebox{\plotpoint}}
\put(733.78,822.93){\usebox{\plotpoint}}
\multiput(736,822)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(752.78,814.61){\usebox{\plotpoint}}
\put(771.84,806.45){\usebox{\plotpoint}}
\multiput(773,806)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(790.45,797.27){\usebox{\plotpoint}}
\put(809.20,788.37){\usebox{\plotpoint}}
\multiput(810,788)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(827.58,778.75){\usebox{\plotpoint}}
\put(845.51,768.29){\usebox{\plotpoint}}
\multiput(846,768)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(863.68,758.27){\usebox{\plotpoint}}
\put(881.61,747.81){\usebox{\plotpoint}}
\multiput(883,747)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(899.23,736.85){\usebox{\plotpoint}}
\put(916.50,725.33){\usebox{\plotpoint}}
\multiput(920,723)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(933.75,713.79){\usebox{\plotpoint}}
\put(950.66,701.76){\usebox{\plotpoint}}
\put(967.26,689.30){\usebox{\plotpoint}}
\multiput(969,688)(17.065,-11.814){0}{\usebox{\plotpoint}}
\put(984.13,677.23){\usebox{\plotpoint}}
\put(1000.07,663.94){\usebox{\plotpoint}}
\put(1015.61,650.19){\usebox{\plotpoint}}
\multiput(1018,648)(16.451,-12.655){0}{\usebox{\plotpoint}}
\put(1031.79,637.21){\usebox{\plotpoint}}
\put(1046.61,622.69){\usebox{\plotpoint}}
\put(1061.89,608.64){\usebox{\plotpoint}}
\put(1076.44,593.86){\usebox{\plotpoint}}
\put(1090.52,578.61){\usebox{\plotpoint}}
\multiput(1092,577)(13.508,-15.759){0}{\usebox{\plotpoint}}
\put(1104.09,562.91){\usebox{\plotpoint}}
\put(1118.11,547.61){\usebox{\plotpoint}}
\put(1131.00,531.34){\usebox{\plotpoint}}
\put(1143.35,514.67){\usebox{\plotpoint}}
\put(1155.36,497.73){\usebox{\plotpoint}}
\put(1167.38,480.82){\usebox{\plotpoint}}
\multiput(1178,464)(10.679,-17.798){2}{\usebox{\plotpoint}}
\put(1199.69,427.60){\usebox{\plotpoint}}
\put(1209.59,409.36){\usebox{\plotpoint}}
\put(1218.68,390.72){\usebox{\plotpoint}}
\multiput(1227,372)(7.936,-19.178){2}{\usebox{\plotpoint}}
\multiput(1239,343)(7.227,-19.457){2}{\usebox{\plotpoint}}
\multiput(1252,308)(5.579,-19.992){2}{\usebox{\plotpoint}}
\multiput(1264,265)(3.944,-20.377){3}{\usebox{\plotpoint}}
\put(1276,203){\usebox{\plotpoint}}
\put(1222.00,877.00){\usebox{\plotpoint}}
\put(1238.48,864.39){\usebox{\plotpoint}}
\multiput(1239,864)(16.451,-12.655){0}{\usebox{\plotpoint}}
\put(1254.85,851.63){\usebox{\plotpoint}}
\put(1270.52,838.03){\usebox{\plotpoint}}
\put(1286.56,824.88){\usebox{\plotpoint}}
\multiput(1289,823)(15.300,-14.025){0}{\usebox{\plotpoint}}
\put(1302.03,811.06){\usebox{\plotpoint}}
\put(1317.15,796.85){\usebox{\plotpoint}}
\put(1332.09,782.45){\usebox{\plotpoint}}
\put(1346.99,768.01){\usebox{\plotpoint}}
\put(1361.19,752.87){\usebox{\plotpoint}}
\multiput(1362,752)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1375.80,738.13){\usebox{\plotpoint}}
\put(1389.76,722.78){\usebox{\plotpoint}}
\put(1403.27,707.02){\usebox{\plotpoint}}
\put(1416.82,691.29){\usebox{\plotpoint}}
\put(1430.11,675.36){\usebox{\plotpoint}}
\put(1436,668){\usebox{\plotpoint}}
\put(220,654){\usebox{\plotpoint}}
\put(220.00,654.00){\usebox{\plotpoint}}
\put(240.76,654.00){\usebox{\plotpoint}}
\multiput(245,654)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.50,653.63){\usebox{\plotpoint}}
\multiput(269,653)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(282.18,651.91){\usebox{\plotpoint}}
\put(302.87,650.26){\usebox{\plotpoint}}
\multiput(306,650)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(323.56,648.57){\usebox{\plotpoint}}
\multiput(331,648)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(344.11,645.82){\usebox{\plotpoint}}
\put(364.68,643.19){\usebox{\plotpoint}}
\multiput(367,643)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(385.02,639.16){\usebox{\plotpoint}}
\multiput(392,638)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(405.47,635.66){\usebox{\plotpoint}}
\put(425.66,630.84){\usebox{\plotpoint}}
\multiput(429,630)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(445.79,625.80){\usebox{\plotpoint}}
\put(465.99,621.00){\usebox{\plotpoint}}
\multiput(466,621)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(485.85,615.04){\usebox{\plotpoint}}
\multiput(490,614)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(505.66,608.89){\usebox{\plotpoint}}
\put(525.09,601.64){\usebox{\plotpoint}}
\multiput(527,601)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(544.49,594.31){\usebox{\plotpoint}}
\put(563.53,586.23){\usebox{\plotpoint}}
\multiput(564,586)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(582.68,578.22){\usebox{\plotpoint}}
\multiput(588,576)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(601.60,569.70){\usebox{\plotpoint}}
\put(619.92,559.96){\usebox{\plotpoint}}
\multiput(625,557)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(638.48,550.72){\usebox{\plotpoint}}
\put(656.17,539.89){\usebox{\plotpoint}}
\put(673.88,529.07){\usebox{\plotpoint}}
\multiput(674,529)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(691.28,517.79){\usebox{\plotpoint}}
\put(708.24,505.84){\usebox{\plotpoint}}
\multiput(711,504)(16.451,-12.655){0}{\usebox{\plotpoint}}
\put(724.83,493.38){\usebox{\plotpoint}}
\put(741.01,480.41){\usebox{\plotpoint}}
\put(756.66,466.79){\usebox{\plotpoint}}
\put(772.05,452.87){\usebox{\plotpoint}}
\multiput(773,452)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(786.77,438.23){\usebox{\plotpoint}}
\put(801.27,423.40){\usebox{\plotpoint}}
\put(815.16,407.98){\usebox{\plotpoint}}
\put(828.15,391.80){\usebox{\plotpoint}}
\put(840.35,375.01){\usebox{\plotpoint}}
\put(852.41,358.12){\usebox{\plotpoint}}
\put(863.71,340.75){\usebox{\plotpoint}}
\put(873.81,322.62){\usebox{\plotpoint}}
\multiput(883,305)(9.004,-18.701){2}{\usebox{\plotpoint}}
\multiput(896,278)(7.288,-19.434){2}{\usebox{\plotpoint}}
\multiput(908,246)(5.348,-20.055){2}{\usebox{\plotpoint}}
\put(920,201){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,178){\usebox{\plotpoint}}
\put(257,176.84){\rule{2.891pt}{0.800pt}}
\multiput(257.00,176.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(220.0,178.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(294,177.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,177.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(306,178.84){\rule{2.891pt}{0.800pt}}
\multiput(306.00,178.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(269.0,179.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(331,179.84){\rule{2.891pt}{0.800pt}}
\multiput(331.00,179.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(343,180.84){\rule{2.891pt}{0.800pt}}
\multiput(343.00,180.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,181.84){\rule{2.891pt}{0.800pt}}
\multiput(355.00,181.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(367,182.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,182.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(380,183.84){\rule{2.891pt}{0.800pt}}
\multiput(380.00,183.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(392,184.84){\rule{2.891pt}{0.800pt}}
\multiput(392.00,184.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404,185.84){\rule{3.132pt}{0.800pt}}
\multiput(404.00,185.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(417,186.84){\rule{2.891pt}{0.800pt}}
\multiput(417.00,186.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(429,187.84){\rule{2.891pt}{0.800pt}}
\multiput(429.00,187.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(441,188.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,188.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,190.34){\rule{3.132pt}{0.800pt}}
\multiput(453.00,189.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(466,191.84){\rule{2.891pt}{0.800pt}}
\multiput(466.00,191.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(478,192.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,192.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,194.34){\rule{3.132pt}{0.800pt}}
\multiput(490.00,193.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,195.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,195.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(515,197.34){\rule{2.891pt}{0.800pt}}
\multiput(515.00,196.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(527,198.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,198.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539,200.34){\rule{3.132pt}{0.800pt}}
\multiput(539.00,199.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(552,202.34){\rule{2.891pt}{0.800pt}}
\multiput(552.00,201.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,203.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,203.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(576,205.34){\rule{2.891pt}{0.800pt}}
\multiput(576.00,204.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(588,207.34){\rule{3.132pt}{0.800pt}}
\multiput(588.00,206.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(601,208.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,208.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(613,210.34){\rule{2.891pt}{0.800pt}}
\multiput(613.00,209.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,212.34){\rule{3.132pt}{0.800pt}}
\multiput(625.00,211.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(638,214.34){\rule{2.891pt}{0.800pt}}
\multiput(638.00,213.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(650,215.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,215.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,217.34){\rule{2.891pt}{0.800pt}}
\multiput(662.00,216.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,219.34){\rule{3.132pt}{0.800pt}}
\multiput(674.00,218.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,221.34){\rule{2.891pt}{0.800pt}}
\multiput(687.00,220.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(699,223.34){\rule{2.891pt}{0.800pt}}
\multiput(699.00,222.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(711,225.34){\rule{3.132pt}{0.800pt}}
\multiput(711.00,224.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,227.34){\rule{2.891pt}{0.800pt}}
\multiput(724.00,226.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(736,229.34){\rule{2.891pt}{0.800pt}}
\multiput(736.00,228.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,231.34){\rule{2.891pt}{0.800pt}}
\multiput(748.00,230.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,233.34){\rule{3.132pt}{0.800pt}}
\multiput(760.00,232.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,234.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,234.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,236.34){\rule{2.891pt}{0.800pt}}
\multiput(785.00,235.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,238.34){\rule{3.132pt}{0.800pt}}
\multiput(797.00,237.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,240.34){\rule{2.891pt}{0.800pt}}
\multiput(810.00,239.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,242.34){\rule{2.891pt}{0.800pt}}
\multiput(822.00,241.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(834,244.34){\rule{2.891pt}{0.800pt}}
\multiput(834.00,243.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,246.34){\rule{3.132pt}{0.800pt}}
\multiput(846.00,245.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,248.84){\rule{2.891pt}{0.800pt}}
\multiput(859.00,247.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,251.34){\rule{2.891pt}{0.800pt}}
\multiput(871.00,250.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,253.34){\rule{3.132pt}{0.800pt}}
\multiput(883.00,252.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,255.34){\rule{2.891pt}{0.800pt}}
\multiput(896.00,254.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,257.34){\rule{2.891pt}{0.800pt}}
\multiput(908.00,256.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,259.34){\rule{2.891pt}{0.800pt}}
\multiput(920.00,258.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,261.34){\rule{3.132pt}{0.800pt}}
\multiput(932.00,260.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,263.34){\rule{2.891pt}{0.800pt}}
\multiput(945.00,262.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,265.34){\rule{2.891pt}{0.800pt}}
\multiput(957.00,264.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,267.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,266.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,269.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,268.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,271.34){\rule{2.891pt}{0.800pt}}
\multiput(994.00,270.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,273.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,272.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,276.34){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,275.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,278.34){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,277.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,280.34){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,279.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,282.34){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,281.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,284.34){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,283.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,286.34){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,285.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,288.34){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,287.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104,290.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,289.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,293.34){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,292.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,295.34){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,294.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,297.34){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,296.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153,299.34){\rule{3.132pt}{0.800pt}}
\multiput(1153.00,298.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1166,301.34){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,300.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178,303.84){\rule{2.891pt}{0.800pt}}
\multiput(1178.00,302.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1190,306.34){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,305.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,308.34){\rule{2.891pt}{0.800pt}}
\multiput(1203.00,307.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1215,310.34){\rule{2.891pt}{0.800pt}}
\multiput(1215.00,309.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1227,312.34){\rule{2.891pt}{0.800pt}}
\multiput(1227.00,311.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1239,314.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,313.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252,317.34){\rule{2.891pt}{0.800pt}}
\multiput(1252.00,316.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1264,319.34){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,318.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,321.34){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,320.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,323.34){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,322.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,325.34){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,324.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,327.84){\rule{2.891pt}{0.800pt}}
\multiput(1313.00,326.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1325,330.34){\rule{3.132pt}{0.800pt}}
\multiput(1325.00,329.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1338,332.34){\rule{2.891pt}{0.800pt}}
\multiput(1338.00,331.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1350,334.34){\rule{2.891pt}{0.800pt}}
\multiput(1350.00,333.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1362,336.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,335.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,339.34){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,338.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,341.34){\rule{2.891pt}{0.800pt}}
\multiput(1387.00,340.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1399,343.34){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,342.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,345.34){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,344.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,347.84){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,346.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(318.0,181.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(220,266){\usebox{\plotpoint}}
\put(294,264.84){\rule{2.891pt}{0.800pt}}
\multiput(294.00,264.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(220.0,266.0){\rule[-0.400pt]{17.827pt}{0.800pt}}
\put(331,265.84){\rule{2.891pt}{0.800pt}}
\multiput(331.00,265.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(306.0,267.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(367,266.84){\rule{3.132pt}{0.800pt}}
\multiput(367.00,266.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(343.0,268.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(392,267.84){\rule{2.891pt}{0.800pt}}
\multiput(392.00,267.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(380.0,269.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(417,268.84){\rule{2.891pt}{0.800pt}}
\multiput(417.00,268.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404.0,270.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(441,269.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,269.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(453,270.84){\rule{3.132pt}{0.800pt}}
\multiput(453.00,270.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(429.0,271.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(478,271.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,271.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490,272.84){\rule{3.132pt}{0.800pt}}
\multiput(490.00,272.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(503,273.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,273.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(466.0,273.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(527,274.84){\rule{2.891pt}{0.800pt}}
\multiput(527.00,274.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(539,275.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,275.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(552,276.84){\rule{2.891pt}{0.800pt}}
\multiput(552.00,276.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(564,277.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,277.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(576,278.84){\rule{2.891pt}{0.800pt}}
\multiput(576.00,278.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(588,279.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,279.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601,280.84){\rule{2.891pt}{0.800pt}}
\multiput(601.00,280.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(613,281.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,281.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,282.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,282.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(638,283.84){\rule{2.891pt}{0.800pt}}
\multiput(638.00,283.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(650,284.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,284.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662,285.84){\rule{2.891pt}{0.800pt}}
\multiput(662.00,285.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(674,286.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,286.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,287.84){\rule{2.891pt}{0.800pt}}
\multiput(687.00,287.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(699,289.34){\rule{2.891pt}{0.800pt}}
\multiput(699.00,288.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(711,290.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,290.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,291.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,291.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736,292.84){\rule{2.891pt}{0.800pt}}
\multiput(736.00,292.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(748,293.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,293.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,295.34){\rule{3.132pt}{0.800pt}}
\multiput(760.00,294.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,296.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,296.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(785,297.84){\rule{2.891pt}{0.800pt}}
\multiput(785.00,297.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(797,299.34){\rule{3.132pt}{0.800pt}}
\multiput(797.00,298.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,300.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,300.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,302.34){\rule{2.891pt}{0.800pt}}
\multiput(822.00,301.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(834,303.84){\rule{2.891pt}{0.800pt}}
\multiput(834.00,303.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(846,304.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,304.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,306.34){\rule{2.891pt}{0.800pt}}
\multiput(859.00,305.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,307.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,307.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,309.34){\rule{3.132pt}{0.800pt}}
\multiput(883.00,308.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,310.84){\rule{2.891pt}{0.800pt}}
\multiput(896.00,310.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,312.34){\rule{2.891pt}{0.800pt}}
\multiput(908.00,311.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,313.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,313.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,315.34){\rule{3.132pt}{0.800pt}}
\multiput(932.00,314.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,316.84){\rule{2.891pt}{0.800pt}}
\multiput(945.00,316.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,318.34){\rule{2.891pt}{0.800pt}}
\multiput(957.00,317.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(969,319.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,319.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,321.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,320.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,323.34){\rule{2.891pt}{0.800pt}}
\multiput(994.00,322.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,324.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,324.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,326.34){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,325.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,327.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,327.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,329.34){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,328.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,331.34){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,330.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,332.84){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,332.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,334.34){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,333.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,336.34){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,335.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104,337.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,337.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,339.34){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,338.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,341.34){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,340.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,343.34){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,342.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153,344.84){\rule{3.132pt}{0.800pt}}
\multiput(1153.00,344.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1166,346.34){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,345.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178,348.34){\rule{2.891pt}{0.800pt}}
\multiput(1178.00,347.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1190,350.34){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,349.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,351.84){\rule{2.891pt}{0.800pt}}
\multiput(1203.00,351.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1215,353.34){\rule{2.891pt}{0.800pt}}
\multiput(1215.00,352.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1227,355.34){\rule{2.891pt}{0.800pt}}
\multiput(1227.00,354.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1239,357.34){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,356.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252,359.34){\rule{2.891pt}{0.800pt}}
\multiput(1252.00,358.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1264,361.34){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,360.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,362.84){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,362.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,364.34){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,363.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,366.34){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,365.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,368.34){\rule{2.891pt}{0.800pt}}
\multiput(1313.00,367.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1325,370.34){\rule{3.132pt}{0.800pt}}
\multiput(1325.00,369.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1338,372.34){\rule{2.891pt}{0.800pt}}
\multiput(1338.00,371.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1350,374.34){\rule{2.891pt}{0.800pt}}
\multiput(1350.00,373.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1362,375.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,375.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,377.34){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,376.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,379.34){\rule{2.891pt}{0.800pt}}
\multiput(1387.00,378.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1399,381.34){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,380.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,383.34){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,382.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,385.34){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,384.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(515.0,276.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(220,419){\usebox{\plotpoint}}
\put(343,417.84){\rule{2.891pt}{0.800pt}}
\multiput(343.00,417.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(220.0,419.0){\rule[-0.400pt]{29.631pt}{0.800pt}}
\put(392,418.84){\rule{2.891pt}{0.800pt}}
\multiput(392.00,418.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(355.0,420.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(441,419.84){\rule{2.891pt}{0.800pt}}
\multiput(441.00,419.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(404.0,421.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(478,420.84){\rule{2.891pt}{0.800pt}}
\multiput(478.00,420.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(453.0,422.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(503,421.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,421.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(490.0,423.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(539,422.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,422.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(515.0,424.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(564,423.84){\rule{2.891pt}{0.800pt}}
\multiput(564.00,423.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(552.0,425.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(588,424.84){\rule{3.132pt}{0.800pt}}
\multiput(588.00,424.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(576.0,426.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(613,425.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,425.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625,426.84){\rule{3.132pt}{0.800pt}}
\multiput(625.00,426.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(601.0,427.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(650,427.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,427.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(638.0,429.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(674,428.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,428.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(687,429.84){\rule{2.891pt}{0.800pt}}
\multiput(687.00,429.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(662.0,430.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(711,430.84){\rule{3.132pt}{0.800pt}}
\multiput(711.00,430.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(724,431.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,431.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(699.0,432.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(748,432.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,432.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760,433.84){\rule{3.132pt}{0.800pt}}
\multiput(760.00,433.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(773,434.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,434.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736.0,434.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(797,435.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,435.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(810,436.84){\rule{2.891pt}{0.800pt}}
\multiput(810.00,436.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(822,437.84){\rule{2.891pt}{0.800pt}}
\multiput(822.00,437.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(785.0,437.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(846,438.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,438.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(859,439.84){\rule{2.891pt}{0.800pt}}
\multiput(859.00,439.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(871,440.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,440.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,441.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,441.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(896,442.84){\rule{2.891pt}{0.800pt}}
\multiput(896.00,442.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(908,443.84){\rule{2.891pt}{0.800pt}}
\multiput(908.00,443.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,444.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,444.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(932,445.84){\rule{3.132pt}{0.800pt}}
\multiput(932.00,445.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(945,446.84){\rule{2.891pt}{0.800pt}}
\multiput(945.00,446.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(834.0,440.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(969,447.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,447.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,448.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,448.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,449.84){\rule{2.891pt}{0.800pt}}
\multiput(994.00,449.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006,450.84){\rule{2.891pt}{0.800pt}}
\multiput(1006.00,450.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1018,451.84){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,451.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,453.34){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,452.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,454.84){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,454.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055,455.84){\rule{3.132pt}{0.800pt}}
\multiput(1055.00,455.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1068,456.84){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,456.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,457.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,457.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,458.84){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,458.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104,459.84){\rule{3.132pt}{0.800pt}}
\multiput(1104.00,459.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1117,460.84){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,460.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,461.84){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,461.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,462.84){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,462.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153,464.34){\rule{3.132pt}{0.800pt}}
\multiput(1153.00,463.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1166,465.84){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,465.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178,466.84){\rule{2.891pt}{0.800pt}}
\multiput(1178.00,466.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1190,467.84){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,467.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,468.84){\rule{2.891pt}{0.800pt}}
\multiput(1203.00,468.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1215,469.84){\rule{2.891pt}{0.800pt}}
\multiput(1215.00,469.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1227,471.34){\rule{2.891pt}{0.800pt}}
\multiput(1227.00,470.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1239,472.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,472.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252,473.84){\rule{2.891pt}{0.800pt}}
\multiput(1252.00,473.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1264,474.84){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,474.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276,476.34){\rule{3.132pt}{0.800pt}}
\multiput(1276.00,475.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1289,477.84){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,477.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,478.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,478.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,480.34){\rule{2.891pt}{0.800pt}}
\multiput(1313.00,479.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1325,481.84){\rule{3.132pt}{0.800pt}}
\multiput(1325.00,481.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1338,482.84){\rule{2.891pt}{0.800pt}}
\multiput(1338.00,482.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1350,483.84){\rule{2.891pt}{0.800pt}}
\multiput(1350.00,483.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1362,485.34){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,484.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,486.84){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,486.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,488.34){\rule{2.891pt}{0.800pt}}
\multiput(1387.00,487.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1399,489.84){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,489.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,490.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,490.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,492.34){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,491.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(957.0,449.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(220,571){\usebox{\plotpoint}}
\put(269,569.84){\rule{2.891pt}{0.800pt}}
\multiput(269.00,569.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(220.0,571.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(380,570.84){\rule{2.891pt}{0.800pt}}
\multiput(380.00,570.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(281.0,572.0){\rule[-0.400pt]{23.849pt}{0.800pt}}
\put(453,571.84){\rule{3.132pt}{0.800pt}}
\multiput(453.00,571.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(392.0,573.0){\rule[-0.400pt]{14.695pt}{0.800pt}}
\put(503,572.84){\rule{2.891pt}{0.800pt}}
\multiput(503.00,572.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(466.0,574.0){\rule[-0.400pt]{8.913pt}{0.800pt}}
\put(539,573.84){\rule{3.132pt}{0.800pt}}
\multiput(539.00,573.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(515.0,575.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(576,574.84){\rule{2.891pt}{0.800pt}}
\multiput(576.00,574.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(552.0,576.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(613,575.84){\rule{2.891pt}{0.800pt}}
\multiput(613.00,575.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(588.0,577.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(650,576.84){\rule{2.891pt}{0.800pt}}
\multiput(650.00,576.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(625.0,578.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(674,577.84){\rule{3.132pt}{0.800pt}}
\multiput(674.00,577.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(662.0,579.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(699,578.84){\rule{2.891pt}{0.800pt}}
\multiput(699.00,578.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(687.0,580.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(724,579.84){\rule{2.891pt}{0.800pt}}
\multiput(724.00,579.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(711.0,581.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(748,580.84){\rule{2.891pt}{0.800pt}}
\multiput(748.00,580.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(736.0,582.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(773,581.84){\rule{2.891pt}{0.800pt}}
\multiput(773.00,581.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(760.0,583.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(797,582.84){\rule{3.132pt}{0.800pt}}
\multiput(797.00,582.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(785.0,584.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(822,583.84){\rule{2.891pt}{0.800pt}}
\multiput(822.00,583.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(810.0,585.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(846,584.84){\rule{3.132pt}{0.800pt}}
\multiput(846.00,584.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(834.0,586.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(871,585.84){\rule{2.891pt}{0.800pt}}
\multiput(871.00,585.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(883,586.84){\rule{3.132pt}{0.800pt}}
\multiput(883.00,586.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(859.0,587.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(908,587.84){\rule{2.891pt}{0.800pt}}
\multiput(908.00,587.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(920,588.84){\rule{2.891pt}{0.800pt}}
\multiput(920.00,588.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(896.0,589.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(945,589.84){\rule{2.891pt}{0.800pt}}
\multiput(945.00,589.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(957,590.84){\rule{2.891pt}{0.800pt}}
\multiput(957.00,590.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(932.0,591.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(982,591.84){\rule{2.891pt}{0.800pt}}
\multiput(982.00,591.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,592.84){\rule{2.891pt}{0.800pt}}
\multiput(994.00,592.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(969.0,593.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1018,593.84){\rule{3.132pt}{0.800pt}}
\multiput(1018.00,593.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1031,594.84){\rule{2.891pt}{0.800pt}}
\multiput(1031.00,594.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1043,595.84){\rule{2.891pt}{0.800pt}}
\multiput(1043.00,595.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1006.0,595.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1068,596.84){\rule{2.891pt}{0.800pt}}
\multiput(1068.00,596.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1080,597.84){\rule{2.891pt}{0.800pt}}
\multiput(1080.00,597.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1092,598.84){\rule{2.891pt}{0.800pt}}
\multiput(1092.00,598.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1055.0,598.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1117,599.84){\rule{2.891pt}{0.800pt}}
\multiput(1117.00,599.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1129,600.84){\rule{2.891pt}{0.800pt}}
\multiput(1129.00,600.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1141,601.84){\rule{2.891pt}{0.800pt}}
\multiput(1141.00,601.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1153,602.84){\rule{3.132pt}{0.800pt}}
\multiput(1153.00,602.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1166,603.84){\rule{2.891pt}{0.800pt}}
\multiput(1166.00,603.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1104.0,601.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1190,604.84){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,604.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,605.84){\rule{2.891pt}{0.800pt}}
\multiput(1203.00,605.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1215,606.84){\rule{2.891pt}{0.800pt}}
\multiput(1215.00,606.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1227,607.84){\rule{2.891pt}{0.800pt}}
\multiput(1227.00,607.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1239,608.84){\rule{3.132pt}{0.800pt}}
\multiput(1239.00,608.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1252,609.84){\rule{2.891pt}{0.800pt}}
\multiput(1252.00,609.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1264,610.84){\rule{2.891pt}{0.800pt}}
\multiput(1264.00,610.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1178.0,606.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(1289,611.84){\rule{2.891pt}{0.800pt}}
\multiput(1289.00,611.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1301,612.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,612.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,613.84){\rule{2.891pt}{0.800pt}}
\multiput(1313.00,613.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1325,614.84){\rule{3.132pt}{0.800pt}}
\multiput(1325.00,614.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1338,615.84){\rule{2.891pt}{0.800pt}}
\multiput(1338.00,615.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1350,616.84){\rule{2.891pt}{0.800pt}}
\multiput(1350.00,616.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1362,617.84){\rule{3.132pt}{0.800pt}}
\multiput(1362.00,617.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1375,618.84){\rule{2.891pt}{0.800pt}}
\multiput(1375.00,618.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1387,619.84){\rule{2.891pt}{0.800pt}}
\multiput(1387.00,619.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1399,620.84){\rule{2.891pt}{0.800pt}}
\multiput(1399.00,620.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1411,621.84){\rule{3.132pt}{0.800pt}}
\multiput(1411.00,621.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1424,622.84){\rule{2.891pt}{0.800pt}}
\multiput(1424.00,622.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1276.0,613.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,113){\usebox{\plotpoint}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(731,113){\circle*{12}}
\put(731,151){\circle*{12}}
\put(731,189){\circle*{12}}
\put(731,228){\circle*{12}}
\put(731,266){\circle*{12}}
\put(731,304){\circle*{12}}
\put(731,342){\circle*{12}}
\put(731,380){\circle*{12}}
\put(731,419){\circle*{12}}
\put(731,457){\circle*{12}}
\put(731,495){\circle*{12}}
\put(731,533){\circle*{12}}
\put(731,571){\circle*{12}}
\put(731,610){\circle*{12}}
\put(731,648){\circle*{12}}
\put(731,686){\circle*{12}}
\put(731,724){\circle*{12}}
\put(731,762){\circle*{12}}
\put(731,801){\circle*{12}}
\put(731,839){\circle*{12}}
\put(731,877){\circle*{12}}
\end{picture}


==> fig-mA.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,122){\makebox(0,0)[r]{0}}
\put(1419.0,122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,196){\makebox(0,0)[r]{100}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{200}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{300}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,417){\makebox(0,0)[r]{400}}
\put(1419.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,491){\makebox(0,0)[r]{500}}
\put(1419.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{600}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{700}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,712){\makebox(0,0)[r]{800}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{900}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,82){\makebox(0,0){10}}
\put(373.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){20}}
\put(586.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(799,82){\makebox(0,0){30}}
\put(799.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){40}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){50}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$m_F$}}
\put(40,451){\makebox(0,0){[GeV]}}
\put(810,21){\makebox(0,0){$\tan \beta$}}
\put(586,218){\makebox(0,0)[r]{250}}
\put(586,270){\makebox(0,0)[r]{500}}
\put(586,336){\makebox(0,0)[r]{750}}
\put(586,417){\makebox(0,0)[r]{1000}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(182.41,123.00)(0.509,0.864){19}{\rule{0.123pt}{1.554pt}}
\multiput(179.34,123.00)(13.000,18.775){2}{\rule{0.800pt}{0.777pt}}
\put(194,143.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,143.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,144.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,144.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(219,145.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,145.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,146.84){\rule{2.891pt}{0.800pt}}
\multiput(245.00,146.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(232.0,148.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(295,147.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,147.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(257.0,149.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(384,148.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,148.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(308.0,150.0){\rule[-0.400pt]{18.308pt}{0.800pt}}
\put(448,149.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,149.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(397.0,151.0){\rule[-0.400pt]{12.286pt}{0.800pt}}
\put(511,150.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,150.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461.0,152.0){\rule[-0.400pt]{12.045pt}{0.800pt}}
\put(550,151.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,151.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(524.0,153.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(588,152.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,152.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562.0,154.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(626,153.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,153.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600.0,155.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(651,154.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,154.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(638.0,156.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(677,155.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,155.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(664.0,157.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(702,156.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,156.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(689.0,158.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(727,157.84){\rule{3.132pt}{0.800pt}}
\multiput(727.00,157.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,158.84){\rule{3.132pt}{0.800pt}}
\multiput(740.00,158.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715.0,159.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(766,159.84){\rule{2.891pt}{0.800pt}}
\multiput(766.00,159.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,160.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,160.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,161.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,161.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(753.0,161.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(816,162.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,162.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,163.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,163.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,164.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,164.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,165.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,165.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,167.34){\rule{3.132pt}{0.800pt}}
\multiput(867.00,166.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,168.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,168.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,169.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,169.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,171.34){\rule{3.132pt}{0.800pt}}
\multiput(905.00,170.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,172.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,172.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,174.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,173.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,176.34){\rule{3.132pt}{0.800pt}}
\multiput(943.00,175.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,178.34){\rule{3.132pt}{0.800pt}}
\multiput(956.00,177.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,180.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,179.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,182.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,181.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,184.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,183.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,187.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,186.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,190.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,189.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,194.34){\rule{2.800pt}{0.800pt}}
\multiput(1032.00,192.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1045,197.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,196.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1058.00,202.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(1058.00,199.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(1070.00,207.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1070.00,204.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1083.00,212.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1083.00,209.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1096.00,217.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1096.00,214.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1109.00,223.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(1109.00,220.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1121.00,230.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1121.00,227.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1134.00,238.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1134.00,235.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1147.00,247.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1147.00,244.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1159.00,257.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1159.00,254.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1172.00,269.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1172.00,266.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1186.41,280.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1183.34,280.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1199.41,294.00)(0.511,0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1196.34,294.00)(12.000,10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1210.00,308.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1210.00,305.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1223.00,321.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1223.00,318.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\put(1236,329.34){\rule{2.600pt}{0.800pt}}
\multiput(1236.00,327.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1248,329.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,331.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1261.00,328.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1261.00,328.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1274.00,319.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1274.00,319.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1288.41,303.02)(0.511,-0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(1285.34,305.51)(12.000,-12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1300.41,288.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1297.34,290.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(1313.41,273.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1310.34,275.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1326.41,259.57)(0.511,-0.536){17}{\rule{0.123pt}{1.067pt}}
\multiput(1323.34,261.79)(12.000,-10.786){2}{\rule{0.800pt}{0.533pt}}
\multiput(1337.00,249.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1337.00,249.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1350.00,238.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1350.00,238.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1363.00,228.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1363.00,228.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1375.00,219.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1375.00,219.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1388.00,211.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1388.00,211.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1401.00,205.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1401.00,205.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1414.00,199.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(1414.00,199.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\put(1426,191.34){\rule{2.800pt}{0.800pt}}
\multiput(1426.00,193.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\put(804.0,164.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(181,123)(5.322,20.061){3}{\usebox{\plotpoint}}
\put(205.23,174.81){\usebox{\plotpoint}}
\put(225.78,177.52){\usebox{\plotpoint}}
\put(246.48,179.12){\usebox{\plotpoint}}
\put(267.17,180.78){\usebox{\plotpoint}}
\put(287.90,181.41){\usebox{\plotpoint}}
\put(308.63,182.00){\usebox{\plotpoint}}
\put(329.35,182.70){\usebox{\plotpoint}}
\put(350.10,183.00){\usebox{\plotpoint}}
\put(370.82,183.91){\usebox{\plotpoint}}
\put(391.57,184.00){\usebox{\plotpoint}}
\put(412.29,185.00){\usebox{\plotpoint}}
\put(433.01,185.85){\usebox{\plotpoint}}
\put(453.76,186.00){\usebox{\plotpoint}}
\put(474.47,187.00){\usebox{\plotpoint}}
\put(495.20,187.71){\usebox{\plotpoint}}
\put(515.93,188.38){\usebox{\plotpoint}}
\put(536.63,189.97){\usebox{\plotpoint}}
\put(557.36,190.61){\usebox{\plotpoint}}
\put(578.06,192.00){\usebox{\plotpoint}}
\put(598.77,192.90){\usebox{\plotpoint}}
\put(619.47,194.50){\usebox{\plotpoint}}
\put(640.16,196.17){\usebox{\plotpoint}}
\put(660.85,197.76){\usebox{\plotpoint}}
\put(681.54,199.38){\usebox{\plotpoint}}
\put(702.23,201.02){\usebox{\plotpoint}}
\put(722.92,202.66){\usebox{\plotpoint}}
\put(743.50,205.27){\usebox{\plotpoint}}
\put(764.10,207.71){\usebox{\plotpoint}}
\put(784.71,210.03){\usebox{\plotpoint}}
\put(805.22,213.20){\usebox{\plotpoint}}
\put(825.72,216.49){\usebox{\plotpoint}}
\put(846.22,219.70){\usebox{\plotpoint}}
\put(866.54,223.89){\usebox{\plotpoint}}
\put(886.95,227.60){\usebox{\plotpoint}}
\put(907.12,232.49){\usebox{\plotpoint}}
\put(927.16,237.82){\usebox{\plotpoint}}
\put(947.08,243.57){\usebox{\plotpoint}}
\put(966.70,250.29){\usebox{\plotpoint}}
\put(986.09,257.70){\usebox{\plotpoint}}
\put(1005.06,266.10){\usebox{\plotpoint}}
\put(1023.72,275.17){\usebox{\plotpoint}}
\put(1041.83,285.29){\usebox{\plotpoint}}
\put(1059.07,296.81){\usebox{\plotpoint}}
\put(1075.42,309.59){\usebox{\plotpoint}}
\put(1090.95,323.34){\usebox{\plotpoint}}
\put(1105.82,337.82){\usebox{\plotpoint}}
\put(1118.76,354.01){\usebox{\plotpoint}}
\put(1131.34,370.52){\usebox{\plotpoint}}
\put(1143.24,387.51){\usebox{\plotpoint}}
\put(1153.52,405.50){\usebox{\plotpoint}}
\put(1163.11,423.91){\usebox{\plotpoint}}
\multiput(1172,441)(8.740,18.825){2}{\usebox{\plotpoint}}
\put(1189.96,480.07){\usebox{\plotpoint}}
\multiput(1198,498)(7.493,19.356){2}{\usebox{\plotpoint}}
\put(1214.07,537.45){\usebox{\plotpoint}}
\multiput(1223,556)(11.312,17.402){2}{\usebox{\plotpoint}}
\put(1251.00,582.39){\usebox{\plotpoint}}
\put(1266.30,569.25){\usebox{\plotpoint}}
\multiput(1274,558)(8.490,-18.940){2}{\usebox{\plotpoint}}
\put(1292.92,513.22){\usebox{\plotpoint}}
\multiput(1299,497)(7.607,-19.311){2}{\usebox{\plotpoint}}
\multiput(1312,464)(8.027,-19.141){2}{\usebox{\plotpoint}}
\put(1331.84,417.03){\usebox{\plotpoint}}
\put(1340.54,398.20){\usebox{\plotpoint}}
\multiput(1350,380)(10.559,-17.869){2}{\usebox{\plotpoint}}
\put(1371.65,344.30){\usebox{\plotpoint}}
\put(1383.80,327.49){\usebox{\plotpoint}}
\put(1397.06,311.54){\usebox{\plotpoint}}
\put(1411.43,296.57){\usebox{\plotpoint}}
\put(1426.64,282.46){\usebox{\plotpoint}}
\put(1439,272){\usebox{\plotpoint}}
\multiput(181,123)(2.814,20.564){5}{\usebox{\plotpoint}}
\put(201.49,220.50){\usebox{\plotpoint}}
\put(221.02,227.47){\usebox{\plotpoint}}
\put(241.37,231.44){\usebox{\plotpoint}}
\put(262.03,233.39){\usebox{\plotpoint}}
\put(282.72,234.98){\usebox{\plotpoint}}
\put(303.44,236.00){\usebox{\plotpoint}}
\put(324.14,237.26){\usebox{\plotpoint}}
\put(344.87,238.00){\usebox{\plotpoint}}
\put(365.57,239.51){\usebox{\plotpoint}}
\put(386.30,240.18){\usebox{\plotpoint}}
\put(406.99,241.77){\usebox{\plotpoint}}
\put(427.72,242.44){\usebox{\plotpoint}}
\put(448.41,244.03){\usebox{\plotpoint}}
\put(469.10,245.68){\usebox{\plotpoint}}
\put(489.80,247.29){\usebox{\plotpoint}}
\put(510.49,248.96){\usebox{\plotpoint}}
\put(531.18,250.55){\usebox{\plotpoint}}
\put(551.87,252.16){\usebox{\plotpoint}}
\put(572.47,254.61){\usebox{\plotpoint}}
\put(593.09,256.85){\usebox{\plotpoint}}
\put(613.70,259.11){\usebox{\plotpoint}}
\put(634.20,262.37){\usebox{\plotpoint}}
\put(654.82,264.59){\usebox{\plotpoint}}
\put(675.33,267.74){\usebox{\plotpoint}}
\put(695.82,271.05){\usebox{\plotpoint}}
\put(716.15,275.19){\usebox{\plotpoint}}
\put(736.50,279.19){\usebox{\plotpoint}}
\put(756.78,283.58){\usebox{\plotpoint}}
\put(777.09,287.77){\usebox{\plotpoint}}
\put(797.05,293.40){\usebox{\plotpoint}}
\put(816.93,299.29){\usebox{\plotpoint}}
\put(836.77,305.39){\usebox{\plotpoint}}
\put(856.46,311.95){\usebox{\plotpoint}}
\put(875.83,319.40){\usebox{\plotpoint}}
\put(895.11,327.06){\usebox{\plotpoint}}
\put(913.81,336.07){\usebox{\plotpoint}}
\put(932.19,345.69){\usebox{\plotpoint}}
\put(950.02,356.32){\usebox{\plotpoint}}
\put(967.69,367.20){\usebox{\plotpoint}}
\put(984.62,379.18){\usebox{\plotpoint}}
\put(1000.52,392.52){\usebox{\plotpoint}}
\put(1016.02,406.32){\usebox{\plotpoint}}
\put(1030.40,421.27){\usebox{\plotpoint}}
\put(1044.05,436.90){\usebox{\plotpoint}}
\put(1057.17,452.98){\usebox{\plotpoint}}
\put(1068.79,470.18){\usebox{\plotpoint}}
\put(1080.12,487.57){\usebox{\plotpoint}}
\put(1090.61,505.46){\usebox{\plotpoint}}
\put(1100.38,523.77){\usebox{\plotpoint}}
\multiput(1109,541)(7.936,19.178){2}{\usebox{\plotpoint}}
\multiput(1121,570)(7.607,19.311){2}{\usebox{\plotpoint}}
\multiput(1134,603)(6.880,19.582){2}{\usebox{\plotpoint}}
\multiput(1147,640)(5.579,19.992){2}{\usebox{\plotpoint}}
\multiput(1159,683)(5.426,20.034){2}{\usebox{\plotpoint}}
\multiput(1172,731)(4.944,20.158){3}{\usebox{\plotpoint}}
\multiput(1185,784)(4.615,20.236){3}{\usebox{\plotpoint}}
\put(1202,860){\usebox{\plotpoint}}
\multiput(1295,860)(3.556,-20.449){2}{\usebox{\plotpoint}}
\multiput(1299,837)(4.195,-20.327){3}{\usebox{\plotpoint}}
\multiput(1312,774)(4.466,-20.269){3}{\usebox{\plotpoint}}
\multiput(1325,715)(4.583,-20.243){2}{\usebox{\plotpoint}}
\multiput(1337,662)(5.426,-20.034){3}{\usebox{\plotpoint}}
\multiput(1350,614)(6.137,-19.827){2}{\usebox{\plotpoint}}
\multiput(1363,572)(6.563,-19.690){2}{\usebox{\plotpoint}}
\put(1382.06,518.61){\usebox{\plotpoint}}
\multiput(1388,504)(8.490,-18.940){2}{\usebox{\plotpoint}}
\put(1408.01,462.06){\usebox{\plotpoint}}
\put(1417.92,443.82){\usebox{\plotpoint}}
\put(1428.11,425.75){\usebox{\plotpoint}}
\put(1439,409){\usebox{\plotpoint}}
\multiput(181,123)(1.906,20.668){7}{\usebox{\plotpoint}}
\put(197.19,265.86){\usebox{\plotpoint}}
\put(215.58,275.42){\usebox{\plotpoint}}
\put(234.98,282.69){\usebox{\plotpoint}}
\put(255.33,286.72){\usebox{\plotpoint}}
\put(275.96,288.92){\usebox{\plotpoint}}
\put(296.58,291.12){\usebox{\plotpoint}}
\put(317.28,292.71){\usebox{\plotpoint}}
\put(337.97,294.38){\usebox{\plotpoint}}
\put(358.66,295.97){\usebox{\plotpoint}}
\put(379.35,297.61){\usebox{\plotpoint}}
\put(400.04,299.23){\usebox{\plotpoint}}
\put(420.73,300.89){\usebox{\plotpoint}}
\put(441.43,302.49){\usebox{\plotpoint}}
\put(462.01,305.08){\usebox{\plotpoint}}
\put(482.70,306.75){\usebox{\plotpoint}}
\put(503.27,309.36){\usebox{\plotpoint}}
\put(523.85,311.98){\usebox{\plotpoint}}
\put(544.43,314.57){\usebox{\plotpoint}}
\put(564.97,317.46){\usebox{\plotpoint}}
\put(585.48,320.61){\usebox{\plotpoint}}
\put(605.77,324.89){\usebox{\plotpoint}}
\put(626.28,328.07){\usebox{\plotpoint}}
\put(646.57,332.32){\usebox{\plotpoint}}
\put(666.86,336.66){\usebox{\plotpoint}}
\put(687.04,341.51){\usebox{\plotpoint}}
\put(707.00,347.15){\usebox{\plotpoint}}
\put(726.90,352.97){\usebox{\plotpoint}}
\put(746.83,358.63){\usebox{\plotpoint}}
\put(766.51,365.17){\usebox{\plotpoint}}
\put(786.07,372.10){\usebox{\plotpoint}}
\put(805.38,379.69){\usebox{\plotpoint}}
\put(824.29,388.19){\usebox{\plotpoint}}
\put(842.85,397.42){\usebox{\plotpoint}}
\put(861.29,406.93){\usebox{\plotpoint}}
\put(879.57,416.77){\usebox{\plotpoint}}
\put(897.00,428.00){\usebox{\plotpoint}}
\put(913.84,440.12){\usebox{\plotpoint}}
\put(930.44,452.57){\usebox{\plotpoint}}
\put(945.88,466.44){\usebox{\plotpoint}}
\put(961.30,480.30){\usebox{\plotpoint}}
\put(975.98,494.98){\usebox{\plotpoint}}
\put(989.65,510.56){\usebox{\plotpoint}}
\put(1002.70,526.70){\usebox{\plotpoint}}
\put(1015.16,543.29){\usebox{\plotpoint}}
\put(1026.42,560.70){\usebox{\plotpoint}}
\put(1037.22,578.43){\usebox{\plotpoint}}
\multiput(1045,591)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(1066.20,633.45){\usebox{\plotpoint}}
\multiput(1070,642)(8.253,19.044){2}{\usebox{\plotpoint}}
\put(1090.22,690.88){\usebox{\plotpoint}}
\multiput(1096,706)(6.718,19.638){2}{\usebox{\plotpoint}}
\multiput(1109,744)(5.579,19.992){2}{\usebox{\plotpoint}}
\multiput(1121,787)(5.223,20.088){3}{\usebox{\plotpoint}}
\put(1136.84,850.08){\usebox{\plotpoint}}
\put(1139,860){\usebox{\plotpoint}}
\put(1349.00,860.00){\usebox{\plotpoint}}
\multiput(1350,854)(4.195,-20.327){3}{\usebox{\plotpoint}}
\multiput(1363,791)(4.503,-20.261){3}{\usebox{\plotpoint}}
\multiput(1375,737)(5.426,-20.034){2}{\usebox{\plotpoint}}
\multiput(1388,689)(6.137,-19.827){2}{\usebox{\plotpoint}}
\multiput(1401,647)(6.880,-19.582){2}{\usebox{\plotpoint}}
\multiput(1414,610)(7.288,-19.434){2}{\usebox{\plotpoint}}
\put(1433.36,561.01){\usebox{\plotpoint}}
\put(1439,548){\usebox{\plotpoint}}
\multiput(181,123)(1.432,20.706){10}{\usebox{\plotpoint}}
\put(209.38,322.34){\usebox{\plotpoint}}
\put(227.45,332.25){\usebox{\plotpoint}}
\put(247.21,338.55){\usebox{\plotpoint}}
\put(267.54,342.62){\usebox{\plotpoint}}
\put(288.09,345.42){\usebox{\plotpoint}}
\put(308.67,348.05){\usebox{\plotpoint}}
\put(329.36,349.70){\usebox{\plotpoint}}
\put(349.94,352.30){\usebox{\plotpoint}}
\put(370.63,353.89){\usebox{\plotpoint}}
\put(391.26,356.12){\usebox{\plotpoint}}
\put(411.88,358.31){\usebox{\plotpoint}}
\put(432.47,360.81){\usebox{\plotpoint}}
\put(453.05,363.39){\usebox{\plotpoint}}
\put(473.61,366.09){\usebox{\plotpoint}}
\put(494.12,369.25){\usebox{\plotpoint}}
\put(514.61,372.56){\usebox{\plotpoint}}
\put(534.97,376.53){\usebox{\plotpoint}}
\put(555.44,379.91){\usebox{\plotpoint}}
\put(575.75,384.17){\usebox{\plotpoint}}
\put(595.93,388.98){\usebox{\plotpoint}}
\put(616.14,393.72){\usebox{\plotpoint}}
\put(636.32,398.58){\usebox{\plotpoint}}
\put(656.18,404.59){\usebox{\plotpoint}}
\put(676.02,410.70){\usebox{\plotpoint}}
\put(695.77,417.08){\usebox{\plotpoint}}
\put(715.29,424.10){\usebox{\plotpoint}}
\put(734.64,431.53){\usebox{\plotpoint}}
\put(753.84,439.39){\usebox{\plotpoint}}
\put(772.58,448.29){\usebox{\plotpoint}}
\put(791.34,457.18){\usebox{\plotpoint}}
\put(809.50,467.21){\usebox{\plotpoint}}
\put(827.27,477.94){\usebox{\plotpoint}}
\put(844.88,488.92){\usebox{\plotpoint}}
\put(861.76,500.97){\usebox{\plotpoint}}
\put(878.22,513.63){\usebox{\plotpoint}}
\put(894.55,526.42){\usebox{\plotpoint}}
\put(909.65,540.65){\usebox{\plotpoint}}
\put(924.33,555.33){\usebox{\plotpoint}}
\put(938.37,570.60){\usebox{\plotpoint}}
\put(951.93,586.31){\usebox{\plotpoint}}
\put(964.83,602.55){\usebox{\plotpoint}}
\put(977.14,619.27){\usebox{\plotpoint}}
\put(988.41,636.68){\usebox{\plotpoint}}
\put(999.20,654.40){\usebox{\plotpoint}}
\multiput(1007,667)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(1028.45,709.30){\usebox{\plotpoint}}
\put(1037.02,728.20){\usebox{\plotpoint}}
\multiput(1045,746)(7.812,19.229){2}{\usebox{\plotpoint}}
\multiput(1058,778)(6.732,19.634){2}{\usebox{\plotpoint}}
\multiput(1070,813)(6.415,19.739){2}{\usebox{\plotpoint}}
\put(1085,860){\usebox{\plotpoint}}
\multiput(1392,860)(4.556,-20.249){2}{\usebox{\plotpoint}}
\multiput(1401,820)(5.322,-20.061){3}{\usebox{\plotpoint}}
\multiput(1414,771)(5.461,-20.024){2}{\usebox{\plotpoint}}
\multiput(1426,727)(6.718,-19.638){2}{\usebox{\plotpoint}}
\put(1439,689){\usebox{\plotpoint}}
\end{picture}


==> fig-min-mu-3-50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,205){\makebox(0,0)[r]{3}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,287){\makebox(0,0)[r]{4}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{5}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,451){\makebox(0,0)[r]{6}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,532){\makebox(0,0)[r]{7}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{8}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,696){\makebox(0,0)[r]{9}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,778){\makebox(0,0)[r]{10}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{11}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141,82){\makebox(0,0){-10}}
\put(141.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,82){\makebox(0,0){-5}}
\put(466.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(790,82){\makebox(0,0){0}}
\put(790.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1115,82){\makebox(0,0){5}}
\put(1115.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{\mu}$}}
\put(790,21){\makebox(0,0){$r_d$}}
\put(1115,737){\makebox(0,0)[r]{$\tan \beta =3$}}
\put(1115,557){\makebox(0,0)[r]{$\tan \beta =50$}}
\put(466,385){\makebox(0,0)[r]{$\tan \beta =20$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(147,185){\usebox{\plotpoint}}
\put(147,183.84){\rule{1.686pt}{0.800pt}}
\multiput(147.00,183.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(154,184.84){\rule{1.445pt}{0.800pt}}
\multiput(154.00,184.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(167,185.84){\rule{1.445pt}{0.800pt}}
\multiput(167.00,185.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(173,186.84){\rule{1.686pt}{0.800pt}}
\multiput(173.00,186.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(180,187.84){\rule{1.445pt}{0.800pt}}
\multiput(180.00,187.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(160.0,187.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(193,188.84){\rule{1.445pt}{0.800pt}}
\multiput(193.00,188.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(199,189.84){\rule{1.686pt}{0.800pt}}
\multiput(199.00,189.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(206,190.84){\rule{1.445pt}{0.800pt}}
\multiput(206.00,190.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(212,191.84){\rule{1.686pt}{0.800pt}}
\multiput(212.00,191.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(186.0,190.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(225,192.84){\rule{1.686pt}{0.800pt}}
\multiput(225.00,192.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(232,193.84){\rule{1.445pt}{0.800pt}}
\multiput(232.00,193.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(238,194.84){\rule{1.686pt}{0.800pt}}
\multiput(238.00,194.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(245,195.84){\rule{1.445pt}{0.800pt}}
\multiput(245.00,195.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(251,196.84){\rule{1.686pt}{0.800pt}}
\multiput(251.00,196.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(258,197.84){\rule{1.445pt}{0.800pt}}
\multiput(258.00,197.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(264,198.84){\rule{1.686pt}{0.800pt}}
\multiput(264.00,198.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(271,199.84){\rule{1.445pt}{0.800pt}}
\multiput(271.00,199.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(277,200.84){\rule{1.686pt}{0.800pt}}
\multiput(277.00,200.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(284,201.84){\rule{1.445pt}{0.800pt}}
\multiput(284.00,201.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(290,202.84){\rule{1.686pt}{0.800pt}}
\multiput(290.00,202.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(297,203.84){\rule{1.445pt}{0.800pt}}
\multiput(297.00,203.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(303,204.84){\rule{1.686pt}{0.800pt}}
\multiput(303.00,204.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(310,205.84){\rule{1.445pt}{0.800pt}}
\multiput(310.00,205.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(316,206.84){\rule{1.686pt}{0.800pt}}
\multiput(316.00,206.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(323,207.84){\rule{1.445pt}{0.800pt}}
\multiput(323.00,207.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(329,208.84){\rule{1.686pt}{0.800pt}}
\multiput(329.00,208.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(336,209.84){\rule{1.445pt}{0.800pt}}
\multiput(336.00,209.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(342,211.34){\rule{1.686pt}{0.800pt}}
\multiput(342.00,210.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(349,212.84){\rule{1.445pt}{0.800pt}}
\multiput(349.00,212.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(355,213.84){\rule{1.686pt}{0.800pt}}
\multiput(355.00,213.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(362,214.84){\rule{1.445pt}{0.800pt}}
\multiput(362.00,214.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(368,216.34){\rule{1.686pt}{0.800pt}}
\multiput(368.00,215.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(375,217.84){\rule{1.445pt}{0.800pt}}
\multiput(375.00,217.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(381,218.84){\rule{1.686pt}{0.800pt}}
\multiput(381.00,218.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(388,220.34){\rule{1.445pt}{0.800pt}}
\multiput(388.00,219.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(394,221.84){\rule{1.686pt}{0.800pt}}
\multiput(394.00,221.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(401,223.34){\rule{1.445pt}{0.800pt}}
\multiput(401.00,222.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(407,224.84){\rule{1.686pt}{0.800pt}}
\multiput(407.00,224.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(414,226.34){\rule{1.445pt}{0.800pt}}
\multiput(414.00,225.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(420,227.84){\rule{1.686pt}{0.800pt}}
\multiput(420.00,227.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(427,229.34){\rule{1.445pt}{0.800pt}}
\multiput(427.00,228.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(433,231.34){\rule{1.686pt}{0.800pt}}
\multiput(433.00,230.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(440,232.84){\rule{1.445pt}{0.800pt}}
\multiput(440.00,232.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(446,234.34){\rule{1.686pt}{0.800pt}}
\multiput(446.00,233.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(453,236.34){\rule{1.445pt}{0.800pt}}
\multiput(453.00,235.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(459,238.34){\rule{1.686pt}{0.800pt}}
\multiput(459.00,237.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(466,239.84){\rule{1.445pt}{0.800pt}}
\multiput(466.00,239.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(472,241.34){\rule{1.445pt}{0.800pt}}
\multiput(472.00,240.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(478,243.34){\rule{1.686pt}{0.800pt}}
\multiput(478.00,242.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(485,245.34){\rule{1.445pt}{0.800pt}}
\multiput(485.00,244.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(491,247.84){\rule{1.686pt}{0.800pt}}
\multiput(491.00,246.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(498,250.34){\rule{1.445pt}{0.800pt}}
\multiput(498.00,249.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(504,252.34){\rule{1.686pt}{0.800pt}}
\multiput(504.00,251.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(511,254.34){\rule{1.445pt}{0.800pt}}
\multiput(511.00,253.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(517,256.84){\rule{1.686pt}{0.800pt}}
\multiput(517.00,255.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(524,259.34){\rule{1.445pt}{0.800pt}}
\multiput(524.00,258.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(530,261.84){\rule{1.686pt}{0.800pt}}
\multiput(530.00,260.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(537,264.34){\rule{1.445pt}{0.800pt}}
\multiput(537.00,263.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(543,266.84){\rule{1.686pt}{0.800pt}}
\multiput(543.00,265.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(550,269.84){\rule{1.445pt}{0.800pt}}
\multiput(550.00,268.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(556,272.34){\rule{1.686pt}{0.800pt}}
\multiput(556.00,271.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(563,274.84){\rule{1.445pt}{0.800pt}}
\multiput(563.00,273.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(569,278.34){\rule{1.600pt}{0.800pt}}
\multiput(569.00,276.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(576,281.84){\rule{1.445pt}{0.800pt}}
\multiput(576.00,280.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(582,284.84){\rule{1.686pt}{0.800pt}}
\multiput(582.00,283.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(589,288.34){\rule{1.400pt}{0.800pt}}
\multiput(589.00,286.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(595,291.84){\rule{1.686pt}{0.800pt}}
\multiput(595.00,290.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(602,295.34){\rule{1.400pt}{0.800pt}}
\multiput(602.00,293.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(608,299.34){\rule{1.600pt}{0.800pt}}
\multiput(608.00,297.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(615,303.34){\rule{1.400pt}{0.800pt}}
\multiput(615.00,301.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(621,307.34){\rule{1.600pt}{0.800pt}}
\multiput(621.00,305.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(628.00,312.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(628.00,309.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(634,316.34){\rule{1.600pt}{0.800pt}}
\multiput(634.00,314.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(641.00,321.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(641.00,318.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(647.00,326.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(647.00,323.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(654.00,331.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(654.00,328.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(660.00,337.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(660.00,334.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(667.00,342.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(667.00,339.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(673.00,348.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(673.00,345.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(680.00,355.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(680.00,352.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(686.00,361.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(686.00,358.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(694.39,367.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(691.34,367.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(700.40,375.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(697.34,375.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(707.39,383.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(704.34,383.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(713.40,392.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(710.34,392.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(720.39,401.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(717.34,401.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(726.40,411.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(723.34,411.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(733.39,422.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(730.34,422.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(739.40,434.00)(0.526,0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(736.34,434.00)(7.000,8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(746.39,446.00)(0.536,1.355){5}{\rule{0.129pt}{2.067pt}}
\multiput(743.34,446.00)(6.000,9.711){2}{\rule{0.800pt}{1.033pt}}
\multiput(752.40,460.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(749.34,460.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(759.39,476.00)(0.536,1.690){5}{\rule{0.129pt}{2.467pt}}
\multiput(756.34,476.00)(6.000,11.880){2}{\rule{0.800pt}{1.233pt}}
\multiput(765.40,493.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(762.34,493.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(772.39,512.00)(0.536,2.137){5}{\rule{0.129pt}{3.000pt}}
\multiput(769.34,512.00)(6.000,14.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(778.40,533.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(775.34,533.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(785.39,557.00)(0.536,2.918){5}{\rule{0.129pt}{3.933pt}}
\multiput(782.34,557.00)(6.000,19.836){2}{\rule{0.800pt}{1.967pt}}
\multiput(791.39,585.00)(0.536,3.365){5}{\rule{0.129pt}{4.467pt}}
\multiput(788.34,585.00)(6.000,22.729){2}{\rule{0.800pt}{2.233pt}}
\multiput(796.00,618.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(796.00,615.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\put(803,622.84){\rule{1.445pt}{0.800pt}}
\multiput(803.00,621.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(809,625.34){\rule{1.686pt}{0.800pt}}
\multiput(809.00,624.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(816,627.34){\rule{1.445pt}{0.800pt}}
\multiput(816.00,626.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(822,629.34){\rule{1.686pt}{0.800pt}}
\multiput(822.00,628.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(829,631.34){\rule{1.445pt}{0.800pt}}
\multiput(829.00,630.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(835,633.84){\rule{1.686pt}{0.800pt}}
\multiput(835.00,632.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(842,636.34){\rule{1.445pt}{0.800pt}}
\multiput(842.00,635.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(848,638.34){\rule{1.686pt}{0.800pt}}
\multiput(848.00,637.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(855,640.34){\rule{1.445pt}{0.800pt}}
\multiput(855.00,639.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(861,642.34){\rule{1.686pt}{0.800pt}}
\multiput(861.00,641.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(868,644.34){\rule{1.445pt}{0.800pt}}
\multiput(868.00,643.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(874,646.34){\rule{1.686pt}{0.800pt}}
\multiput(874.00,645.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(881,648.84){\rule{1.445pt}{0.800pt}}
\multiput(881.00,647.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(887,651.34){\rule{1.686pt}{0.800pt}}
\multiput(887.00,650.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(894,653.34){\rule{1.445pt}{0.800pt}}
\multiput(894.00,652.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(900,655.34){\rule{1.686pt}{0.800pt}}
\multiput(900.00,654.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(907,657.34){\rule{1.445pt}{0.800pt}}
\multiput(907.00,656.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(913,659.34){\rule{1.686pt}{0.800pt}}
\multiput(913.00,658.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(920,661.34){\rule{1.445pt}{0.800pt}}
\multiput(920.00,660.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(926,663.34){\rule{1.686pt}{0.800pt}}
\multiput(926.00,662.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(933,665.34){\rule{1.445pt}{0.800pt}}
\multiput(933.00,664.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(939,667.84){\rule{1.686pt}{0.800pt}}
\multiput(939.00,666.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(946,670.34){\rule{1.445pt}{0.800pt}}
\multiput(946.00,669.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(952,672.34){\rule{1.686pt}{0.800pt}}
\multiput(952.00,671.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(959,674.34){\rule{1.445pt}{0.800pt}}
\multiput(959.00,673.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(965,676.34){\rule{1.686pt}{0.800pt}}
\multiput(965.00,675.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(972,678.34){\rule{1.445pt}{0.800pt}}
\multiput(972.00,677.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(978,680.34){\rule{1.686pt}{0.800pt}}
\multiput(978.00,679.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(985,682.34){\rule{1.445pt}{0.800pt}}
\multiput(985.00,681.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(991,684.34){\rule{1.686pt}{0.800pt}}
\multiput(991.00,683.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(998,686.34){\rule{1.445pt}{0.800pt}}
\multiput(998.00,685.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1004,688.34){\rule{1.686pt}{0.800pt}}
\multiput(1004.00,687.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1011,690.34){\rule{1.445pt}{0.800pt}}
\multiput(1011.00,689.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1017,692.34){\rule{1.686pt}{0.800pt}}
\multiput(1017.00,691.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1024,694.34){\rule{1.445pt}{0.800pt}}
\multiput(1024.00,693.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1030,696.34){\rule{1.686pt}{0.800pt}}
\multiput(1030.00,695.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1037,698.34){\rule{1.445pt}{0.800pt}}
\multiput(1037.00,697.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1043,700.34){\rule{1.686pt}{0.800pt}}
\multiput(1043.00,699.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1050,702.34){\rule{1.445pt}{0.800pt}}
\multiput(1050.00,701.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1056,704.34){\rule{1.686pt}{0.800pt}}
\multiput(1056.00,703.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1063,706.34){\rule{1.445pt}{0.800pt}}
\multiput(1063.00,705.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1069,708.34){\rule{1.686pt}{0.800pt}}
\multiput(1069.00,707.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1076,710.34){\rule{1.445pt}{0.800pt}}
\multiput(1076.00,709.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1082,712.34){\rule{1.686pt}{0.800pt}}
\multiput(1082.00,711.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1089,714.34){\rule{1.445pt}{0.800pt}}
\multiput(1089.00,713.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1095,716.34){\rule{1.686pt}{0.800pt}}
\multiput(1095.00,715.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1102,718.34){\rule{1.445pt}{0.800pt}}
\multiput(1102.00,717.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1108,719.84){\rule{1.686pt}{0.800pt}}
\multiput(1108.00,719.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1115,721.34){\rule{1.445pt}{0.800pt}}
\multiput(1115.00,720.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1121,723.34){\rule{1.445pt}{0.800pt}}
\multiput(1121.00,722.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1127,725.34){\rule{1.686pt}{0.800pt}}
\multiput(1127.00,724.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1134,727.34){\rule{1.445pt}{0.800pt}}
\multiput(1134.00,726.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1140,729.34){\rule{1.686pt}{0.800pt}}
\multiput(1140.00,728.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1147,731.34){\rule{1.445pt}{0.800pt}}
\multiput(1147.00,730.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1153,733.34){\rule{1.686pt}{0.800pt}}
\multiput(1153.00,732.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1160,735.34){\rule{1.445pt}{0.800pt}}
\multiput(1160.00,734.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1166,737.34){\rule{1.686pt}{0.800pt}}
\multiput(1166.00,736.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1173,739.34){\rule{1.445pt}{0.800pt}}
\multiput(1173.00,738.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1179,740.84){\rule{1.686pt}{0.800pt}}
\multiput(1179.00,740.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1186,742.34){\rule{1.445pt}{0.800pt}}
\multiput(1186.00,741.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1192,744.34){\rule{1.686pt}{0.800pt}}
\multiput(1192.00,743.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1199,746.34){\rule{1.445pt}{0.800pt}}
\multiput(1199.00,745.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1205,748.34){\rule{1.686pt}{0.800pt}}
\multiput(1205.00,747.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1212,750.34){\rule{1.445pt}{0.800pt}}
\multiput(1212.00,749.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1218,752.34){\rule{1.686pt}{0.800pt}}
\multiput(1218.00,751.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1225,753.84){\rule{1.445pt}{0.800pt}}
\multiput(1225.00,753.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1231,755.34){\rule{1.686pt}{0.800pt}}
\multiput(1231.00,754.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1238,757.34){\rule{1.445pt}{0.800pt}}
\multiput(1238.00,756.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1244,759.34){\rule{1.686pt}{0.800pt}}
\multiput(1244.00,758.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1251,761.34){\rule{1.445pt}{0.800pt}}
\multiput(1251.00,760.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1257,763.34){\rule{1.686pt}{0.800pt}}
\multiput(1257.00,762.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1264,765.34){\rule{1.445pt}{0.800pt}}
\multiput(1264.00,764.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1270,766.84){\rule{1.686pt}{0.800pt}}
\multiput(1270.00,766.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1277,768.34){\rule{1.445pt}{0.800pt}}
\multiput(1277.00,767.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1283,770.34){\rule{1.686pt}{0.800pt}}
\multiput(1283.00,769.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1290,772.34){\rule{1.445pt}{0.800pt}}
\multiput(1290.00,771.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1296,774.34){\rule{1.686pt}{0.800pt}}
\multiput(1296.00,773.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1303,775.84){\rule{1.445pt}{0.800pt}}
\multiput(1303.00,775.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(1309,777.34){\rule{1.686pt}{0.800pt}}
\multiput(1309.00,776.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1316,779.34){\rule{1.445pt}{0.800pt}}
\multiput(1316.00,778.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1322,781.34){\rule{1.686pt}{0.800pt}}
\multiput(1322.00,780.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1329,783.34){\rule{1.445pt}{0.800pt}}
\multiput(1329.00,782.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1335,784.84){\rule{1.686pt}{0.800pt}}
\multiput(1335.00,784.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1342,786.34){\rule{1.445pt}{0.800pt}}
\multiput(1342.00,785.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1348,788.34){\rule{1.686pt}{0.800pt}}
\multiput(1348.00,787.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1355,790.34){\rule{1.445pt}{0.800pt}}
\multiput(1355.00,789.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1361,791.84){\rule{1.686pt}{0.800pt}}
\multiput(1361.00,791.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1368,793.34){\rule{1.445pt}{0.800pt}}
\multiput(1368.00,792.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1374,795.34){\rule{1.686pt}{0.800pt}}
\multiput(1374.00,794.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1381,797.34){\rule{1.445pt}{0.800pt}}
\multiput(1381.00,796.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1387,798.84){\rule{1.686pt}{0.800pt}}
\multiput(1387.00,798.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1394,800.34){\rule{1.445pt}{0.800pt}}
\multiput(1394.00,799.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1400,802.34){\rule{1.686pt}{0.800pt}}
\multiput(1400.00,801.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1407,804.34){\rule{1.445pt}{0.800pt}}
\multiput(1407.00,803.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1413,805.84){\rule{1.686pt}{0.800pt}}
\multiput(1413.00,805.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(1420,807.34){\rule{1.445pt}{0.800pt}}
\multiput(1420.00,806.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1426,809.34){\rule{1.686pt}{0.800pt}}
\multiput(1426.00,808.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(1433,811.34){\rule{1.445pt}{0.800pt}}
\multiput(1433.00,810.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(219.0,194.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1439,814){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(829,557){\usebox{\plotpoint}}
\put(829,557.17){\rule{1.300pt}{0.400pt}}
\multiput(829.00,556.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(835.00,559.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(835.00,558.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(842,562.17){\rule{1.300pt}{0.400pt}}
\multiput(842.00,561.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(848,564.17){\rule{1.500pt}{0.400pt}}
\multiput(848.00,563.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(855,566.17){\rule{1.300pt}{0.400pt}}
\multiput(855.00,565.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(861,568.17){\rule{1.500pt}{0.400pt}}
\multiput(861.00,567.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(868,570.17){\rule{1.300pt}{0.400pt}}
\multiput(868.00,569.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(874,572.17){\rule{1.500pt}{0.400pt}}
\multiput(874.00,571.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(881.00,574.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(881.00,573.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(887,577.17){\rule{1.500pt}{0.400pt}}
\multiput(887.00,576.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(894,579.17){\rule{1.300pt}{0.400pt}}
\multiput(894.00,578.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(900,581.17){\rule{1.500pt}{0.400pt}}
\multiput(900.00,580.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(907,583.17){\rule{1.300pt}{0.400pt}}
\multiput(907.00,582.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(913,585.17){\rule{1.500pt}{0.400pt}}
\multiput(913.00,584.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(920,587.17){\rule{1.300pt}{0.400pt}}
\multiput(920.00,586.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(926,589.17){\rule{1.500pt}{0.400pt}}
\multiput(926.00,588.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(933,591.17){\rule{1.300pt}{0.400pt}}
\multiput(933.00,590.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(939,593.17){\rule{1.500pt}{0.400pt}}
\multiput(939.00,592.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(946,595.17){\rule{1.300pt}{0.400pt}}
\multiput(946.00,594.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(952.00,597.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(952.00,596.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(959,600.17){\rule{1.300pt}{0.400pt}}
\multiput(959.00,599.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(965,602.17){\rule{1.500pt}{0.400pt}}
\multiput(965.00,601.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(972,604.17){\rule{1.300pt}{0.400pt}}
\multiput(972.00,603.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(978,606.17){\rule{1.500pt}{0.400pt}}
\multiput(978.00,605.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(985,608.17){\rule{1.300pt}{0.400pt}}
\multiput(985.00,607.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(991,610.17){\rule{1.500pt}{0.400pt}}
\multiput(991.00,609.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(998,612.17){\rule{1.300pt}{0.400pt}}
\multiput(998.00,611.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1004,614.17){\rule{1.500pt}{0.400pt}}
\multiput(1004.00,613.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1011,616.17){\rule{1.300pt}{0.400pt}}
\multiput(1011.00,615.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1017,618.17){\rule{1.500pt}{0.400pt}}
\multiput(1017.00,617.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1024,620.17){\rule{1.300pt}{0.400pt}}
\multiput(1024.00,619.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1030,622.17){\rule{1.500pt}{0.400pt}}
\multiput(1030.00,621.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1037,624.17){\rule{1.300pt}{0.400pt}}
\multiput(1037.00,623.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1043,626.17){\rule{1.500pt}{0.400pt}}
\multiput(1043.00,625.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1050,628.17){\rule{1.300pt}{0.400pt}}
\multiput(1050.00,627.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1056,629.67){\rule{1.686pt}{0.400pt}}
\multiput(1056.00,629.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1063,631.17){\rule{1.300pt}{0.400pt}}
\multiput(1063.00,630.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1069,633.17){\rule{1.500pt}{0.400pt}}
\multiput(1069.00,632.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1076,635.17){\rule{1.300pt}{0.400pt}}
\multiput(1076.00,634.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1082,637.17){\rule{1.500pt}{0.400pt}}
\multiput(1082.00,636.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1089,639.17){\rule{1.300pt}{0.400pt}}
\multiput(1089.00,638.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1095,641.17){\rule{1.500pt}{0.400pt}}
\multiput(1095.00,640.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1102,643.17){\rule{1.300pt}{0.400pt}}
\multiput(1102.00,642.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1108,645.17){\rule{1.500pt}{0.400pt}}
\multiput(1108.00,644.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1115,647.17){\rule{1.300pt}{0.400pt}}
\multiput(1115.00,646.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1121,649.17){\rule{1.300pt}{0.400pt}}
\multiput(1121.00,648.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1127,651.17){\rule{1.500pt}{0.400pt}}
\multiput(1127.00,650.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1134,652.67){\rule{1.445pt}{0.400pt}}
\multiput(1134.00,652.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1140,654.17){\rule{1.500pt}{0.400pt}}
\multiput(1140.00,653.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1147,656.17){\rule{1.300pt}{0.400pt}}
\multiput(1147.00,655.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1153,658.17){\rule{1.500pt}{0.400pt}}
\multiput(1153.00,657.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1160,660.17){\rule{1.300pt}{0.400pt}}
\multiput(1160.00,659.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1166,662.17){\rule{1.500pt}{0.400pt}}
\multiput(1166.00,661.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1173,664.17){\rule{1.300pt}{0.400pt}}
\multiput(1173.00,663.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1179,666.17){\rule{1.500pt}{0.400pt}}
\multiput(1179.00,665.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1186,667.67){\rule{1.445pt}{0.400pt}}
\multiput(1186.00,667.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1192,669.17){\rule{1.500pt}{0.400pt}}
\multiput(1192.00,668.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1199,671.17){\rule{1.300pt}{0.400pt}}
\multiput(1199.00,670.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1205,673.17){\rule{1.500pt}{0.400pt}}
\multiput(1205.00,672.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1212,675.17){\rule{1.300pt}{0.400pt}}
\multiput(1212.00,674.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1218,677.17){\rule{1.500pt}{0.400pt}}
\multiput(1218.00,676.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1225,678.67){\rule{1.445pt}{0.400pt}}
\multiput(1225.00,678.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1231,680.17){\rule{1.500pt}{0.400pt}}
\multiput(1231.00,679.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1238,682.17){\rule{1.300pt}{0.400pt}}
\multiput(1238.00,681.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1244,684.17){\rule{1.500pt}{0.400pt}}
\multiput(1244.00,683.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1251,686.17){\rule{1.300pt}{0.400pt}}
\multiput(1251.00,685.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1257,687.67){\rule{1.686pt}{0.400pt}}
\multiput(1257.00,687.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1264,689.17){\rule{1.300pt}{0.400pt}}
\multiput(1264.00,688.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1270,691.17){\rule{1.500pt}{0.400pt}}
\multiput(1270.00,690.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1277,693.17){\rule{1.300pt}{0.400pt}}
\multiput(1277.00,692.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1283,695.17){\rule{1.500pt}{0.400pt}}
\multiput(1283.00,694.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1290,696.67){\rule{1.445pt}{0.400pt}}
\multiput(1290.00,696.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1296,698.17){\rule{1.500pt}{0.400pt}}
\multiput(1296.00,697.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1303,700.17){\rule{1.300pt}{0.400pt}}
\multiput(1303.00,699.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1309,702.17){\rule{1.500pt}{0.400pt}}
\multiput(1309.00,701.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1316,703.67){\rule{1.445pt}{0.400pt}}
\multiput(1316.00,703.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1322,705.17){\rule{1.500pt}{0.400pt}}
\multiput(1322.00,704.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1329,707.17){\rule{1.300pt}{0.400pt}}
\multiput(1329.00,706.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1335,709.17){\rule{1.500pt}{0.400pt}}
\multiput(1335.00,708.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1342,710.67){\rule{1.445pt}{0.400pt}}
\multiput(1342.00,710.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1348,712.17){\rule{1.500pt}{0.400pt}}
\multiput(1348.00,711.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1355,714.17){\rule{1.300pt}{0.400pt}}
\multiput(1355.00,713.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1361,716.17){\rule{1.500pt}{0.400pt}}
\multiput(1361.00,715.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1368,717.67){\rule{1.445pt}{0.400pt}}
\multiput(1368.00,717.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1374,719.17){\rule{1.500pt}{0.400pt}}
\multiput(1374.00,718.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1381,721.17){\rule{1.300pt}{0.400pt}}
\multiput(1381.00,720.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1387,722.67){\rule{1.686pt}{0.400pt}}
\multiput(1387.00,722.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1394,724.17){\rule{1.300pt}{0.400pt}}
\multiput(1394.00,723.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1400,726.17){\rule{1.500pt}{0.400pt}}
\multiput(1400.00,725.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1407,728.17){\rule{1.300pt}{0.400pt}}
\multiput(1407.00,727.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1413,729.67){\rule{1.686pt}{0.400pt}}
\multiput(1413.00,729.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1420,731.17){\rule{1.300pt}{0.400pt}}
\multiput(1420.00,730.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1426,733.17){\rule{1.500pt}{0.400pt}}
\multiput(1426.00,732.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1433,734.67){\rule{1.445pt}{0.400pt}}
\multiput(1433.00,734.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1439,736){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(329,346){\usebox{\plotpoint}}
\put(329.00,346.00){\usebox{\plotpoint}}
\put(349.61,348.00){\usebox{\plotpoint}}
\put(370.22,350.00){\usebox{\plotpoint}}
\put(390.82,352.00){\usebox{\plotpoint}}
\put(411.37,354.62){\usebox{\plotpoint}}
\put(431.95,356.83){\usebox{\plotpoint}}
\put(452.47,359.92){\usebox{\plotpoint}}
\put(472.97,363.16){\usebox{\plotpoint}}
\put(493.48,366.35){\usebox{\plotpoint}}
\put(513.76,370.46){\usebox{\plotpoint}}
\put(534.03,374.58){\usebox{\plotpoint}}
\put(554.14,379.38){\usebox{\plotpoint}}
\put(574.19,384.48){\usebox{\plotpoint}}
\put(594.00,390.67){\usebox{\plotpoint}}
\put(613.60,397.40){\usebox{\plotpoint}}
\put(632.73,405.37){\usebox{\plotpoint}}
\put(651.65,413.65){\usebox{\plotpoint}}
\put(669.72,423.82){\usebox{\plotpoint}}
\put(687.26,434.90){\usebox{\plotpoint}}
\put(703.79,447.42){\usebox{\plotpoint}}
\put(719.22,461.26){\usebox{\plotpoint}}
\put(732.75,476.99){\usebox{\plotpoint}}
\put(745.31,493.51){\usebox{\plotpoint}}
\put(756.20,511.17){\usebox{\plotpoint}}
\put(765.78,529.57){\usebox{\plotpoint}}
\put(774.19,548.51){\usebox{\plotpoint}}
\put(781.63,567.89){\usebox{\plotpoint}}
\put(787.90,587.66){\usebox{\plotpoint}}
\put(802.16,599.76){\usebox{\plotpoint}}
\put(821.96,605.99){\usebox{\plotpoint}}
\put(841.83,611.95){\usebox{\plotpoint}}
\put(861.63,618.18){\usebox{\plotpoint}}
\put(881.50,624.17){\usebox{\plotpoint}}
\put(901.30,630.37){\usebox{\plotpoint}}
\put(921.16,636.39){\usebox{\plotpoint}}
\put(941.17,641.62){\usebox{\plotpoint}}
\put(961.02,647.67){\usebox{\plotpoint}}
\put(980.84,653.81){\usebox{\plotpoint}}
\put(1000.79,659.46){\usebox{\plotpoint}}
\put(1020.74,665.07){\usebox{\plotpoint}}
\put(1040.57,671.19){\usebox{\plotpoint}}
\put(1060.61,676.32){\usebox{\plotpoint}}
\put(1080.43,682.48){\usebox{\plotpoint}}
\put(1100.48,687.57){\usebox{\plotpoint}}
\put(1120.50,692.92){\usebox{\plotpoint}}
\put(1140.32,699.05){\usebox{\plotpoint}}
\put(1160.38,704.13){\usebox{\plotpoint}}
\put(1180.41,709.40){\usebox{\plotpoint}}
\put(1200.32,715.22){\usebox{\plotpoint}}
\put(1220.38,720.34){\usebox{\plotpoint}}
\put(1240.36,725.79){\usebox{\plotpoint}}
\put(1260.38,730.97){\usebox{\plotpoint}}
\put(1280.45,736.15){\usebox{\plotpoint}}
\put(1300.49,741.28){\usebox{\plotpoint}}
\put(1320.50,746.50){\usebox{\plotpoint}}
\put(1340.59,751.60){\usebox{\plotpoint}}
\put(1360.62,756.87){\usebox{\plotpoint}}
\put(1380.70,761.91){\usebox{\plotpoint}}
\put(1400.74,767.11){\usebox{\plotpoint}}
\put(1420.99,771.33){\usebox{\plotpoint}}
\put(1439,776){\usebox{\plotpoint}}
\end{picture}


==> fig-min-mu-tan.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,190){\makebox(0,0)[r]{2.5}}
\put(1419.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,257){\makebox(0,0)[r]{3}}
\put(1419.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,324){\makebox(0,0)[r]{3.5}}
\put(1419.0,324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,391){\makebox(0,0)[r]{4}}
\put(1419.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,458){\makebox(0,0)[r]{4.5}}
\put(1419.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,525){\makebox(0,0)[r]{5}}
\put(1419.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,592){\makebox(0,0)[r]{5.5}}
\put(1419.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,659){\makebox(0,0)[r]{6}}
\put(1419.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,726){\makebox(0,0)[r]{6.5}}
\put(1419.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,793){\makebox(0,0)[r]{7}}
\put(1419.0,793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{7.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(337.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(337,82){\makebox(0,0){10}}
\put(337.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){20}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778,82){\makebox(0,0){30}}
\put(778.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(998,82){\makebox(0,0){40}}
\put(998.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1219,82){\makebox(0,0){50}}
\put(1219.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{\mu}$}}
\put(800,21){\makebox(0,0){$\tan \beta$}}
\put(161,83){\makebox(0,0)[r]{2}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(161,186){\usebox{\plotpoint}}
\put(161,185.84){\rule{3.132pt}{0.800pt}}
\multiput(161.00,184.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(174,188.84){\rule{3.132pt}{0.800pt}}
\multiput(174.00,187.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(187.00,193.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(187.00,190.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(200.00,198.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(200.00,195.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(213.00,203.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(213.00,200.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(226.00,208.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(226.00,205.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(238.00,215.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(238.00,212.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(251.00,221.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(251.00,218.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(264.00,229.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(264.00,226.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(277.00,236.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(277.00,233.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(290.00,245.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(290.00,242.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(303.00,253.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(303.00,250.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(316.00,262.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(316.00,259.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(329.00,272.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(329.00,269.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(342.00,281.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(342.00,278.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(355.00,291.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(355.00,288.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(368.00,302.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(368.00,299.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(380.00,312.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(380.00,309.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(393.00,323.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(393.00,320.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(406.00,334.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(406.00,331.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(419.00,345.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(419.00,342.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(432.00,356.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(432.00,353.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(445.00,367.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(445.00,364.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(458.00,379.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(458.00,376.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(471.00,390.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(471.00,387.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(484.00,402.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(484.00,399.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(497.00,413.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(497.00,410.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(510.00,425.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(510.00,422.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(522.00,436.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(522.00,433.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(535.00,448.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(535.00,445.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(548.00,460.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(548.00,457.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(561.00,471.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(561.00,468.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(574.00,483.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(574.00,480.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(587.00,495.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(587.00,492.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(600.00,506.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(600.00,503.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(613.00,518.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(613.00,515.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(626.00,529.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(626.00,526.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(639.00,540.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(639.00,537.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(652.00,552.40)(0.539,0.512){15}{\rule{1.073pt}{0.123pt}}
\multiput(652.00,549.34)(9.774,11.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(664.00,563.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(664.00,560.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(677.00,574.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(677.00,571.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(690.00,585.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(690.00,582.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(703.00,596.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(703.00,593.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(716.00,607.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(716.00,604.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(729.00,617.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(729.00,614.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(742.00,628.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(742.00,625.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(755.00,638.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(755.00,635.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(768.00,648.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(768.00,645.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(781.00,658.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(781.00,655.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(794.00,668.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(794.00,665.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(806.00,678.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(806.00,675.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(819.00,687.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(819.00,684.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(832.00,696.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(832.00,693.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(845.00,705.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(845.00,702.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(858.00,714.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(858.00,711.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(871.00,723.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(871.00,720.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(884.00,731.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(884.00,728.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(897.00,740.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(897.00,737.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(910.00,748.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(910.00,745.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(923.00,755.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(923.00,752.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(936.00,763.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(936.00,760.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(948.00,770.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(948.00,767.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(961.00,777.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(961.00,774.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(974.00,783.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(974.00,780.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(987.00,790.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(987.00,787.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1000.00,796.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1000.00,793.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1013.00,801.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1013.00,798.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1026.00,807.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1026.00,804.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(1039,811.34){\rule{2.800pt}{0.800pt}}
\multiput(1039.00,809.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1052,815.34){\rule{2.800pt}{0.800pt}}
\multiput(1052.00,813.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1065,819.34){\rule{2.800pt}{0.800pt}}
\multiput(1065.00,817.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(1078,823.34){\rule{2.600pt}{0.800pt}}
\multiput(1078.00,821.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(1090,826.84){\rule{3.132pt}{0.800pt}}
\multiput(1090.00,825.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1103,829.84){\rule{3.132pt}{0.800pt}}
\multiput(1103.00,828.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1116,832.34){\rule{3.132pt}{0.800pt}}
\multiput(1116.00,831.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1129,834.34){\rule{3.132pt}{0.800pt}}
\multiput(1129.00,833.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1142,835.84){\rule{3.132pt}{0.800pt}}
\multiput(1142.00,835.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1155,836.84){\rule{3.132pt}{0.800pt}}
\multiput(1155.00,836.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1168,837.84){\rule{3.132pt}{0.800pt}}
\multiput(1168.00,837.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1194,837.84){\rule{3.132pt}{0.800pt}}
\multiput(1194.00,838.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1207,836.84){\rule{3.132pt}{0.800pt}}
\multiput(1207.00,837.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1220,835.84){\rule{2.891pt}{0.800pt}}
\multiput(1220.00,836.34)(6.000,-1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1232,833.84){\rule{3.132pt}{0.800pt}}
\multiput(1232.00,835.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1245,830.84){\rule{3.132pt}{0.800pt}}
\multiput(1245.00,832.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1258,827.84){\rule{3.132pt}{0.800pt}}
\multiput(1258.00,829.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1271,824.34){\rule{2.800pt}{0.800pt}}
\multiput(1271.00,826.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(1284.00,822.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(1284.00,822.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(1297.00,817.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1297.00,817.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1310.00,811.07)(1.244,-0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(1310.00,811.34)(8.987,-6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(1323.00,805.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1323.00,805.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1336.00,798.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1336.00,798.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1349.00,790.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1349.00,790.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1362.00,781.08)(0.674,-0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1362.00,781.34)(9.371,-9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1374.00,772.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1374.00,772.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1387.00,761.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1387.00,761.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1400.00,749.08)(0.492,-0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(1400.00,749.34)(10.924,-13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1414.41,733.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1411.34,735.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1427.41,719.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(1424.34,721.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\put(1181.0,840.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}


==> fig-squ-tb-min.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,123){\makebox(0,0)[r]{6}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,246){\makebox(0,0)[r]{7}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,369){\makebox(0,0)[r]{8}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,492){\makebox(0,0)[r]{9}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,614){\makebox(0,0)[r]{10}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,737){\makebox(0,0)[r]{11}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(121,860){\makebox(0,0)[r]{12}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,82){\makebox(0,0){10}}
\put(320.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){20}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,82){\makebox(0,0){30}}
\put(768.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(991.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(991,82){\makebox(0,0){40}}
\put(991.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1215,82){\makebox(0,0){50}}
\put(1215.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){60}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(141.0,123.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(141.0,860.0){\rule[-0.200pt]{312.688pt}{0.400pt}}
\put(40,491){\makebox(0,0){$R_{\tilde q}$}}
\put(790,21){\makebox(0,0){$\tan \beta$}}
\put(141,86){\makebox(0,0)[r]{2}}
\put(275,246){\makebox(0,0)[r]{$R_{\tilde t}$}}
\put(275,614){\makebox(0,0)[r]{$R_{\tilde b}$}}
\put(1215,676){\makebox(0,0)[r]{$R_{\tilde u}$}}
\put(141.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(141,457){\usebox{\plotpoint}}
\multiput(141,457)(11.312,-17.402){2}{\usebox{\plotpoint}}
\put(169.33,428.46){\usebox{\plotpoint}}
\put(189.69,424.51){\usebox{\plotpoint}}
\put(210.41,424.00){\usebox{\plotpoint}}
\put(231.16,424.00){\usebox{\plotpoint}}
\put(251.86,425.45){\usebox{\plotpoint}}
\put(272.55,427.09){\usebox{\plotpoint}}
\put(293.14,429.63){\usebox{\plotpoint}}
\put(313.72,432.19){\usebox{\plotpoint}}
\put(334.34,434.44){\usebox{\plotpoint}}
\put(354.85,437.59){\usebox{\plotpoint}}
\put(375.37,440.75){\usebox{\plotpoint}}
\put(395.80,444.34){\usebox{\plotpoint}}
\put(416.20,448.05){\usebox{\plotpoint}}
\put(436.55,452.08){\usebox{\plotpoint}}
\put(456.87,456.20){\usebox{\plotpoint}}
\put(477.21,460.26){\usebox{\plotpoint}}
\put(497.50,464.58){\usebox{\plotpoint}}
\put(517.73,469.24){\usebox{\plotpoint}}
\put(537.95,473.91){\usebox{\plotpoint}}
\put(558.22,478.40){\usebox{\plotpoint}}
\put(578.20,483.97){\usebox{\plotpoint}}
\put(598.42,488.64){\usebox{\plotpoint}}
\put(618.54,493.70){\usebox{\plotpoint}}
\put(638.61,498.91){\usebox{\plotpoint}}
\put(658.71,504.06){\usebox{\plotpoint}}
\put(678.86,508.97){\usebox{\plotpoint}}
\put(698.83,514.58){\usebox{\plotpoint}}
\put(718.80,520.18){\usebox{\plotpoint}}
\put(739.02,524.85){\usebox{\plotpoint}}
\put(758.99,530.46){\usebox{\plotpoint}}
\put(779.04,535.78){\usebox{\plotpoint}}
\put(799.24,540.52){\usebox{\plotpoint}}
\put(819.28,545.86){\usebox{\plotpoint}}
\put(839.43,550.79){\usebox{\plotpoint}}
\put(859.45,556.22){\usebox{\plotpoint}}
\put(879.63,561.07){\usebox{\plotpoint}}
\put(899.85,565.74){\usebox{\plotpoint}}
\put(920.12,570.18){\usebox{\plotpoint}}
\put(940.35,574.85){\usebox{\plotpoint}}
\put(960.57,579.52){\usebox{\plotpoint}}
\put(980.98,583.23){\usebox{\plotpoint}}
\put(1001.20,587.89){\usebox{\plotpoint}}
\put(1021.65,591.38){\usebox{\plotpoint}}
\put(1042.06,595.09){\usebox{\plotpoint}}
\put(1062.51,598.54){\usebox{\plotpoint}}
\put(1083.03,601.70){\usebox{\plotpoint}}
\put(1103.66,603.87){\usebox{\plotpoint}}
\put(1124.17,607.01){\usebox{\plotpoint}}
\put(1144.87,608.56){\usebox{\plotpoint}}
\put(1165.57,610.12){\usebox{\plotpoint}}
\put(1186.26,611.71){\usebox{\plotpoint}}
\put(1206.99,612.31){\usebox{\plotpoint}}
\put(1227.72,613.00){\usebox{\plotpoint}}
\put(1248.48,613.00){\usebox{\plotpoint}}
\put(1269.23,612.98){\usebox{\plotpoint}}
\put(1289.93,611.39){\usebox{\plotpoint}}
\put(1310.62,609.80){\usebox{\plotpoint}}
\put(1331.31,608.21){\usebox{\plotpoint}}
\put(1351.85,605.25){\usebox{\plotpoint}}
\put(1372.37,602.10){\usebox{\plotpoint}}
\put(1392.82,598.66){\usebox{\plotpoint}}
\put(1413.04,593.99){\usebox{\plotpoint}}
\put(1433.01,588.38){\usebox{\plotpoint}}
\put(1439,587){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(141,269){\usebox{\plotpoint}}
\multiput(142.41,255.14)(0.509,-2.063){19}{\rule{0.123pt}{3.338pt}}
\multiput(139.34,262.07)(13.000,-44.071){2}{\rule{0.800pt}{1.669pt}}
\multiput(155.41,211.81)(0.509,-0.823){19}{\rule{0.123pt}{1.492pt}}
\multiput(152.34,214.90)(13.000,-17.903){2}{\rule{0.800pt}{0.746pt}}
\multiput(167.00,195.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(167.00,195.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(180.00,186.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(180.00,186.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\put(193,179.84){\rule{3.373pt}{0.800pt}}
\multiput(193.00,181.34)(7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(207,177.84){\rule{3.132pt}{0.800pt}}
\multiput(207.00,178.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(220,176.84){\rule{3.132pt}{0.800pt}}
\multiput(220.00,177.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(259,176.84){\rule{3.132pt}{0.800pt}}
\multiput(259.00,176.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(272,177.84){\rule{3.132pt}{0.800pt}}
\multiput(272.00,177.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(285,179.34){\rule{3.132pt}{0.800pt}}
\multiput(285.00,178.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(298,180.84){\rule{3.132pt}{0.800pt}}
\multiput(298.00,180.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(311,182.34){\rule{3.373pt}{0.800pt}}
\multiput(311.00,181.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(325,183.84){\rule{3.132pt}{0.800pt}}
\multiput(325.00,183.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(338,185.34){\rule{3.132pt}{0.800pt}}
\multiput(338.00,184.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(351,187.34){\rule{3.132pt}{0.800pt}}
\multiput(351.00,186.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(364,189.84){\rule{3.132pt}{0.800pt}}
\multiput(364.00,188.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(377,192.34){\rule{3.132pt}{0.800pt}}
\multiput(377.00,191.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(390,194.34){\rule{3.132pt}{0.800pt}}
\multiput(390.00,193.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(403,196.84){\rule{3.132pt}{0.800pt}}
\multiput(403.00,195.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(416,199.34){\rule{3.132pt}{0.800pt}}
\multiput(416.00,198.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(429,201.84){\rule{3.373pt}{0.800pt}}
\multiput(429.00,200.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(443,204.84){\rule{3.132pt}{0.800pt}}
\multiput(443.00,203.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(456,207.84){\rule{3.132pt}{0.800pt}}
\multiput(456.00,206.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(469,210.34){\rule{3.132pt}{0.800pt}}
\multiput(469.00,209.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(482,212.84){\rule{3.132pt}{0.800pt}}
\multiput(482.00,211.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(495,215.84){\rule{3.132pt}{0.800pt}}
\multiput(495.00,214.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(508,219.34){\rule{2.800pt}{0.800pt}}
\multiput(508.00,217.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(521,222.84){\rule{3.132pt}{0.800pt}}
\multiput(521.00,221.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(534,225.84){\rule{3.132pt}{0.800pt}}
\multiput(534.00,224.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(547,228.84){\rule{3.373pt}{0.800pt}}
\multiput(547.00,227.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(561,232.34){\rule{2.800pt}{0.800pt}}
\multiput(561.00,230.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(574,235.84){\rule{3.132pt}{0.800pt}}
\multiput(574.00,234.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(587,239.34){\rule{2.800pt}{0.800pt}}
\multiput(587.00,237.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(600,242.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,241.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,246.34){\rule{2.800pt}{0.800pt}}
\multiput(613.00,244.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(626,249.84){\rule{3.132pt}{0.800pt}}
\multiput(626.00,248.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(639,253.34){\rule{2.800pt}{0.800pt}}
\multiput(639.00,251.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(652,257.34){\rule{2.800pt}{0.800pt}}
\multiput(652.00,255.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(665,260.84){\rule{3.373pt}{0.800pt}}
\multiput(665.00,259.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(679,264.34){\rule{2.800pt}{0.800pt}}
\multiput(679.00,262.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(692,268.34){\rule{2.800pt}{0.800pt}}
\multiput(692.00,266.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(705,271.84){\rule{3.132pt}{0.800pt}}
\multiput(705.00,270.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(718,275.34){\rule{2.800pt}{0.800pt}}
\multiput(718.00,273.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(731,279.34){\rule{2.800pt}{0.800pt}}
\multiput(731.00,277.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(744,283.34){\rule{2.800pt}{0.800pt}}
\multiput(744.00,281.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(757,286.84){\rule{3.132pt}{0.800pt}}
\multiput(757.00,285.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(770,290.34){\rule{2.800pt}{0.800pt}}
\multiput(770.00,288.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(783,294.34){\rule{3.000pt}{0.800pt}}
\multiput(783.00,292.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\put(797,298.34){\rule{2.800pt}{0.800pt}}
\multiput(797.00,296.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(810,301.84){\rule{3.132pt}{0.800pt}}
\multiput(810.00,300.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(823,305.34){\rule{2.800pt}{0.800pt}}
\multiput(823.00,303.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(836,309.34){\rule{2.800pt}{0.800pt}}
\multiput(836.00,307.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(849,312.84){\rule{3.132pt}{0.800pt}}
\multiput(849.00,311.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(862,316.34){\rule{2.800pt}{0.800pt}}
\multiput(862.00,314.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(875,320.34){\rule{2.800pt}{0.800pt}}
\multiput(875.00,318.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(888,323.84){\rule{3.132pt}{0.800pt}}
\multiput(888.00,322.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(901,327.34){\rule{3.000pt}{0.800pt}}
\multiput(901.00,325.34)(7.773,4.000){2}{\rule{1.500pt}{0.800pt}}
\put(915,330.84){\rule{3.132pt}{0.800pt}}
\multiput(915.00,329.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(928,334.34){\rule{2.800pt}{0.800pt}}
\multiput(928.00,332.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(941,337.84){\rule{3.132pt}{0.800pt}}
\multiput(941.00,336.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(954,340.84){\rule{3.132pt}{0.800pt}}
\multiput(954.00,339.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(967,344.34){\rule{2.800pt}{0.800pt}}
\multiput(967.00,342.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(980,347.84){\rule{3.132pt}{0.800pt}}
\multiput(980.00,346.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(993,350.84){\rule{3.132pt}{0.800pt}}
\multiput(993.00,349.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1006,353.84){\rule{3.132pt}{0.800pt}}
\multiput(1006.00,352.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1019,356.84){\rule{3.373pt}{0.800pt}}
\multiput(1019.00,355.34)(7.000,3.000){2}{\rule{1.686pt}{0.800pt}}
\put(1033,359.84){\rule{3.132pt}{0.800pt}}
\multiput(1033.00,358.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1046,362.84){\rule{3.132pt}{0.800pt}}
\multiput(1046.00,361.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1059,365.84){\rule{3.132pt}{0.800pt}}
\multiput(1059.00,364.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1072,368.34){\rule{3.132pt}{0.800pt}}
\multiput(1072.00,367.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1085,370.84){\rule{3.132pt}{0.800pt}}
\multiput(1085.00,369.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1098,373.84){\rule{3.132pt}{0.800pt}}
\multiput(1098.00,372.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1111,376.34){\rule{3.132pt}{0.800pt}}
\multiput(1111.00,375.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1124,378.34){\rule{3.132pt}{0.800pt}}
\multiput(1124.00,377.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1137,380.34){\rule{3.373pt}{0.800pt}}
\multiput(1137.00,379.34)(7.000,2.000){2}{\rule{1.686pt}{0.800pt}}
\put(1151,382.84){\rule{3.132pt}{0.800pt}}
\multiput(1151.00,381.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1164,385.34){\rule{3.132pt}{0.800pt}}
\multiput(1164.00,384.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1177,386.84){\rule{3.132pt}{0.800pt}}
\multiput(1177.00,386.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1190,388.34){\rule{3.132pt}{0.800pt}}
\multiput(1190.00,387.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1203,390.34){\rule{3.132pt}{0.800pt}}
\multiput(1203.00,389.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1216,391.84){\rule{3.132pt}{0.800pt}}
\multiput(1216.00,391.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1229,392.84){\rule{3.132pt}{0.800pt}}
\multiput(1229.00,392.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1242,394.34){\rule{3.132pt}{0.800pt}}
\multiput(1242.00,393.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1255,395.84){\rule{3.373pt}{0.800pt}}
\multiput(1255.00,395.34)(7.000,1.000){2}{\rule{1.686pt}{0.800pt}}
\put(1269,396.84){\rule{3.132pt}{0.800pt}}
\multiput(1269.00,396.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(233.0,178.0){\rule[-0.400pt]{6.263pt}{0.800pt}}
\put(1295,397.84){\rule{3.132pt}{0.800pt}}
\multiput(1295.00,397.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1282.0,399.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(1373,397.84){\rule{3.373pt}{0.800pt}}
\multiput(1373.00,398.34)(7.000,-1.000){2}{\rule{1.686pt}{0.800pt}}
\put(1387,396.84){\rule{3.132pt}{0.800pt}}
\multiput(1387.00,397.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1400,395.84){\rule{3.132pt}{0.800pt}}
\multiput(1400.00,396.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1413,394.84){\rule{3.132pt}{0.800pt}}
\multiput(1413.00,395.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1426,393.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,394.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1308.0,400.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(141,556){\usebox{\plotpoint}}
\multiput(141.00,554.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(141.00,555.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(154.00,547.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(154.00,548.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(167,544.67){\rule{3.132pt}{0.400pt}}
\multiput(167.00,545.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(180,543.17){\rule{2.700pt}{0.400pt}}
\multiput(180.00,544.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(193,541.67){\rule{3.373pt}{0.400pt}}
\multiput(193.00,542.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(207,540.67){\rule{3.132pt}{0.400pt}}
\multiput(207.00,541.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(220,539.67){\rule{3.132pt}{0.400pt}}
\multiput(220.00,540.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(233,538.67){\rule{3.132pt}{0.400pt}}
\multiput(233.00,539.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(246,537.67){\rule{3.132pt}{0.400pt}}
\multiput(246.00,538.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(259,536.67){\rule{3.132pt}{0.400pt}}
\multiput(259.00,537.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(272,535.17){\rule{2.700pt}{0.400pt}}
\multiput(272.00,536.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(285,533.67){\rule{3.132pt}{0.400pt}}
\multiput(285.00,534.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(298,532.67){\rule{3.132pt}{0.400pt}}
\multiput(298.00,533.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(311,531.17){\rule{2.900pt}{0.400pt}}
\multiput(311.00,532.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(325,529.67){\rule{3.132pt}{0.400pt}}
\multiput(325.00,530.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(338,528.17){\rule{2.700pt}{0.400pt}}
\multiput(338.00,529.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(351,526.17){\rule{2.700pt}{0.400pt}}
\multiput(351.00,527.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(364,524.67){\rule{3.132pt}{0.400pt}}
\multiput(364.00,525.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(377,523.17){\rule{2.700pt}{0.400pt}}
\multiput(377.00,524.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(390,521.17){\rule{2.700pt}{0.400pt}}
\multiput(390.00,522.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(403,519.17){\rule{2.700pt}{0.400pt}}
\multiput(403.00,520.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(416,517.17){\rule{2.700pt}{0.400pt}}
\multiput(416.00,518.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(429,515.17){\rule{2.900pt}{0.400pt}}
\multiput(429.00,516.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(443,513.17){\rule{2.700pt}{0.400pt}}
\multiput(443.00,514.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(456.00,511.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(456.00,512.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(469,508.17){\rule{2.700pt}{0.400pt}}
\multiput(469.00,509.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(482,506.17){\rule{2.700pt}{0.400pt}}
\multiput(482.00,507.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(495.00,504.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(495.00,505.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(508,501.17){\rule{2.700pt}{0.400pt}}
\multiput(508.00,502.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(521.00,499.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(521.00,500.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(534,496.17){\rule{2.700pt}{0.400pt}}
\multiput(534.00,497.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(547.00,494.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(547.00,495.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(561,491.17){\rule{2.700pt}{0.400pt}}
\multiput(561.00,492.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(574.00,489.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(574.00,490.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(587.00,486.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(587.00,487.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(600.00,483.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(600.00,484.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(613,480.17){\rule{2.700pt}{0.400pt}}
\multiput(613.00,481.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(626.00,478.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(626.00,479.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(639.00,475.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,476.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(652.00,472.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(652.00,473.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(665.00,469.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(665.00,470.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(679.00,466.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(679.00,467.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(692.00,463.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(692.00,464.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(705.00,460.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(705.00,461.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(718.00,457.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(718.00,458.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(731.00,454.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(731.00,455.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(744.00,451.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(744.00,452.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(757.00,448.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(757.00,449.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(770.00,445.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(770.00,446.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(783.00,442.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(783.00,443.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(797.00,439.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(797.00,440.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(810.00,436.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(810.00,437.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(823.00,433.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(823.00,434.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(836,430.17){\rule{2.700pt}{0.400pt}}
\multiput(836.00,431.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(849.00,428.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(849.00,429.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(862.00,425.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(862.00,426.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(875.00,422.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(875.00,423.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(888,419.17){\rule{2.700pt}{0.400pt}}
\multiput(888.00,420.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(901.00,417.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(901.00,418.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(915.00,414.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(915.00,415.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(928,411.17){\rule{2.700pt}{0.400pt}}
\multiput(928.00,412.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(941,409.17){\rule{2.700pt}{0.400pt}}
\multiput(941.00,410.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(954.00,407.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(954.00,408.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(967,404.17){\rule{2.700pt}{0.400pt}}
\multiput(967.00,405.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(980,402.17){\rule{2.700pt}{0.400pt}}
\multiput(980.00,403.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(993,400.17){\rule{2.700pt}{0.400pt}}
\multiput(993.00,401.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1006,398.17){\rule{2.700pt}{0.400pt}}
\multiput(1006.00,399.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1019,396.17){\rule{2.900pt}{0.400pt}}
\multiput(1019.00,397.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1033,394.67){\rule{3.132pt}{0.400pt}}
\multiput(1033.00,395.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1046,393.17){\rule{2.700pt}{0.400pt}}
\multiput(1046.00,394.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1059,391.67){\rule{3.132pt}{0.400pt}}
\multiput(1059.00,392.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1072,390.67){\rule{3.132pt}{0.400pt}}
\multiput(1072.00,391.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1085,389.17){\rule{2.700pt}{0.400pt}}
\multiput(1085.00,390.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1098,387.67){\rule{3.132pt}{0.400pt}}
\multiput(1098.00,388.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1124,386.67){\rule{3.132pt}{0.400pt}}
\multiput(1124.00,387.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1111.0,388.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1203,386.67){\rule{3.132pt}{0.400pt}}
\multiput(1203.00,386.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1216,387.67){\rule{3.132pt}{0.400pt}}
\multiput(1216.00,387.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1229,388.67){\rule{3.132pt}{0.400pt}}
\multiput(1229.00,388.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1242,389.67){\rule{3.132pt}{0.400pt}}
\multiput(1242.00,389.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1255,391.17){\rule{2.900pt}{0.400pt}}
\multiput(1255.00,390.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1269,393.17){\rule{2.700pt}{0.400pt}}
\multiput(1269.00,392.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1282,395.17){\rule{2.700pt}{0.400pt}}
\multiput(1282.00,394.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1295,397.17){\rule{2.700pt}{0.400pt}}
\multiput(1295.00,396.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1308.00,399.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1308.00,398.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1321.00,402.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1321.00,401.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1334.00,405.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1334.00,404.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1347.00,408.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1347.00,407.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1360.00,411.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1360.00,410.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1373.00,415.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1373.00,414.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1387.00,419.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1387.00,418.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1400.00,424.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1400.00,423.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1413.00,428.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1413.00,427.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1426.00,434.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1426.00,433.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\put(1137.0,387.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\end{picture}


==> fig-stau50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{200}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{400}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{600}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{800}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){50}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){100}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){150}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){200}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){250}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){300}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){350}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){400}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){450}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$m_{D}$[GeV]}}
\put(810,21){\makebox(0,0){$m_F$[GeV]}}
\put(860,713){\makebox(0,0)[r]{$m_A < 88$ GeV $\leftarrow$}}
\put(307,270){\makebox(0,0)[r]{0.2}}
\put(483,381){\makebox(0,0)[r]{0.5}}
\put(760,550){\makebox(0,0)[r]{1.0}}
\put(1112,690){\makebox(0,0)[r]{1.5}}
\put(1364,801){\makebox(0,0)[r]{2.0}}
\put(1514,455){\makebox(0,0)[r]{70}}
\put(1514,492){\makebox(0,0)[r]{200}}
\put(1514,565){\makebox(0,0)[r]{400}}
\put(1514,683){\makebox(0,0)[r]{600}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,233){\usebox{\plotpoint}}
\put(181.00,233.00){\usebox{\plotpoint}}
\put(201.69,231.36){\usebox{\plotpoint}}
\put(222.35,229.48){\usebox{\plotpoint}}
\put(242.71,225.53){\usebox{\plotpoint}}
\put(262.51,219.31){\usebox{\plotpoint}}
\put(282.05,212.36){\usebox{\plotpoint}}
\put(300.39,202.69){\usebox{\plotpoint}}
\put(317.37,190.80){\usebox{\plotpoint}}
\put(332.43,176.57){\usebox{\plotpoint}}
\put(344.68,159.82){\usebox{\plotpoint}}
\put(346,158){\usebox{\plotpoint}}
\put(181,386){\usebox{\plotpoint}}
\put(181.00,386.00){\usebox{\plotpoint}}
\put(201.73,385.36){\usebox{\plotpoint}}
\put(222.46,384.73){\usebox{\plotpoint}}
\put(243.15,383.14){\usebox{\plotpoint}}
\put(263.72,380.48){\usebox{\plotpoint}}
\put(284.28,377.79){\usebox{\plotpoint}}
\put(304.64,373.78){\usebox{\plotpoint}}
\put(325.03,369.99){\usebox{\plotpoint}}
\put(344.98,364.31){\usebox{\plotpoint}}
\put(365.07,359.13){\usebox{\plotpoint}}
\put(384.80,352.69){\usebox{\plotpoint}}
\put(404.17,345.24){\usebox{\plotpoint}}
\put(423.37,337.37){\usebox{\plotpoint}}
\put(442.00,328.23){\usebox{\plotpoint}}
\put(460.27,318.39){\usebox{\plotpoint}}
\put(478.14,307.84){\usebox{\plotpoint}}
\put(495.48,296.44){\usebox{\plotpoint}}
\put(511.65,283.45){\usebox{\plotpoint}}
\put(527.36,269.89){\usebox{\plotpoint}}
\put(542.20,255.40){\usebox{\plotpoint}}
\put(555.58,239.57){\usebox{\plotpoint}}
\put(567.48,222.58){\usebox{\plotpoint}}
\multiput(575,211)(9.004,-18.701){2}{\usebox{\plotpoint}}
\put(588,184){\usebox{\plotpoint}}
\put(181,645){\usebox{\plotpoint}}
\put(181.00,645.00){\usebox{\plotpoint}}
\put(201.76,645.00){\usebox{\plotpoint}}
\put(222.50,644.73){\usebox{\plotpoint}}
\put(243.23,644.00){\usebox{\plotpoint}}
\put(263.92,642.47){\usebox{\plotpoint}}
\put(284.62,640.87){\usebox{\plotpoint}}
\put(305.30,639.21){\usebox{\plotpoint}}
\put(325.95,637.18){\usebox{\plotpoint}}
\put(346.56,634.91){\usebox{\plotpoint}}
\put(367.07,631.76){\usebox{\plotpoint}}
\put(387.56,628.45){\usebox{\plotpoint}}
\put(408.08,625.30){\usebox{\plotpoint}}
\put(428.47,621.51){\usebox{\plotpoint}}
\put(448.88,617.80){\usebox{\plotpoint}}
\put(469.07,612.98){\usebox{\plotpoint}}
\put(489.28,608.24){\usebox{\plotpoint}}
\put(509.22,602.59){\usebox{\plotpoint}}
\put(529.30,597.37){\usebox{\plotpoint}}
\put(549.13,591.27){\usebox{\plotpoint}}
\put(568.88,584.88){\usebox{\plotpoint}}
\put(588.40,577.87){\usebox{\plotpoint}}
\put(607.96,570.94){\usebox{\plotpoint}}
\put(627.32,563.45){\usebox{\plotpoint}}
\put(646.57,555.70){\usebox{\plotpoint}}
\put(665.54,547.29){\usebox{\plotpoint}}
\put(684.28,538.36){\usebox{\plotpoint}}
\put(703.02,529.45){\usebox{\plotpoint}}
\put(721.39,519.80){\usebox{\plotpoint}}
\put(739.34,509.41){\usebox{\plotpoint}}
\put(757.44,499.27){\usebox{\plotpoint}}
\put(774.91,488.06){\usebox{\plotpoint}}
\put(792.46,476.99){\usebox{\plotpoint}}
\put(809.37,464.97){\usebox{\plotpoint}}
\put(825.88,452.40){\usebox{\plotpoint}}
\put(842.31,439.71){\usebox{\plotpoint}}
\put(857.74,425.83){\usebox{\plotpoint}}
\put(873.34,412.15){\usebox{\plotpoint}}
\put(888.27,397.73){\usebox{\plotpoint}}
\put(902.15,382.32){\usebox{\plotpoint}}
\put(915.73,366.62){\usebox{\plotpoint}}
\put(929.32,350.94){\usebox{\plotpoint}}
\put(941.09,333.87){\usebox{\plotpoint}}
\put(952.78,316.71){\usebox{\plotpoint}}
\put(963.65,299.05){\usebox{\plotpoint}}
\put(973.58,280.83){\usebox{\plotpoint}}
\multiput(982,264)(7.093,-19.506){2}{\usebox{\plotpoint}}
\multiput(994,231)(5.322,-20.061){3}{\usebox{\plotpoint}}
\put(1007,182){\usebox{\plotpoint}}
\put(599.00,860.00){\usebox{\plotpoint}}
\put(619.25,855.56){\usebox{\plotpoint}}
\put(639.42,850.67){\usebox{\plotpoint}}
\put(659.48,845.39){\usebox{\plotpoint}}
\put(679.55,840.15){\usebox{\plotpoint}}
\put(699.51,834.57){\usebox{\plotpoint}}
\put(719.37,828.54){\usebox{\plotpoint}}
\put(739.15,822.26){\usebox{\plotpoint}}
\put(758.99,816.16){\usebox{\plotpoint}}
\put(778.72,809.72){\usebox{\plotpoint}}
\put(798.26,802.77){\usebox{\plotpoint}}
\put(817.63,795.37){\usebox{\plotpoint}}
\put(837.00,787.92){\usebox{\plotpoint}}
\put(856.24,780.14){\usebox{\plotpoint}}
\put(875.61,772.69){\usebox{\plotpoint}}
\put(894.56,764.22){\usebox{\plotpoint}}
\put(913.47,755.74){\usebox{\plotpoint}}
\put(932.42,747.29){\usebox{\plotpoint}}
\put(950.86,737.77){\usebox{\plotpoint}}
\put(969.53,728.72){\usebox{\plotpoint}}
\put(987.89,719.05){\usebox{\plotpoint}}
\put(1006.26,709.40){\usebox{\plotpoint}}
\put(1024.02,698.65){\usebox{\plotpoint}}
\put(1041.81,687.96){\usebox{\plotpoint}}
\put(1059.87,677.75){\usebox{\plotpoint}}
\put(1077.05,666.12){\usebox{\plotpoint}}
\put(1094.52,654.91){\usebox{\plotpoint}}
\put(1111.56,643.08){\usebox{\plotpoint}}
\put(1128.36,630.90){\usebox{\plotpoint}}
\put(1145.02,618.52){\usebox{\plotpoint}}
\put(1161.09,605.39){\usebox{\plotpoint}}
\put(1177.34,592.48){\usebox{\plotpoint}}
\put(1193.18,579.08){\usebox{\plotpoint}}
\put(1208.65,565.24){\usebox{\plotpoint}}
\put(1223.87,551.13){\usebox{\plotpoint}}
\put(1238.44,536.36){\usebox{\plotpoint}}
\put(1252.71,521.29){\usebox{\plotpoint}}
\put(1266.92,506.17){\usebox{\plotpoint}}
\put(1280.51,490.49){\usebox{\plotpoint}}
\put(1293.51,474.32){\usebox{\plotpoint}}
\put(1306.31,458.00){\usebox{\plotpoint}}
\put(1318.87,441.48){\usebox{\plotpoint}}
\put(1330.50,424.30){\usebox{\plotpoint}}
\put(1341.51,406.71){\usebox{\plotpoint}}
\multiput(1350,393)(10.213,-18.069){2}{\usebox{\plotpoint}}
\put(1371.27,352.09){\usebox{\plotpoint}}
\put(1379.84,333.19){\usebox{\plotpoint}}
\multiput(1388,315)(7.413,-19.387){2}{\usebox{\plotpoint}}
\multiput(1401,281)(5.645,-19.973){3}{\usebox{\plotpoint}}
\multiput(1414,235)(2.425,-20.613){4}{\usebox{\plotpoint}}
\put(1426,133){\usebox{\plotpoint}}
\put(1355.00,860.00){\usebox{\plotpoint}}
\put(1372.42,848.72){\usebox{\plotpoint}}
\put(1389.97,837.64){\usebox{\plotpoint}}
\put(1407.03,825.83){\usebox{\plotpoint}}
\put(1423.82,813.63){\usebox{\plotpoint}}
\put(1439,803){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181,186){\usebox{\plotpoint}}
\put(232,185.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,185.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(181.0,186.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(257,186.67){\rule{3.132pt}{0.400pt}}
\multiput(257.00,186.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245.0,187.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(283,187.67){\rule{2.891pt}{0.400pt}}
\multiput(283.00,187.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(270.0,188.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(308,188.67){\rule{3.132pt}{0.400pt}}
\multiput(308.00,188.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(321,189.67){\rule{2.891pt}{0.400pt}}
\multiput(321.00,189.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(333,190.67){\rule{3.132pt}{0.400pt}}
\multiput(333.00,190.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(346,191.67){\rule{3.132pt}{0.400pt}}
\multiput(346.00,191.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(359,192.67){\rule{3.132pt}{0.400pt}}
\multiput(359.00,192.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(372,193.67){\rule{2.891pt}{0.400pt}}
\multiput(372.00,193.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(384,194.67){\rule{3.132pt}{0.400pt}}
\multiput(384.00,194.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(397,195.67){\rule{3.132pt}{0.400pt}}
\multiput(397.00,195.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(410,197.17){\rule{2.500pt}{0.400pt}}
\multiput(410.00,196.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(422,198.67){\rule{3.132pt}{0.400pt}}
\multiput(422.00,198.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(435,199.67){\rule{3.132pt}{0.400pt}}
\multiput(435.00,199.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(448,201.17){\rule{2.700pt}{0.400pt}}
\multiput(448.00,200.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(461,202.67){\rule{2.891pt}{0.400pt}}
\multiput(461.00,202.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(473,203.67){\rule{3.132pt}{0.400pt}}
\multiput(473.00,203.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(486,205.17){\rule{2.700pt}{0.400pt}}
\multiput(486.00,204.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(499,206.67){\rule{2.891pt}{0.400pt}}
\multiput(499.00,206.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(511,208.17){\rule{2.700pt}{0.400pt}}
\multiput(511.00,207.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(524,209.67){\rule{3.132pt}{0.400pt}}
\multiput(524.00,209.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(537,211.17){\rule{2.700pt}{0.400pt}}
\multiput(537.00,210.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(550,213.17){\rule{2.500pt}{0.400pt}}
\multiput(550.00,212.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(562,214.67){\rule{3.132pt}{0.400pt}}
\multiput(562.00,214.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(575,216.17){\rule{2.700pt}{0.400pt}}
\multiput(575.00,215.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(588,218.17){\rule{2.500pt}{0.400pt}}
\multiput(588.00,217.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(600,219.67){\rule{3.132pt}{0.400pt}}
\multiput(600.00,219.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(613,221.17){\rule{2.700pt}{0.400pt}}
\multiput(613.00,220.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(626,223.17){\rule{2.500pt}{0.400pt}}
\multiput(626.00,222.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(638,225.17){\rule{2.700pt}{0.400pt}}
\multiput(638.00,224.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(651,226.67){\rule{3.132pt}{0.400pt}}
\multiput(651.00,226.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(664,228.17){\rule{2.700pt}{0.400pt}}
\multiput(664.00,227.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677,230.17){\rule{2.500pt}{0.400pt}}
\multiput(677.00,229.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(689,232.17){\rule{2.700pt}{0.400pt}}
\multiput(689.00,231.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(702,234.17){\rule{2.700pt}{0.400pt}}
\multiput(702.00,233.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(715,235.67){\rule{2.891pt}{0.400pt}}
\multiput(715.00,235.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(727,237.17){\rule{2.700pt}{0.400pt}}
\multiput(727.00,236.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(740,239.17){\rule{2.700pt}{0.400pt}}
\multiput(740.00,238.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(753,241.17){\rule{2.700pt}{0.400pt}}
\multiput(753.00,240.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(766,243.17){\rule{2.500pt}{0.400pt}}
\multiput(766.00,242.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(778,245.17){\rule{2.700pt}{0.400pt}}
\multiput(778.00,244.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(791,247.17){\rule{2.700pt}{0.400pt}}
\multiput(791.00,246.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(804,249.17){\rule{2.500pt}{0.400pt}}
\multiput(804.00,248.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(816,251.17){\rule{2.700pt}{0.400pt}}
\multiput(816.00,250.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(829,253.17){\rule{2.700pt}{0.400pt}}
\multiput(829.00,252.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(842,255.17){\rule{2.500pt}{0.400pt}}
\multiput(842.00,254.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(854,257.17){\rule{2.700pt}{0.400pt}}
\multiput(854.00,256.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(867,259.17){\rule{2.700pt}{0.400pt}}
\multiput(867.00,258.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(880,261.17){\rule{2.700pt}{0.400pt}}
\multiput(880.00,260.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(893,263.17){\rule{2.500pt}{0.400pt}}
\multiput(893.00,262.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(905,265.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,264.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,267.17){\rule{2.700pt}{0.400pt}}
\multiput(918.00,266.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(931,269.17){\rule{2.500pt}{0.400pt}}
\multiput(931.00,268.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(943,271.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,270.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(956,273.17){\rule{2.700pt}{0.400pt}}
\multiput(956.00,272.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(969,275.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,274.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,277.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,276.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,279.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,278.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,281.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,280.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1020,283.17){\rule{2.500pt}{0.400pt}}
\multiput(1020.00,282.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1032,285.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,284.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1045,287.17){\rule{2.700pt}{0.400pt}}
\multiput(1045.00,286.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1058,289.17){\rule{2.500pt}{0.400pt}}
\multiput(1058.00,288.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1070,291.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,290.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,293.17){\rule{2.700pt}{0.400pt}}
\multiput(1083.00,292.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1096,295.17){\rule{2.700pt}{0.400pt}}
\multiput(1096.00,294.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1109,297.17){\rule{2.500pt}{0.400pt}}
\multiput(1109.00,296.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1121,299.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,298.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,301.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,300.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1147.00,303.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1147.00,302.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1159,306.17){\rule{2.700pt}{0.400pt}}
\multiput(1159.00,305.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1172,308.17){\rule{2.700pt}{0.400pt}}
\multiput(1172.00,307.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1185,310.17){\rule{2.700pt}{0.400pt}}
\multiput(1185.00,309.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1198,312.17){\rule{2.500pt}{0.400pt}}
\multiput(1198.00,311.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1210,314.17){\rule{2.700pt}{0.400pt}}
\multiput(1210.00,313.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1223,316.17){\rule{2.700pt}{0.400pt}}
\multiput(1223.00,315.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1236,318.17){\rule{2.500pt}{0.400pt}}
\multiput(1236.00,317.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1248,320.17){\rule{2.700pt}{0.400pt}}
\multiput(1248.00,319.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1261.00,322.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1261.00,321.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1274,325.17){\rule{2.700pt}{0.400pt}}
\multiput(1274.00,324.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1287,327.17){\rule{2.500pt}{0.400pt}}
\multiput(1287.00,326.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1299,329.17){\rule{2.700pt}{0.400pt}}
\multiput(1299.00,328.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1312,331.17){\rule{2.700pt}{0.400pt}}
\multiput(1312.00,330.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1325,333.17){\rule{2.500pt}{0.400pt}}
\multiput(1325.00,332.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1337,335.17){\rule{2.700pt}{0.400pt}}
\multiput(1337.00,334.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1350,337.17){\rule{2.700pt}{0.400pt}}
\multiput(1350.00,336.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1363.00,339.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1363.00,338.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1375,342.17){\rule{2.700pt}{0.400pt}}
\multiput(1375.00,341.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1388,344.17){\rule{2.700pt}{0.400pt}}
\multiput(1388.00,343.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1401,346.17){\rule{2.700pt}{0.400pt}}
\multiput(1401.00,345.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1414,348.17){\rule{2.500pt}{0.400pt}}
\multiput(1414.00,347.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1426,350.17){\rule{2.700pt}{0.400pt}}
\multiput(1426.00,349.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(295.0,189.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(181,192){\usebox{\plotpoint}}
\put(181,190.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,190.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(194,192.84){\rule{2.891pt}{0.800pt}}
\multiput(194.00,191.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(206,196.34){\rule{2.800pt}{0.800pt}}
\multiput(206.00,194.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(219,200.34){\rule{2.800pt}{0.800pt}}
\multiput(219.00,198.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(232,204.34){\rule{2.800pt}{0.800pt}}
\multiput(232.00,202.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(245,208.34){\rule{2.600pt}{0.800pt}}
\multiput(245.00,206.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(257.00,213.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(257.00,210.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\put(270,217.34){\rule{2.800pt}{0.800pt}}
\multiput(270.00,215.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(283,221.34){\rule{2.600pt}{0.800pt}}
\multiput(283.00,219.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(295,224.84){\rule{3.132pt}{0.800pt}}
\multiput(295.00,223.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,228.34){\rule{2.800pt}{0.800pt}}
\multiput(308.00,226.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(321,232.34){\rule{2.600pt}{0.800pt}}
\multiput(321.00,230.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(333,236.34){\rule{2.800pt}{0.800pt}}
\multiput(333.00,234.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(346,239.84){\rule{3.132pt}{0.800pt}}
\multiput(346.00,238.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,243.34){\rule{2.800pt}{0.800pt}}
\multiput(359.00,241.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(372,246.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,245.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,249.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,248.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,253.34){\rule{2.800pt}{0.800pt}}
\multiput(397.00,251.34)(7.188,4.000){2}{\rule{1.400pt}{0.800pt}}
\put(410,256.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,255.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,259.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,258.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,262.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,261.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,265.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,264.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,268.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,267.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,271.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,270.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,274.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,273.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,277.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,276.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,280.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,279.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,283.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,282.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,286.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,285.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,289.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,288.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,292.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,291.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,295.34){\rule{3.132pt}{0.800pt}}
\multiput(575.00,294.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,297.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,296.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,300.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,299.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,303.34){\rule{3.132pt}{0.800pt}}
\multiput(613.00,302.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,305.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,304.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,308.84){\rule{3.132pt}{0.800pt}}
\multiput(638.00,307.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,311.34){\rule{3.132pt}{0.800pt}}
\multiput(651.00,310.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,313.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,312.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,316.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,315.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,319.34){\rule{3.132pt}{0.800pt}}
\multiput(689.00,318.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,321.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,320.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,324.34){\rule{2.891pt}{0.800pt}}
\multiput(715.00,323.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,326.84){\rule{3.132pt}{0.800pt}}
\multiput(727.00,325.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,329.34){\rule{3.132pt}{0.800pt}}
\multiput(740.00,328.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,331.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,330.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,334.34){\rule{2.891pt}{0.800pt}}
\multiput(766.00,333.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,336.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,335.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,339.34){\rule{3.132pt}{0.800pt}}
\multiput(791.00,338.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,341.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,340.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,344.34){\rule{3.132pt}{0.800pt}}
\multiput(816.00,343.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,346.34){\rule{3.132pt}{0.800pt}}
\multiput(829.00,345.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,348.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,347.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,351.34){\rule{3.132pt}{0.800pt}}
\multiput(854.00,350.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,353.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,352.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,356.34){\rule{3.132pt}{0.800pt}}
\multiput(880.00,355.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,358.34){\rule{2.891pt}{0.800pt}}
\multiput(893.00,357.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,360.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,359.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,363.34){\rule{3.132pt}{0.800pt}}
\multiput(918.00,362.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,365.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,364.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,367.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,366.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,370.34){\rule{3.132pt}{0.800pt}}
\multiput(956.00,369.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,372.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,371.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,374.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,373.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,376.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,375.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,379.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,378.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,381.34){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,380.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,383.84){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,382.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,386.34){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,385.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,388.34){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,387.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,390.34){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,389.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,392.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,391.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,395.34){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,394.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,397.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,396.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,399.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,398.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,401.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,400.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,403.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,402.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,406.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,405.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,408.34){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,407.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,410.34){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,409.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,412.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,411.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,414.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,413.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,416.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,415.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,419.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,418.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,421.34){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,420.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,423.34){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,422.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,425.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,424.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,427.34){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,426.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,429.34){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,428.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,431.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,430.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,434.34){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,433.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,436.34){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,435.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,438.34){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,437.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,440.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,439.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,442.34){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,441.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,444.34){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,443.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,446.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,445.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,448.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,447.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,450.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,449.34)(6.500,3.000){2}{\rule{1.566pt}{0.800pt}}
\put(181,294){\usebox{\plotpoint}}
\put(181,292.84){\rule{3.132pt}{0.800pt}}
\multiput(181.00,292.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(206,293.84){\rule{3.132pt}{0.800pt}}
\multiput(206.00,293.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(194.0,295.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(232,294.84){\rule{3.132pt}{0.800pt}}
\multiput(232.00,294.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(245,296.34){\rule{2.891pt}{0.800pt}}
\multiput(245.00,295.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(257,297.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,297.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(270,298.84){\rule{3.132pt}{0.800pt}}
\multiput(270.00,298.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(283,300.34){\rule{2.891pt}{0.800pt}}
\multiput(283.00,299.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(295,302.34){\rule{3.132pt}{0.800pt}}
\multiput(295.00,301.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(308,303.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,303.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,305.34){\rule{2.891pt}{0.800pt}}
\multiput(321.00,304.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(333,307.34){\rule{3.132pt}{0.800pt}}
\multiput(333.00,306.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(346,309.34){\rule{3.132pt}{0.800pt}}
\multiput(346.00,308.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,311.34){\rule{3.132pt}{0.800pt}}
\multiput(359.00,310.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,313.34){\rule{2.891pt}{0.800pt}}
\multiput(372.00,312.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,315.34){\rule{3.132pt}{0.800pt}}
\multiput(384.00,314.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,317.34){\rule{3.132pt}{0.800pt}}
\multiput(397.00,316.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,319.34){\rule{2.891pt}{0.800pt}}
\multiput(410.00,318.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,321.34){\rule{3.132pt}{0.800pt}}
\multiput(422.00,320.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,323.34){\rule{3.132pt}{0.800pt}}
\multiput(435.00,322.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,325.34){\rule{3.132pt}{0.800pt}}
\multiput(448.00,324.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,327.34){\rule{2.891pt}{0.800pt}}
\multiput(461.00,326.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,329.34){\rule{3.132pt}{0.800pt}}
\multiput(473.00,328.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,331.34){\rule{3.132pt}{0.800pt}}
\multiput(486.00,330.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,333.34){\rule{2.891pt}{0.800pt}}
\multiput(499.00,332.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,335.34){\rule{3.132pt}{0.800pt}}
\multiput(511.00,334.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,337.34){\rule{3.132pt}{0.800pt}}
\multiput(524.00,336.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,339.34){\rule{3.132pt}{0.800pt}}
\multiput(537.00,338.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,341.34){\rule{2.891pt}{0.800pt}}
\multiput(550.00,340.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,343.34){\rule{3.132pt}{0.800pt}}
\multiput(562.00,342.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,345.34){\rule{3.132pt}{0.800pt}}
\multiput(575.00,344.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,347.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,346.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,350.34){\rule{3.132pt}{0.800pt}}
\multiput(600.00,349.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,352.34){\rule{3.132pt}{0.800pt}}
\multiput(613.00,351.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,354.34){\rule{2.891pt}{0.800pt}}
\multiput(626.00,353.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,356.34){\rule{3.132pt}{0.800pt}}
\multiput(638.00,355.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,358.34){\rule{3.132pt}{0.800pt}}
\multiput(651.00,357.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,360.34){\rule{3.132pt}{0.800pt}}
\multiput(664.00,359.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,362.34){\rule{2.891pt}{0.800pt}}
\multiput(677.00,361.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,364.34){\rule{3.132pt}{0.800pt}}
\multiput(689.00,363.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,366.34){\rule{3.132pt}{0.800pt}}
\multiput(702.00,365.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,368.34){\rule{2.891pt}{0.800pt}}
\multiput(715.00,367.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,370.34){\rule{3.132pt}{0.800pt}}
\multiput(727.00,369.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,372.34){\rule{3.132pt}{0.800pt}}
\multiput(740.00,371.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,374.34){\rule{3.132pt}{0.800pt}}
\multiput(753.00,373.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,376.34){\rule{2.891pt}{0.800pt}}
\multiput(766.00,375.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,378.34){\rule{3.132pt}{0.800pt}}
\multiput(778.00,377.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,380.34){\rule{3.132pt}{0.800pt}}
\multiput(791.00,379.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,382.34){\rule{2.891pt}{0.800pt}}
\multiput(804.00,381.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,384.34){\rule{3.132pt}{0.800pt}}
\multiput(816.00,383.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,386.34){\rule{3.132pt}{0.800pt}}
\multiput(829.00,385.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,388.34){\rule{2.891pt}{0.800pt}}
\multiput(842.00,387.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,390.34){\rule{3.132pt}{0.800pt}}
\multiput(854.00,389.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,392.34){\rule{3.132pt}{0.800pt}}
\multiput(867.00,391.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,394.34){\rule{3.132pt}{0.800pt}}
\multiput(880.00,393.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,396.34){\rule{2.891pt}{0.800pt}}
\multiput(893.00,395.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,398.34){\rule{3.132pt}{0.800pt}}
\multiput(905.00,397.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,400.34){\rule{3.132pt}{0.800pt}}
\multiput(918.00,399.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,402.34){\rule{2.891pt}{0.800pt}}
\multiput(931.00,401.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,404.34){\rule{3.132pt}{0.800pt}}
\multiput(943.00,403.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,406.34){\rule{3.132pt}{0.800pt}}
\multiput(956.00,405.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,408.34){\rule{3.132pt}{0.800pt}}
\multiput(969.00,407.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,410.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,409.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,412.34){\rule{3.132pt}{0.800pt}}
\multiput(994.00,411.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,414.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,413.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,416.34){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,415.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,418.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,417.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,420.34){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,419.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,422.34){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,421.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,424.34){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,423.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,426.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,425.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,428.34){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,427.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,430.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,429.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,432.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,431.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,434.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,433.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,436.34){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,435.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,438.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,437.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,440.34){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,439.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,442.34){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,441.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,444.34){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,443.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,446.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,445.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,448.34){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,447.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,450.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,449.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,452.34){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,451.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,454.34){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,453.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,456.34){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,455.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,457.84){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,457.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,459.34){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,458.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,461.34){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,460.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,463.34){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,462.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,465.34){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,464.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,467.34){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,466.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,469.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,468.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,471.34){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,470.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,473.34){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,472.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,475.34){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,474.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,477.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,476.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,479.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,478.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(219.0,296.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,443){\usebox{\plotpoint}}
\put(219,441.84){\rule{3.132pt}{0.800pt}}
\multiput(219.00,441.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(181.0,443.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(257,442.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,442.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(232.0,444.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(283,443.84){\rule{2.891pt}{0.800pt}}
\multiput(283.00,443.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(270.0,445.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(308,444.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,444.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321,445.84){\rule{2.891pt}{0.800pt}}
\multiput(321.00,445.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(295.0,446.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(346,446.84){\rule{3.132pt}{0.800pt}}
\multiput(346.00,446.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(359,447.84){\rule{3.132pt}{0.800pt}}
\multiput(359.00,447.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(372,448.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,448.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(384,449.84){\rule{3.132pt}{0.800pt}}
\multiput(384.00,449.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(397,450.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,450.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410,451.84){\rule{2.891pt}{0.800pt}}
\multiput(410.00,451.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(422,452.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,452.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,453.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,453.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(448,454.84){\rule{3.132pt}{0.800pt}}
\multiput(448.00,454.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(461,455.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,455.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(473,456.84){\rule{3.132pt}{0.800pt}}
\multiput(473.00,456.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(486,457.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,457.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,458.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,458.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,459.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,459.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(524,460.84){\rule{3.132pt}{0.800pt}}
\multiput(524.00,460.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(537,462.34){\rule{3.132pt}{0.800pt}}
\multiput(537.00,461.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,463.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,463.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562,464.84){\rule{3.132pt}{0.800pt}}
\multiput(562.00,464.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(575,465.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,465.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,467.34){\rule{2.891pt}{0.800pt}}
\multiput(588.00,466.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,468.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,468.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,469.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,469.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,470.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,470.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(638,472.34){\rule{3.132pt}{0.800pt}}
\multiput(638.00,471.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(651,473.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,473.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,474.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,474.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,476.34){\rule{2.891pt}{0.800pt}}
\multiput(677.00,475.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,477.84){\rule{3.132pt}{0.800pt}}
\multiput(689.00,477.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,478.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,478.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,479.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,479.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,481.34){\rule{3.132pt}{0.800pt}}
\multiput(727.00,480.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(740,482.84){\rule{3.132pt}{0.800pt}}
\multiput(740.00,482.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,484.34){\rule{3.132pt}{0.800pt}}
\multiput(753.00,483.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,485.84){\rule{2.891pt}{0.800pt}}
\multiput(766.00,485.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,486.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,486.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,488.34){\rule{3.132pt}{0.800pt}}
\multiput(791.00,487.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,489.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,489.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,490.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,490.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,492.34){\rule{3.132pt}{0.800pt}}
\multiput(829.00,491.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,493.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,493.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,495.34){\rule{3.132pt}{0.800pt}}
\multiput(854.00,494.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,496.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,496.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,497.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,497.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,499.34){\rule{2.891pt}{0.800pt}}
\multiput(893.00,498.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,500.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,500.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,502.34){\rule{3.132pt}{0.800pt}}
\multiput(918.00,501.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,503.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,503.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,505.34){\rule{3.132pt}{0.800pt}}
\multiput(943.00,504.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,506.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,506.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,507.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,507.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,509.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,508.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,510.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,510.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,512.34){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,511.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,513.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,513.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,515.34){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,514.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,516.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,516.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,518.34){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,517.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,519.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,519.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,521.34){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,520.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,522.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,522.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,524.34){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,523.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,525.84){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,525.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,527.34){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,526.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,528.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,528.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,530.34){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,529.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,531.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,531.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,533.34){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,532.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,534.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,534.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,536.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,535.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,537.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,537.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,539.34){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,538.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,540.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,540.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,542.34){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,541.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,543.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,543.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,545.34){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,544.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,546.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,546.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,548.34){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,547.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,549.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,549.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,551.34){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,550.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,552.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,552.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,554.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,553.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,555.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,555.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,557.34){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,556.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,558.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,558.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,560.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,559.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,562.34){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,561.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(333.0,448.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(181,591){\usebox{\plotpoint}}
\put(257,589.84){\rule{3.132pt}{0.800pt}}
\multiput(257.00,589.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(181.0,591.0){\rule[-0.400pt]{18.308pt}{0.800pt}}
\put(308,590.84){\rule{3.132pt}{0.800pt}}
\multiput(308.00,590.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(270.0,592.0){\rule[-0.400pt]{9.154pt}{0.800pt}}
\put(346,591.84){\rule{3.132pt}{0.800pt}}
\multiput(346.00,591.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(321.0,593.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(372,592.84){\rule{2.891pt}{0.800pt}}
\multiput(372.00,592.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(359.0,594.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(397,593.84){\rule{3.132pt}{0.800pt}}
\multiput(397.00,593.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(384.0,595.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(422,594.84){\rule{3.132pt}{0.800pt}}
\multiput(422.00,594.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(435,595.84){\rule{3.132pt}{0.800pt}}
\multiput(435.00,595.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(410.0,596.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(461,596.84){\rule{2.891pt}{0.800pt}}
\multiput(461.00,596.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(448.0,598.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(486,597.84){\rule{3.132pt}{0.800pt}}
\multiput(486.00,597.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(499,598.84){\rule{2.891pt}{0.800pt}}
\multiput(499.00,598.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(511,599.84){\rule{3.132pt}{0.800pt}}
\multiput(511.00,599.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(473.0,599.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(537,600.84){\rule{3.132pt}{0.800pt}}
\multiput(537.00,600.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(550,601.84){\rule{2.891pt}{0.800pt}}
\multiput(550.00,601.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(524.0,602.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(575,602.84){\rule{3.132pt}{0.800pt}}
\multiput(575.00,602.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(588,603.84){\rule{2.891pt}{0.800pt}}
\multiput(588.00,603.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(600,604.84){\rule{3.132pt}{0.800pt}}
\multiput(600.00,604.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(613,605.84){\rule{3.132pt}{0.800pt}}
\multiput(613.00,605.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(626,606.84){\rule{2.891pt}{0.800pt}}
\multiput(626.00,606.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(562.0,604.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(651,607.84){\rule{3.132pt}{0.800pt}}
\multiput(651.00,607.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(664,608.84){\rule{3.132pt}{0.800pt}}
\multiput(664.00,608.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(677,609.84){\rule{2.891pt}{0.800pt}}
\multiput(677.00,609.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(689,610.84){\rule{3.132pt}{0.800pt}}
\multiput(689.00,610.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(702,611.84){\rule{3.132pt}{0.800pt}}
\multiput(702.00,611.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(715,612.84){\rule{2.891pt}{0.800pt}}
\multiput(715.00,612.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(727,613.84){\rule{3.132pt}{0.800pt}}
\multiput(727.00,613.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(638.0,609.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(753,614.84){\rule{3.132pt}{0.800pt}}
\multiput(753.00,614.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(766,615.84){\rule{2.891pt}{0.800pt}}
\multiput(766.00,615.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(778,616.84){\rule{3.132pt}{0.800pt}}
\multiput(778.00,616.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(791,617.84){\rule{3.132pt}{0.800pt}}
\multiput(791.00,617.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(804,618.84){\rule{2.891pt}{0.800pt}}
\multiput(804.00,618.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(816,619.84){\rule{3.132pt}{0.800pt}}
\multiput(816.00,619.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(829,620.84){\rule{3.132pt}{0.800pt}}
\multiput(829.00,620.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(842,621.84){\rule{2.891pt}{0.800pt}}
\multiput(842.00,621.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(854,622.84){\rule{3.132pt}{0.800pt}}
\multiput(854.00,622.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(867,623.84){\rule{3.132pt}{0.800pt}}
\multiput(867.00,623.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(880,624.84){\rule{3.132pt}{0.800pt}}
\multiput(880.00,624.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(893,625.84){\rule{2.891pt}{0.800pt}}
\multiput(893.00,625.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(905,626.84){\rule{3.132pt}{0.800pt}}
\multiput(905.00,626.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(918,627.84){\rule{3.132pt}{0.800pt}}
\multiput(918.00,627.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(931,628.84){\rule{2.891pt}{0.800pt}}
\multiput(931.00,628.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(943,629.84){\rule{3.132pt}{0.800pt}}
\multiput(943.00,629.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(956,630.84){\rule{3.132pt}{0.800pt}}
\multiput(956.00,630.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(969,631.84){\rule{3.132pt}{0.800pt}}
\multiput(969.00,631.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(982,633.34){\rule{2.891pt}{0.800pt}}
\multiput(982.00,632.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(994,634.84){\rule{3.132pt}{0.800pt}}
\multiput(994.00,634.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1007,635.84){\rule{3.132pt}{0.800pt}}
\multiput(1007.00,635.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1020,636.84){\rule{2.891pt}{0.800pt}}
\multiput(1020.00,636.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1032,637.84){\rule{3.132pt}{0.800pt}}
\multiput(1032.00,637.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1045,638.84){\rule{3.132pt}{0.800pt}}
\multiput(1045.00,638.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1058,639.84){\rule{2.891pt}{0.800pt}}
\multiput(1058.00,639.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1070,640.84){\rule{3.132pt}{0.800pt}}
\multiput(1070.00,640.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1083,641.84){\rule{3.132pt}{0.800pt}}
\multiput(1083.00,641.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1096,642.84){\rule{3.132pt}{0.800pt}}
\multiput(1096.00,642.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1109,643.84){\rule{2.891pt}{0.800pt}}
\multiput(1109.00,643.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1121,645.34){\rule{3.132pt}{0.800pt}}
\multiput(1121.00,644.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1134,646.84){\rule{3.132pt}{0.800pt}}
\multiput(1134.00,646.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1147,647.84){\rule{2.891pt}{0.800pt}}
\multiput(1147.00,647.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1159,648.84){\rule{3.132pt}{0.800pt}}
\multiput(1159.00,648.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1172,649.84){\rule{3.132pt}{0.800pt}}
\multiput(1172.00,649.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1185,650.84){\rule{3.132pt}{0.800pt}}
\multiput(1185.00,650.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1198,651.84){\rule{2.891pt}{0.800pt}}
\multiput(1198.00,651.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1210,653.34){\rule{3.132pt}{0.800pt}}
\multiput(1210.00,652.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1223,654.84){\rule{3.132pt}{0.800pt}}
\multiput(1223.00,654.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1236,655.84){\rule{2.891pt}{0.800pt}}
\multiput(1236.00,655.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1248,656.84){\rule{3.132pt}{0.800pt}}
\multiput(1248.00,656.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1261,657.84){\rule{3.132pt}{0.800pt}}
\multiput(1261.00,657.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1274,658.84){\rule{3.132pt}{0.800pt}}
\multiput(1274.00,658.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1287,660.34){\rule{2.891pt}{0.800pt}}
\multiput(1287.00,659.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1299,661.84){\rule{3.132pt}{0.800pt}}
\multiput(1299.00,661.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1312,662.84){\rule{3.132pt}{0.800pt}}
\multiput(1312.00,662.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1325,663.84){\rule{2.891pt}{0.800pt}}
\multiput(1325.00,663.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1337,664.84){\rule{3.132pt}{0.800pt}}
\multiput(1337.00,664.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1350,665.84){\rule{3.132pt}{0.800pt}}
\multiput(1350.00,665.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1363,667.34){\rule{2.891pt}{0.800pt}}
\multiput(1363.00,666.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1375,668.84){\rule{3.132pt}{0.800pt}}
\multiput(1375.00,668.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1388,669.84){\rule{3.132pt}{0.800pt}}
\multiput(1388.00,669.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1401,670.84){\rule{3.132pt}{0.800pt}}
\multiput(1401.00,670.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1414,672.34){\rule{2.891pt}{0.800pt}}
\multiput(1414.00,671.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1426,673.84){\rule{3.132pt}{0.800pt}}
\multiput(1426.00,673.34)(6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(740.0,616.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(860,123){\usebox{\plotpoint}}
\put(860.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(860,123){\circle*{12}}
\put(860,160){\circle*{12}}
\put(860,197){\circle*{12}}
\put(860,234){\circle*{12}}
\put(860,270){\circle*{12}}
\put(860,307){\circle*{12}}
\put(860,344){\circle*{12}}
\put(860,381){\circle*{12}}
\put(860,418){\circle*{12}}
\put(860,455){\circle*{12}}
\put(860,492){\circle*{12}}
\put(860,528){\circle*{12}}
\put(860,565){\circle*{12}}
\put(860,602){\circle*{12}}
\put(860,639){\circle*{12}}
\put(860,676){\circle*{12}}
\put(860,713){\circle*{12}}
\put(860,749){\circle*{12}}
\put(860,786){\circle*{12}}
\put(860,823){\circle*{12}}
\put(860,860){\circle*{12}}
\end{picture}


==> fig-stop-.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{D}$[GeV]}}
\put(828,23){\makebox(0,0){$m_F$[GeV]}}
\put(1400,189){\makebox(0,0)[r]{$m_{\tilde L}<85$ GeV}}
\put(731,724){\makebox(0,0)[r]{$M_2 < 90$ GeV $\leftarrow$}}
\put(390,228){\makebox(0,0)[r]{0.09}}
\put(536,296){\makebox(0,0)[r]{0.2}}
\put(706,419){\makebox(0,0)[r]{0.5}}
\put(1071,571){\makebox(0,0)[r]{1.0}}
\put(1363,663){\makebox(0,0)[r]{1.5}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(256,141){\usebox{\plotpoint}}
\put(255.84,161){\rule{0.800pt}{3.614pt}}
\multiput(254.34,161.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(258.34,176){\rule{0.800pt}{2.409pt}}
\multiput(257.34,176.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(260.84,186){\rule{0.800pt}{1.445pt}}
\multiput(259.34,186.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(263.34,192){\rule{0.800pt}{1.686pt}}
\multiput(262.34,192.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(265.84,199){\rule{0.800pt}{1.204pt}}
\multiput(264.34,199.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(268.34,204){\rule{0.800pt}{1.204pt}}
\multiput(267.34,204.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(270.84,209){\rule{0.800pt}{0.964pt}}
\multiput(269.34,209.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(273.34,213){\rule{0.800pt}{0.964pt}}
\multiput(272.34,213.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(275.34,217){\rule{0.800pt}{0.964pt}}
\multiput(274.34,217.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(278,220.84){\rule{0.723pt}{0.800pt}}
\multiput(278.00,219.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(280.34,224){\rule{0.800pt}{0.964pt}}
\multiput(279.34,224.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(283,227.34){\rule{0.723pt}{0.800pt}}
\multiput(283.00,226.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(285.34,230){\rule{0.800pt}{0.723pt}}
\multiput(284.34,230.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(288,232.34){\rule{0.723pt}{0.800pt}}
\multiput(288.00,231.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(290.34,235){\rule{0.800pt}{0.723pt}}
\multiput(289.34,235.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(292.34,238){\rule{0.800pt}{0.723pt}}
\multiput(291.34,238.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(295,240.34){\rule{0.723pt}{0.800pt}}
\multiput(295.00,239.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(298,241.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,241.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300,243.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,242.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(303,246.34){\rule{0.482pt}{0.800pt}}
\multiput(303.00,245.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(305,248.34){\rule{0.723pt}{0.800pt}}
\multiput(305.00,247.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,249.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,249.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,251.34){\rule{0.482pt}{0.800pt}}
\multiput(310.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,252.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,252.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,254.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,253.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,255.84){\rule{0.723pt}{0.800pt}}
\multiput(317.00,255.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,256.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,256.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322,257.84){\rule{0.723pt}{0.800pt}}
\multiput(322.00,257.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(325,258.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,258.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(327,260.34){\rule{0.482pt}{0.800pt}}
\multiput(327.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,261.84){\rule{0.723pt}{0.800pt}}
\multiput(329.00,261.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(256.0,141.0){\rule[-0.400pt]{0.800pt}{4.818pt}}
\put(334,263.34){\rule{0.723pt}{0.800pt}}
\multiput(334.00,262.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(337,264.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,264.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(332.0,264.0){\usebox{\plotpoint}}
\put(344,265.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,265.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,266.84){\rule{0.723pt}{0.800pt}}
\multiput(346.00,266.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(349,267.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,267.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339.0,267.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(359,268.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,268.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(351.0,270.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(385,268.84){\rule{0.723pt}{0.800pt}}
\multiput(385.00,269.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(361.0,271.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(395,267.84){\rule{0.723pt}{0.800pt}}
\multiput(395.00,268.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(398,266.84){\rule{0.482pt}{0.800pt}}
\multiput(398.00,267.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(388.0,270.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(402,265.84){\rule{0.723pt}{0.800pt}}
\multiput(402.00,266.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(400.0,268.0){\usebox{\plotpoint}}
\put(407,264.84){\rule{0.723pt}{0.800pt}}
\multiput(407.00,265.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(410,263.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,264.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412,262.84){\rule{0.723pt}{0.800pt}}
\multiput(412.00,263.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(415,261.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,262.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(417,260.84){\rule{0.482pt}{0.800pt}}
\multiput(417.00,261.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(419,259.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,260.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,258.84){\rule{0.482pt}{0.800pt}}
\multiput(422.00,259.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(424,257.84){\rule{0.723pt}{0.800pt}}
\multiput(424.00,258.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(427,256.34){\rule{0.482pt}{0.800pt}}
\multiput(427.00,257.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,254.84){\rule{0.723pt}{0.800pt}}
\multiput(429.00,255.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(432,253.34){\rule{0.482pt}{0.800pt}}
\multiput(432.00,254.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,251.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,252.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,250.34){\rule{0.723pt}{0.800pt}}
\multiput(436.00,251.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(439,248.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,249.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,247.34){\rule{0.723pt}{0.800pt}}
\multiput(441.00,248.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(444,245.84){\rule{0.482pt}{0.800pt}}
\multiput(444.00,246.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(446,243.84){\rule{0.723pt}{0.800pt}}
\multiput(446.00,245.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(449,241.84){\rule{0.482pt}{0.800pt}}
\multiput(449.00,242.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451,240.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,241.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,237.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,239.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,235.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,236.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,233.34){\rule{0.723pt}{0.800pt}}
\multiput(458.00,234.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(460.34,231){\rule{0.800pt}{0.723pt}}
\multiput(459.34,232.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(463,228.34){\rule{0.723pt}{0.800pt}}
\multiput(463.00,229.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(465.34,226){\rule{0.800pt}{0.723pt}}
\multiput(464.34,227.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(468,223.34){\rule{0.482pt}{0.800pt}}
\multiput(468.00,224.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,220.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,222.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(472.34,217){\rule{0.800pt}{0.964pt}}
\multiput(471.34,219.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(475,213.84){\rule{0.723pt}{0.800pt}}
\multiput(475.00,215.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(477.34,211){\rule{0.800pt}{0.723pt}}
\multiput(476.34,212.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(479.84,207){\rule{0.800pt}{0.964pt}}
\multiput(478.34,209.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(482.34,202){\rule{0.800pt}{1.204pt}}
\multiput(481.34,204.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(485,198.84){\rule{0.723pt}{0.800pt}}
\multiput(485.00,200.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(487.34,194){\rule{0.800pt}{1.204pt}}
\multiput(486.34,196.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(489.34,189){\rule{0.800pt}{1.204pt}}
\multiput(488.34,191.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(491.84,183){\rule{0.800pt}{1.445pt}}
\multiput(490.34,186.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(494.34,177){\rule{0.800pt}{1.445pt}}
\multiput(493.34,180.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(496.84,171){\rule{0.800pt}{1.445pt}}
\multiput(495.34,174.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(499.34,163){\rule{0.800pt}{1.927pt}}
\multiput(498.34,167.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(501.84,153){\rule{0.800pt}{2.409pt}}
\multiput(500.34,158.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(504.34,141){\rule{0.800pt}{2.891pt}}
\multiput(503.34,147.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(405.0,267.0){\usebox{\plotpoint}}
\put(222,236){\usebox{\plotpoint}}
\put(221.84,236){\rule{0.800pt}{1.204pt}}
\multiput(220.34,236.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(224.34,241){\rule{0.800pt}{0.723pt}}
\multiput(223.34,241.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(226.84,244){\rule{0.800pt}{0.964pt}}
\multiput(225.34,244.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(229.34,248){\rule{0.800pt}{0.964pt}}
\multiput(228.34,248.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(231.84,252){\rule{0.800pt}{0.964pt}}
\multiput(230.34,252.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(234.34,256){\rule{0.800pt}{0.723pt}}
\multiput(233.34,256.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(236.34,259){\rule{0.800pt}{0.964pt}}
\multiput(235.34,259.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(239,262.84){\rule{0.723pt}{0.800pt}}
\multiput(239.00,261.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(241.34,266){\rule{0.800pt}{0.723pt}}
\multiput(240.34,266.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(244,268.34){\rule{0.723pt}{0.800pt}}
\multiput(244.00,267.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(246.34,271){\rule{0.800pt}{0.723pt}}
\multiput(245.34,271.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(249,273.34){\rule{0.723pt}{0.800pt}}
\multiput(249.00,272.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(251.34,276){\rule{0.800pt}{0.964pt}}
\multiput(250.34,276.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(254,279.34){\rule{0.482pt}{0.800pt}}
\multiput(254.00,278.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,281.34){\rule{0.723pt}{0.800pt}}
\multiput(256.00,280.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(259,283.34){\rule{0.482pt}{0.800pt}}
\multiput(259.00,282.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(261,285.84){\rule{0.723pt}{0.800pt}}
\multiput(261.00,284.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(264,287.84){\rule{0.482pt}{0.800pt}}
\multiput(264.00,287.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,289.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,288.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(269,292.34){\rule{0.482pt}{0.800pt}}
\multiput(269.00,291.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,293.84){\rule{0.723pt}{0.800pt}}
\multiput(271.00,293.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(274,295.34){\rule{0.482pt}{0.800pt}}
\multiput(274.00,294.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(276,297.34){\rule{0.482pt}{0.800pt}}
\multiput(276.00,296.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(278,299.34){\rule{0.723pt}{0.800pt}}
\multiput(278.00,298.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(281,300.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,300.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283,302.34){\rule{0.723pt}{0.800pt}}
\multiput(283.00,301.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,303.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,303.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,305.34){\rule{0.723pt}{0.800pt}}
\multiput(288.00,304.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,306.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,306.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,307.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,307.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,309.34){\rule{0.723pt}{0.800pt}}
\multiput(295.00,308.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(298,310.84){\rule{0.482pt}{0.800pt}}
\multiput(298.00,310.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(300,311.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,311.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303,312.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,312.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(305,313.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,313.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,314.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,314.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,316.34){\rule{0.482pt}{0.800pt}}
\multiput(310.00,315.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(315,317.84){\rule{0.482pt}{0.800pt}}
\multiput(315.00,317.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,318.84){\rule{0.723pt}{0.800pt}}
\multiput(317.00,318.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,319.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,319.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(312.0,319.0){\usebox{\plotpoint}}
\put(325,320.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,320.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(327,321.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,321.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,322.84){\rule{0.723pt}{0.800pt}}
\multiput(329.00,322.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(322.0,322.0){\usebox{\plotpoint}}
\put(337,323.84){\rule{0.482pt}{0.800pt}}
\multiput(337.00,323.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,324.84){\rule{0.723pt}{0.800pt}}
\multiput(339.00,324.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(332.0,325.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(344,325.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,325.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(342.0,327.0){\usebox{\plotpoint}}
\put(359,326.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,326.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.0,328.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(381,326.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,327.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361.0,329.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(395,325.84){\rule{0.723pt}{0.800pt}}
\multiput(395.00,326.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(383.0,328.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(400,324.84){\rule{0.482pt}{0.800pt}}
\multiput(400.00,325.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(402,323.84){\rule{0.723pt}{0.800pt}}
\multiput(402.00,324.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(398.0,327.0){\usebox{\plotpoint}}
\put(410,322.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,323.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412,321.84){\rule{0.723pt}{0.800pt}}
\multiput(412.00,322.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(415,320.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,321.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(405.0,325.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(419,319.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,320.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,318.84){\rule{0.482pt}{0.800pt}}
\multiput(422.00,319.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(424,317.84){\rule{0.723pt}{0.800pt}}
\multiput(424.00,318.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(417.0,322.0){\usebox{\plotpoint}}
\put(429,316.84){\rule{0.723pt}{0.800pt}}
\multiput(429.00,317.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(432,315.34){\rule{0.482pt}{0.800pt}}
\multiput(432.00,316.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(434,313.84){\rule{0.482pt}{0.800pt}}
\multiput(434.00,314.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(427.0,319.0){\usebox{\plotpoint}}
\put(439,312.34){\rule{0.482pt}{0.800pt}}
\multiput(439.00,313.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(441,310.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,311.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(444,309.84){\rule{0.482pt}{0.800pt}}
\multiput(444.00,310.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(446,308.34){\rule{0.723pt}{0.800pt}}
\multiput(446.00,309.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(436.0,315.0){\usebox{\plotpoint}}
\put(451,306.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,307.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,304.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,305.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,303.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,304.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,301.34){\rule{0.723pt}{0.800pt}}
\multiput(458.00,302.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,299.84){\rule{0.482pt}{0.800pt}}
\multiput(461.00,300.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,298.34){\rule{0.723pt}{0.800pt}}
\multiput(463.00,299.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,296.84){\rule{0.482pt}{0.800pt}}
\multiput(466.00,297.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(468,295.34){\rule{0.482pt}{0.800pt}}
\multiput(468.00,296.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,293.34){\rule{0.723pt}{0.800pt}}
\multiput(470.00,294.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,291.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,292.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,289.84){\rule{0.723pt}{0.800pt}}
\multiput(475.00,291.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(478,287.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,288.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,285.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,287.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(483,283.34){\rule{0.482pt}{0.800pt}}
\multiput(483.00,284.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(485,281.34){\rule{0.723pt}{0.800pt}}
\multiput(485.00,282.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,279.34){\rule{0.482pt}{0.800pt}}
\multiput(488.00,280.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.34,277){\rule{0.800pt}{0.723pt}}
\multiput(488.34,278.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(492,274.34){\rule{0.723pt}{0.800pt}}
\multiput(492.00,275.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(495,272.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,273.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,269.84){\rule{0.723pt}{0.800pt}}
\multiput(497.00,271.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(499.34,267){\rule{0.800pt}{0.723pt}}
\multiput(498.34,268.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(502,263.84){\rule{0.723pt}{0.800pt}}
\multiput(502.00,265.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(505,261.34){\rule{0.482pt}{0.800pt}}
\multiput(505.00,262.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(506.34,259){\rule{0.800pt}{0.723pt}}
\multiput(505.34,260.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(509,255.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,257.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,252){\rule{0.800pt}{0.964pt}}
\multiput(510.34,254.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(514,248.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,250.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(516.34,245){\rule{0.800pt}{0.964pt}}
\multiput(515.34,247.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(519,241.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,243.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(521.34,238){\rule{0.800pt}{0.964pt}}
\multiput(520.34,240.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(523.34,234){\rule{0.800pt}{0.964pt}}
\multiput(522.34,236.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(525.84,230){\rule{0.800pt}{0.964pt}}
\multiput(524.34,232.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(528.34,225){\rule{0.800pt}{1.204pt}}
\multiput(527.34,227.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(530.84,221){\rule{0.800pt}{0.964pt}}
\multiput(529.34,223.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(533.34,215){\rule{0.800pt}{1.445pt}}
\multiput(532.34,218.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(535.84,210){\rule{0.800pt}{1.204pt}}
\multiput(534.34,212.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(538.34,205){\rule{0.800pt}{1.204pt}}
\multiput(537.34,207.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(540.34,198){\rule{0.800pt}{1.686pt}}
\multiput(539.34,201.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(542.84,191){\rule{0.800pt}{1.686pt}}
\multiput(541.34,194.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(545.34,183){\rule{0.800pt}{1.927pt}}
\multiput(544.34,187.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(547.84,175){\rule{0.800pt}{1.927pt}}
\multiput(546.34,179.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(550.34,165){\rule{0.800pt}{2.409pt}}
\multiput(549.34,170.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(552.84,151){\rule{0.800pt}{3.373pt}}
\multiput(551.34,158.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(555.34,130){\rule{0.800pt}{5.059pt}}
\multiput(554.34,140.50)(2.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(449.0,309.0){\usebox{\plotpoint}}
\put(222,506){\usebox{\plotpoint}}
\put(222,504.84){\rule{0.723pt}{0.800pt}}
\multiput(222.00,504.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(225,505.84){\rule{0.482pt}{0.800pt}}
\multiput(225.00,505.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(227,507.34){\rule{0.723pt}{0.800pt}}
\multiput(227.00,506.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(232,508.84){\rule{0.723pt}{0.800pt}}
\multiput(232.00,508.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(235,510.34){\rule{0.482pt}{0.800pt}}
\multiput(235.00,509.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(230.0,510.0){\usebox{\plotpoint}}
\put(239,511.84){\rule{0.723pt}{0.800pt}}
\multiput(239.00,511.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(242,513.34){\rule{0.482pt}{0.800pt}}
\multiput(242.00,512.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(237.0,513.0){\usebox{\plotpoint}}
\put(247,514.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,514.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,515.84){\rule{0.723pt}{0.800pt}}
\multiput(249.00,515.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(252,516.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,516.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,517.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,517.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256,518.84){\rule{0.723pt}{0.800pt}}
\multiput(256.00,518.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(259,519.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,519.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(261,520.84){\rule{0.723pt}{0.800pt}}
\multiput(261.00,520.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(244.0,516.0){\usebox{\plotpoint}}
\put(266,521.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,521.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(269,522.84){\rule{0.482pt}{0.800pt}}
\multiput(269.00,522.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(271,523.84){\rule{0.723pt}{0.800pt}}
\multiput(271.00,523.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(264.0,523.0){\usebox{\plotpoint}}
\put(276,524.84){\rule{0.482pt}{0.800pt}}
\multiput(276.00,524.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(278,525.84){\rule{0.723pt}{0.800pt}}
\multiput(278.00,525.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(274.0,526.0){\usebox{\plotpoint}}
\put(283,526.84){\rule{0.723pt}{0.800pt}}
\multiput(283.00,526.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(281.0,528.0){\usebox{\plotpoint}}
\put(288,527.84){\rule{0.723pt}{0.800pt}}
\multiput(288.00,527.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,528.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,528.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286.0,529.0){\usebox{\plotpoint}}
\put(295,529.84){\rule{0.723pt}{0.800pt}}
\multiput(295.00,529.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(293.0,531.0){\usebox{\plotpoint}}
\put(303,530.84){\rule{0.482pt}{0.800pt}}
\multiput(303.00,530.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(298.0,532.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(308,531.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,531.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,532.84){\rule{0.482pt}{0.800pt}}
\multiput(310.00,532.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(305.0,533.0){\usebox{\plotpoint}}
\put(322,533.84){\rule{0.723pt}{0.800pt}}
\multiput(322.00,533.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(312.0,535.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(327,534.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,534.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(325.0,536.0){\usebox{\plotpoint}}
\put(334,535.84){\rule{0.723pt}{0.800pt}}
\multiput(334.00,535.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(329.0,537.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(344,536.84){\rule{0.482pt}{0.800pt}}
\multiput(344.00,536.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.0,538.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(388,536.84){\rule{0.482pt}{0.800pt}}
\multiput(388.00,537.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(346.0,539.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(398,535.84){\rule{0.482pt}{0.800pt}}
\multiput(398.00,536.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(390.0,538.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(405,534.84){\rule{0.482pt}{0.800pt}}
\multiput(405.00,535.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(400.0,537.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(410,533.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,534.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(407.0,536.0){\usebox{\plotpoint}}
\put(419,532.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,533.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(412.0,535.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(424,531.84){\rule{0.723pt}{0.800pt}}
\multiput(424.00,532.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(422.0,534.0){\usebox{\plotpoint}}
\put(429,530.84){\rule{0.723pt}{0.800pt}}
\multiput(429.00,531.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(427.0,533.0){\usebox{\plotpoint}}
\put(436,529.84){\rule{0.723pt}{0.800pt}}
\multiput(436.00,530.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(439,528.84){\rule{0.482pt}{0.800pt}}
\multiput(439.00,529.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(432.0,532.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(444,527.84){\rule{0.482pt}{0.800pt}}
\multiput(444.00,528.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(441.0,530.0){\usebox{\plotpoint}}
\put(449,526.84){\rule{0.482pt}{0.800pt}}
\multiput(449.00,527.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(451,525.84){\rule{0.482pt}{0.800pt}}
\multiput(451.00,526.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,524.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,525.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(446.0,529.0){\usebox{\plotpoint}}
\put(461,523.84){\rule{0.482pt}{0.800pt}}
\multiput(461.00,524.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,522.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,523.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,521.84){\rule{0.482pt}{0.800pt}}
\multiput(466.00,522.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(456.0,526.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(470,520.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,521.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,519.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,520.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,518.34){\rule{0.723pt}{0.800pt}}
\multiput(475.00,519.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(468.0,523.0){\usebox{\plotpoint}}
\put(480,516.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,517.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(483,515.84){\rule{0.482pt}{0.800pt}}
\multiput(483.00,516.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(485,514.84){\rule{0.723pt}{0.800pt}}
\multiput(485.00,515.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(478.0,519.0){\usebox{\plotpoint}}
\put(490,513.34){\rule{0.482pt}{0.800pt}}
\multiput(490.00,514.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(492,511.84){\rule{0.723pt}{0.800pt}}
\multiput(492.00,512.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(488.0,516.0){\usebox{\plotpoint}}
\put(497,510.34){\rule{0.723pt}{0.800pt}}
\multiput(497.00,511.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(500,508.84){\rule{0.482pt}{0.800pt}}
\multiput(500.00,509.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(495.0,513.0){\usebox{\plotpoint}}
\put(505,507.34){\rule{0.482pt}{0.800pt}}
\multiput(505.00,508.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(507,505.84){\rule{0.482pt}{0.800pt}}
\multiput(507.00,506.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,504.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,505.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(512,503.84){\rule{0.482pt}{0.800pt}}
\multiput(512.00,504.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(514,502.34){\rule{0.723pt}{0.800pt}}
\multiput(514.00,503.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(502.0,510.0){\usebox{\plotpoint}}
\put(519,500.34){\rule{0.723pt}{0.800pt}}
\multiput(519.00,501.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(522,498.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,499.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(524,497.84){\rule{0.482pt}{0.800pt}}
\multiput(524.00,498.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(526,496.34){\rule{0.723pt}{0.800pt}}
\multiput(526.00,497.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(529,494.84){\rule{0.482pt}{0.800pt}}
\multiput(529.00,495.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,493.34){\rule{0.723pt}{0.800pt}}
\multiput(531.00,494.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(534,491.84){\rule{0.482pt}{0.800pt}}
\multiput(534.00,492.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,490.84){\rule{0.723pt}{0.800pt}}
\multiput(536.00,491.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(539,489.34){\rule{0.482pt}{0.800pt}}
\multiput(539.00,490.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541,487.84){\rule{0.482pt}{0.800pt}}
\multiput(541.00,488.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(543,486.34){\rule{0.723pt}{0.800pt}}
\multiput(543.00,487.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(546,484.84){\rule{0.482pt}{0.800pt}}
\multiput(546.00,485.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,483.34){\rule{0.723pt}{0.800pt}}
\multiput(548.00,484.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(551,481.84){\rule{0.482pt}{0.800pt}}
\multiput(551.00,482.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,480.34){\rule{0.723pt}{0.800pt}}
\multiput(553.00,481.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(556,478.84){\rule{0.482pt}{0.800pt}}
\multiput(556.00,479.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(558,477.34){\rule{0.482pt}{0.800pt}}
\multiput(558.00,478.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(560,475.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,476.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(562.34,474){\rule{0.800pt}{0.723pt}}
\multiput(561.34,475.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(565,471.84){\rule{0.723pt}{0.800pt}}
\multiput(565.00,472.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(568,470.34){\rule{0.482pt}{0.800pt}}
\multiput(568.00,471.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,468.84){\rule{0.723pt}{0.800pt}}
\multiput(570.00,469.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(572.34,467){\rule{0.800pt}{0.723pt}}
\multiput(571.34,468.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,464.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,465.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(578,463.34){\rule{0.482pt}{0.800pt}}
\multiput(578.00,464.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(580,461.34){\rule{0.482pt}{0.800pt}}
\multiput(580.00,462.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(582,459.34){\rule{0.723pt}{0.800pt}}
\multiput(582.00,460.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(585,457.34){\rule{0.482pt}{0.800pt}}
\multiput(585.00,458.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(587,455.34){\rule{0.723pt}{0.800pt}}
\multiput(587.00,456.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(590,453.84){\rule{0.482pt}{0.800pt}}
\multiput(590.00,454.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(592,451.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,453.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(595,449.34){\rule{0.482pt}{0.800pt}}
\multiput(595.00,450.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(597,447.34){\rule{0.482pt}{0.800pt}}
\multiput(597.00,448.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(599,444.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,446.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,442.84){\rule{0.482pt}{0.800pt}}
\multiput(602.00,443.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,441.34){\rule{0.723pt}{0.800pt}}
\multiput(604.00,442.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,439){\rule{0.800pt}{0.723pt}}
\multiput(605.34,440.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609,436.34){\rule{0.723pt}{0.800pt}}
\multiput(609.00,437.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(612,434.34){\rule{0.482pt}{0.800pt}}
\multiput(612.00,435.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(613.34,432){\rule{0.800pt}{0.723pt}}
\multiput(612.34,433.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(616,428.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,430.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(619,426.34){\rule{0.482pt}{0.800pt}}
\multiput(619.00,427.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(621,424.34){\rule{0.723pt}{0.800pt}}
\multiput(621.00,425.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.34,422){\rule{0.800pt}{0.723pt}}
\multiput(622.34,423.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626,418.84){\rule{0.723pt}{0.800pt}}
\multiput(626.00,420.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.34,416){\rule{0.800pt}{0.723pt}}
\multiput(627.34,417.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(631,413.34){\rule{0.482pt}{0.800pt}}
\multiput(631.00,414.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,410.84){\rule{0.723pt}{0.800pt}}
\multiput(633.00,412.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,408){\rule{0.800pt}{0.723pt}}
\multiput(634.34,409.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638,405.34){\rule{0.723pt}{0.800pt}}
\multiput(638.00,406.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,403){\rule{0.800pt}{0.723pt}}
\multiput(639.34,404.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,399.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,401.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(645.34,396){\rule{0.800pt}{0.964pt}}
\multiput(644.34,398.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(647.34,393){\rule{0.800pt}{0.723pt}}
\multiput(646.34,394.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,389.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,391.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,387){\rule{0.800pt}{0.723pt}}
\multiput(651.34,388.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(654.84,383){\rule{0.800pt}{0.964pt}}
\multiput(653.34,385.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(657.34,380){\rule{0.800pt}{0.723pt}}
\multiput(656.34,381.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(660,376.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,378.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,374){\rule{0.800pt}{0.723pt}}
\multiput(661.34,375.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(664.34,370){\rule{0.800pt}{0.964pt}}
\multiput(663.34,372.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(666.84,366){\rule{0.800pt}{0.964pt}}
\multiput(665.34,368.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(669.34,362){\rule{0.800pt}{0.964pt}}
\multiput(668.34,364.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(671.84,358){\rule{0.800pt}{0.964pt}}
\multiput(670.34,360.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(674.34,354){\rule{0.800pt}{0.964pt}}
\multiput(673.34,356.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(677,350.84){\rule{0.723pt}{0.800pt}}
\multiput(677.00,352.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,347){\rule{0.800pt}{0.964pt}}
\multiput(678.34,349.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(681.84,342){\rule{0.800pt}{1.204pt}}
\multiput(680.34,344.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(684.34,338){\rule{0.800pt}{0.964pt}}
\multiput(683.34,340.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(686.34,334){\rule{0.800pt}{0.964pt}}
\multiput(685.34,336.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(688.84,329){\rule{0.800pt}{1.204pt}}
\multiput(687.34,331.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(691.34,324){\rule{0.800pt}{1.204pt}}
\multiput(690.34,326.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(693.84,319){\rule{0.800pt}{1.204pt}}
\multiput(692.34,321.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(696.34,315){\rule{0.800pt}{0.964pt}}
\multiput(695.34,317.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(698.84,309){\rule{0.800pt}{1.445pt}}
\multiput(697.34,312.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(701.34,304){\rule{0.800pt}{1.204pt}}
\multiput(700.34,306.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(703.34,298){\rule{0.800pt}{1.445pt}}
\multiput(702.34,301.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(705.84,293){\rule{0.800pt}{1.204pt}}
\multiput(704.34,295.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(708.34,286){\rule{0.800pt}{1.686pt}}
\multiput(707.34,289.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(710.84,280){\rule{0.800pt}{1.445pt}}
\multiput(709.34,283.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(713.34,273){\rule{0.800pt}{1.686pt}}
\multiput(712.34,276.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(715.84,267){\rule{0.800pt}{1.445pt}}
\multiput(714.34,270.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(718.34,260){\rule{0.800pt}{1.686pt}}
\multiput(717.34,263.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(720.34,252){\rule{0.800pt}{1.927pt}}
\multiput(719.34,256.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(722.84,244){\rule{0.800pt}{1.927pt}}
\multiput(721.34,248.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(725.34,234){\rule{0.800pt}{2.409pt}}
\multiput(724.34,239.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(727.84,225){\rule{0.800pt}{2.168pt}}
\multiput(726.34,229.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(730.34,215){\rule{0.800pt}{2.409pt}}
\multiput(729.34,220.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(732.84,203){\rule{0.800pt}{2.891pt}}
\multiput(731.34,209.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(735.34,189){\rule{0.800pt}{3.373pt}}
\multiput(734.34,196.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(737.34,172){\rule{0.800pt}{4.095pt}}
\multiput(736.34,180.50)(2.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(739.84,147){\rule{0.800pt}{6.023pt}}
\multiput(738.34,159.50)(3.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(517.0,503.0){\usebox{\plotpoint}}
\put(580,876){\usebox{\plotpoint}}
\put(580,873.84){\rule{0.482pt}{0.800pt}}
\multiput(580.00,874.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(585,872.84){\rule{0.482pt}{0.800pt}}
\multiput(585.00,873.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(587,871.84){\rule{0.723pt}{0.800pt}}
\multiput(587.00,872.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(590,870.84){\rule{0.482pt}{0.800pt}}
\multiput(590.00,871.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(592,869.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,870.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(595,868.84){\rule{0.482pt}{0.800pt}}
\multiput(595.00,869.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(597,867.84){\rule{0.482pt}{0.800pt}}
\multiput(597.00,868.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(582.0,875.0){\usebox{\plotpoint}}
\put(602,866.84){\rule{0.482pt}{0.800pt}}
\multiput(602.00,867.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,865.34){\rule{0.723pt}{0.800pt}}
\multiput(604.00,866.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(599.0,869.0){\usebox{\plotpoint}}
\put(609,863.84){\rule{0.723pt}{0.800pt}}
\multiput(609.00,864.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(612,862.34){\rule{0.482pt}{0.800pt}}
\multiput(612.00,863.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(614,860.84){\rule{0.482pt}{0.800pt}}
\multiput(614.00,861.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607.0,866.0){\usebox{\plotpoint}}
\put(619,859.34){\rule{0.482pt}{0.800pt}}
\multiput(619.00,860.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(621,857.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,858.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(616.0,862.0){\usebox{\plotpoint}}
\put(626,856.34){\rule{0.723pt}{0.800pt}}
\multiput(626.00,857.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(629,854.84){\rule{0.482pt}{0.800pt}}
\multiput(629.00,855.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(631,853.84){\rule{0.482pt}{0.800pt}}
\multiput(631.00,854.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,852.84){\rule{0.723pt}{0.800pt}}
\multiput(633.00,853.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(636,851.84){\rule{0.482pt}{0.800pt}}
\multiput(636.00,852.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(638,850.84){\rule{0.723pt}{0.800pt}}
\multiput(638.00,851.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(641,849.34){\rule{0.482pt}{0.800pt}}
\multiput(641.00,850.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(643,847.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,848.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(646,846.84){\rule{0.482pt}{0.800pt}}
\multiput(646.00,847.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(648,845.84){\rule{0.482pt}{0.800pt}}
\multiput(648.00,846.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(650,844.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,845.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(653,843.84){\rule{0.482pt}{0.800pt}}
\multiput(653.00,844.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655,842.34){\rule{0.723pt}{0.800pt}}
\multiput(655.00,843.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(658,840.84){\rule{0.482pt}{0.800pt}}
\multiput(658.00,841.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,839.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,840.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(663,838.84){\rule{0.482pt}{0.800pt}}
\multiput(663.00,839.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(665,837.84){\rule{0.482pt}{0.800pt}}
\multiput(665.00,838.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667,836.34){\rule{0.723pt}{0.800pt}}
\multiput(667.00,837.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(670,834.84){\rule{0.482pt}{0.800pt}}
\multiput(670.00,835.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(672,833.84){\rule{0.723pt}{0.800pt}}
\multiput(672.00,834.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(675,832.34){\rule{0.482pt}{0.800pt}}
\multiput(675.00,833.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(677,830.84){\rule{0.723pt}{0.800pt}}
\multiput(677.00,831.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(680,829.34){\rule{0.482pt}{0.800pt}}
\multiput(680.00,830.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(624.0,859.0){\usebox{\plotpoint}}
\put(685,827.34){\rule{0.482pt}{0.800pt}}
\multiput(685.00,828.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(687,825.84){\rule{0.482pt}{0.800pt}}
\multiput(687.00,826.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(689,824.34){\rule{0.723pt}{0.800pt}}
\multiput(689.00,825.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(692,822.84){\rule{0.482pt}{0.800pt}}
\multiput(692.00,823.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(694,821.34){\rule{0.723pt}{0.800pt}}
\multiput(694.00,822.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,819.84){\rule{0.482pt}{0.800pt}}
\multiput(697.00,820.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,818.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,819.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,817.34){\rule{0.482pt}{0.800pt}}
\multiput(702.00,818.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,815.84){\rule{0.482pt}{0.800pt}}
\multiput(704.00,816.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(706,814.34){\rule{0.723pt}{0.800pt}}
\multiput(706.00,815.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,812.84){\rule{0.482pt}{0.800pt}}
\multiput(709.00,813.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711,811.34){\rule{0.723pt}{0.800pt}}
\multiput(711.00,812.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(714,809.84){\rule{0.482pt}{0.800pt}}
\multiput(714.00,810.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(716,808.34){\rule{0.723pt}{0.800pt}}
\multiput(716.00,809.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(719,806.34){\rule{0.482pt}{0.800pt}}
\multiput(719.00,807.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(721,804.84){\rule{0.482pt}{0.800pt}}
\multiput(721.00,805.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(723,803.34){\rule{0.723pt}{0.800pt}}
\multiput(723.00,804.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(726,801.84){\rule{0.482pt}{0.800pt}}
\multiput(726.00,802.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(728,800.34){\rule{0.723pt}{0.800pt}}
\multiput(728.00,801.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(731,798.84){\rule{0.482pt}{0.800pt}}
\multiput(731.00,799.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(733,797.34){\rule{0.723pt}{0.800pt}}
\multiput(733.00,798.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(736,795.34){\rule{0.482pt}{0.800pt}}
\multiput(736.00,796.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(738,793.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,794.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,791.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,792.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(743,790.34){\rule{0.482pt}{0.800pt}}
\multiput(743.00,791.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745,788.34){\rule{0.723pt}{0.800pt}}
\multiput(745.00,789.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(748,786.84){\rule{0.482pt}{0.800pt}}
\multiput(748.00,787.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(750,785.34){\rule{0.723pt}{0.800pt}}
\multiput(750.00,786.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(753,783.84){\rule{0.482pt}{0.800pt}}
\multiput(753.00,784.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(754.34,782){\rule{0.800pt}{0.723pt}}
\multiput(753.34,783.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,779.84){\rule{0.723pt}{0.800pt}}
\multiput(757.00,780.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(760,778.34){\rule{0.482pt}{0.800pt}}
\multiput(760.00,779.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(762,776.34){\rule{0.723pt}{0.800pt}}
\multiput(762.00,777.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(765,774.34){\rule{0.482pt}{0.800pt}}
\multiput(765.00,775.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(767,772.34){\rule{0.723pt}{0.800pt}}
\multiput(767.00,773.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(770,770.84){\rule{0.482pt}{0.800pt}}
\multiput(770.00,771.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772,769.34){\rule{0.482pt}{0.800pt}}
\multiput(772.00,770.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,767.34){\rule{0.723pt}{0.800pt}}
\multiput(774.00,768.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(777,765.34){\rule{0.482pt}{0.800pt}}
\multiput(777.00,766.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(779,763.34){\rule{0.723pt}{0.800pt}}
\multiput(779.00,764.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(782,761.34){\rule{0.482pt}{0.800pt}}
\multiput(782.00,762.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,759.34){\rule{0.723pt}{0.800pt}}
\multiput(784.00,760.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(787,757.34){\rule{0.482pt}{0.800pt}}
\multiput(787.00,758.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,755.34){\rule{0.723pt}{0.800pt}}
\multiput(789.00,756.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(792,753.34){\rule{0.482pt}{0.800pt}}
\multiput(792.00,754.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(794,751.34){\rule{0.482pt}{0.800pt}}
\multiput(794.00,752.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(796,749.34){\rule{0.723pt}{0.800pt}}
\multiput(796.00,750.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(799,747.34){\rule{0.482pt}{0.800pt}}
\multiput(799.00,748.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(801,745.34){\rule{0.723pt}{0.800pt}}
\multiput(801.00,746.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(804,743.34){\rule{0.482pt}{0.800pt}}
\multiput(804.00,744.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(806,741.34){\rule{0.723pt}{0.800pt}}
\multiput(806.00,742.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(808.34,739){\rule{0.800pt}{0.723pt}}
\multiput(807.34,740.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(811,736.34){\rule{0.482pt}{0.800pt}}
\multiput(811.00,737.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813,734.34){\rule{0.723pt}{0.800pt}}
\multiput(813.00,735.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(816,732.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,733.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,730.34){\rule{0.723pt}{0.800pt}}
\multiput(818.00,731.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(821,728.34){\rule{0.482pt}{0.800pt}}
\multiput(821.00,729.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(823,725.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,727.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(826,723.34){\rule{0.482pt}{0.800pt}}
\multiput(826.00,724.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(828,721.34){\rule{0.482pt}{0.800pt}}
\multiput(828.00,722.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(830,719.34){\rule{0.723pt}{0.800pt}}
\multiput(830.00,720.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(832.34,717){\rule{0.800pt}{0.723pt}}
\multiput(831.34,718.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(835,714.34){\rule{0.723pt}{0.800pt}}
\multiput(835.00,715.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,712){\rule{0.800pt}{0.723pt}}
\multiput(836.34,713.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,709.34){\rule{0.723pt}{0.800pt}}
\multiput(840.00,710.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,707){\rule{0.800pt}{0.723pt}}
\multiput(841.34,708.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(845,704.34){\rule{0.482pt}{0.800pt}}
\multiput(845.00,705.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847,702.34){\rule{0.723pt}{0.800pt}}
\multiput(847.00,703.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,700){\rule{0.800pt}{0.723pt}}
\multiput(848.34,701.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852,696.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,698.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(855,694.34){\rule{0.482pt}{0.800pt}}
\multiput(855.00,695.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(857,691.84){\rule{0.723pt}{0.800pt}}
\multiput(857.00,693.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(860,689.34){\rule{0.482pt}{0.800pt}}
\multiput(860.00,690.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(862,687.34){\rule{0.482pt}{0.800pt}}
\multiput(862.00,688.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(863.84,684){\rule{0.800pt}{0.964pt}}
\multiput(862.34,686.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(867,681.34){\rule{0.482pt}{0.800pt}}
\multiput(867.00,682.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(869,678.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,680.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(872,676.34){\rule{0.482pt}{0.800pt}}
\multiput(872.00,677.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(874,673.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,675.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,671){\rule{0.800pt}{0.723pt}}
\multiput(875.34,672.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,667.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,669.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,665){\rule{0.800pt}{0.723pt}}
\multiput(880.34,666.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(883.34,662){\rule{0.800pt}{0.723pt}}
\multiput(882.34,663.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(886,659.34){\rule{0.723pt}{0.800pt}}
\multiput(886.00,660.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,657){\rule{0.800pt}{0.723pt}}
\multiput(887.34,658.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,653.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,655.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,651){\rule{0.800pt}{0.723pt}}
\multiput(892.34,652.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,647.84){\rule{0.723pt}{0.800pt}}
\multiput(896.00,649.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,645){\rule{0.800pt}{0.723pt}}
\multiput(897.34,646.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(900.34,642){\rule{0.800pt}{0.723pt}}
\multiput(899.34,643.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,638.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,640.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,636){\rule{0.800pt}{0.723pt}}
\multiput(904.34,637.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,632.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,634.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,629){\rule{0.800pt}{0.964pt}}
\multiput(909.34,631.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(913,625.84){\rule{0.723pt}{0.800pt}}
\multiput(913.00,627.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(915.34,623){\rule{0.800pt}{0.723pt}}
\multiput(914.34,624.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(917.34,620){\rule{0.800pt}{0.723pt}}
\multiput(916.34,621.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(919.84,616){\rule{0.800pt}{0.964pt}}
\multiput(918.34,618.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(922.34,613){\rule{0.800pt}{0.723pt}}
\multiput(921.34,614.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,609.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,611.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(927.34,607){\rule{0.800pt}{0.723pt}}
\multiput(926.34,608.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(929.84,603){\rule{0.800pt}{0.964pt}}
\multiput(928.34,605.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(932.34,599){\rule{0.800pt}{0.964pt}}
\multiput(931.34,601.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(934.34,596){\rule{0.800pt}{0.723pt}}
\multiput(933.34,597.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(936.84,592){\rule{0.800pt}{0.964pt}}
\multiput(935.34,594.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(939.34,588){\rule{0.800pt}{0.964pt}}
\multiput(938.34,590.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(942,584.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,586.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(944.34,581){\rule{0.800pt}{0.964pt}}
\multiput(943.34,583.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(947,577.84){\rule{0.723pt}{0.800pt}}
\multiput(947.00,579.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(949.34,574){\rule{0.800pt}{0.964pt}}
\multiput(948.34,576.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(951.34,570){\rule{0.800pt}{0.964pt}}
\multiput(950.34,572.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(953.84,566){\rule{0.800pt}{0.964pt}}
\multiput(952.34,568.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(956.34,562){\rule{0.800pt}{0.964pt}}
\multiput(955.34,564.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(958.84,558){\rule{0.800pt}{0.964pt}}
\multiput(957.34,560.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(961.34,554){\rule{0.800pt}{0.964pt}}
\multiput(960.34,556.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(963.84,550){\rule{0.800pt}{0.964pt}}
\multiput(962.34,552.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(966.34,545){\rule{0.800pt}{1.204pt}}
\multiput(965.34,547.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(968.34,542){\rule{0.800pt}{0.723pt}}
\multiput(967.34,543.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(970.84,537){\rule{0.800pt}{1.204pt}}
\multiput(969.34,539.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(973.34,532){\rule{0.800pt}{1.204pt}}
\multiput(972.34,534.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(976,528.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,530.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(978.34,524){\rule{0.800pt}{1.204pt}}
\multiput(977.34,526.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(980.84,519){\rule{0.800pt}{1.204pt}}
\multiput(979.34,521.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(983.34,515){\rule{0.800pt}{0.964pt}}
\multiput(982.34,517.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(985.84,510){\rule{0.800pt}{1.204pt}}
\multiput(984.34,512.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(988.34,506){\rule{0.800pt}{0.964pt}}
\multiput(987.34,508.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(990.34,500){\rule{0.800pt}{1.445pt}}
\multiput(989.34,503.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(992.84,496){\rule{0.800pt}{0.964pt}}
\multiput(991.34,498.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(995.34,490){\rule{0.800pt}{1.445pt}}
\multiput(994.34,493.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(997.84,486){\rule{0.800pt}{0.964pt}}
\multiput(996.34,488.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1000.34,480){\rule{0.800pt}{1.445pt}}
\multiput(999.34,483.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1002.84,475){\rule{0.800pt}{1.204pt}}
\multiput(1001.34,477.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1005.34,470){\rule{0.800pt}{1.204pt}}
\multiput(1004.34,472.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1007.34,464){\rule{0.800pt}{1.445pt}}
\multiput(1006.34,467.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1009.84,459){\rule{0.800pt}{1.204pt}}
\multiput(1008.34,461.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1012.34,453){\rule{0.800pt}{1.445pt}}
\multiput(1011.34,456.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1014.84,448){\rule{0.800pt}{1.204pt}}
\multiput(1013.34,450.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1017.34,442){\rule{0.800pt}{1.445pt}}
\multiput(1016.34,445.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1019.84,435){\rule{0.800pt}{1.686pt}}
\multiput(1018.34,438.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1022.34,429){\rule{0.800pt}{1.445pt}}
\multiput(1021.34,432.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1024.34,423){\rule{0.800pt}{1.445pt}}
\multiput(1023.34,426.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1026.84,416){\rule{0.800pt}{1.686pt}}
\multiput(1025.34,419.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1029.34,410){\rule{0.800pt}{1.445pt}}
\multiput(1028.34,413.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1031.84,403){\rule{0.800pt}{1.686pt}}
\multiput(1030.34,406.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1034.34,396){\rule{0.800pt}{1.686pt}}
\multiput(1033.34,399.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1036.84,389){\rule{0.800pt}{1.686pt}}
\multiput(1035.34,392.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1039.34,381){\rule{0.800pt}{1.927pt}}
\multiput(1038.34,385.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1041.34,374){\rule{0.800pt}{1.686pt}}
\multiput(1040.34,377.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1043.84,366){\rule{0.800pt}{1.927pt}}
\multiput(1042.34,370.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1046.34,357){\rule{0.800pt}{2.168pt}}
\multiput(1045.34,361.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1048.84,349){\rule{0.800pt}{1.927pt}}
\multiput(1047.34,353.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1051.34,340){\rule{0.800pt}{2.168pt}}
\multiput(1050.34,344.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1053.84,331){\rule{0.800pt}{2.168pt}}
\multiput(1052.34,335.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1056.34,321){\rule{0.800pt}{2.409pt}}
\multiput(1055.34,326.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1058.34,311){\rule{0.800pt}{2.409pt}}
\multiput(1057.34,316.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1060.84,300){\rule{0.800pt}{2.650pt}}
\multiput(1059.34,305.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1063.34,289){\rule{0.800pt}{2.650pt}}
\multiput(1062.34,294.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1065.84,276){\rule{0.800pt}{3.132pt}}
\multiput(1064.34,282.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1068.34,263){\rule{0.800pt}{3.132pt}}
\multiput(1067.34,269.50)(2.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1070.84,247){\rule{0.800pt}{3.854pt}}
\multiput(1069.34,255.00)(3.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1073.34,231){\rule{0.800pt}{3.854pt}}
\multiput(1072.34,239.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1075.34,211){\rule{0.800pt}{4.818pt}}
\multiput(1074.34,221.00)(2.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(1077.84,186){\rule{0.800pt}{6.023pt}}
\multiput(1076.34,198.50)(3.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(1080.34,145){\rule{0.800pt}{9.877pt}}
\multiput(1079.34,165.50)(2.000,-20.500){2}{\rule{0.800pt}{4.938pt}}
\put(682.0,830.0){\usebox{\plotpoint}}
\put(1176,877){\usebox{\plotpoint}}
\put(1175.34,874){\rule{0.800pt}{0.723pt}}
\multiput(1174.34,875.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1178,870.84){\rule{0.723pt}{0.800pt}}
\multiput(1178.00,872.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1180.34,867){\rule{0.800pt}{0.964pt}}
\multiput(1179.34,869.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1183,863.84){\rule{0.723pt}{0.800pt}}
\multiput(1183.00,865.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1185.34,861){\rule{0.800pt}{0.723pt}}
\multiput(1184.34,862.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1187.34,858){\rule{0.800pt}{0.723pt}}
\multiput(1186.34,859.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1189.84,854){\rule{0.800pt}{0.964pt}}
\multiput(1188.34,856.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1192.34,851){\rule{0.800pt}{0.723pt}}
\multiput(1191.34,852.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1195,847.84){\rule{0.723pt}{0.800pt}}
\multiput(1195.00,849.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1197.34,844){\rule{0.800pt}{0.964pt}}
\multiput(1196.34,846.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1200,840.84){\rule{0.723pt}{0.800pt}}
\multiput(1200.00,842.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1202.34,837){\rule{0.800pt}{0.964pt}}
\multiput(1201.34,839.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1204.34,834){\rule{0.800pt}{0.723pt}}
\multiput(1203.34,835.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1206.84,830){\rule{0.800pt}{0.964pt}}
\multiput(1205.34,832.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1209.34,827){\rule{0.800pt}{0.723pt}}
\multiput(1208.34,828.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1212,823.84){\rule{0.723pt}{0.800pt}}
\multiput(1212.00,825.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214.34,820){\rule{0.800pt}{0.964pt}}
\multiput(1213.34,822.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1217,816.84){\rule{0.723pt}{0.800pt}}
\multiput(1217.00,818.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1219.34,813){\rule{0.800pt}{0.964pt}}
\multiput(1218.34,815.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1221.34,809){\rule{0.800pt}{0.964pt}}
\multiput(1220.34,811.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1224,805.84){\rule{0.723pt}{0.800pt}}
\multiput(1224.00,807.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1226.34,802){\rule{0.800pt}{0.964pt}}
\multiput(1225.34,804.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1228.84,798){\rule{0.800pt}{0.964pt}}
\multiput(1227.34,800.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1231.34,794){\rule{0.800pt}{0.964pt}}
\multiput(1230.34,796.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1234,790.84){\rule{0.723pt}{0.800pt}}
\multiput(1234.00,792.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1236.34,787){\rule{0.800pt}{0.964pt}}
\multiput(1235.34,789.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1238.34,783){\rule{0.800pt}{0.964pt}}
\multiput(1237.34,785.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1240.84,779){\rule{0.800pt}{0.964pt}}
\multiput(1239.34,781.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1243.34,775){\rule{0.800pt}{0.964pt}}
\multiput(1242.34,777.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1246,771.84){\rule{0.723pt}{0.800pt}}
\multiput(1246.00,773.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1248.34,768){\rule{0.800pt}{0.964pt}}
\multiput(1247.34,770.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1250.84,763){\rule{0.800pt}{1.204pt}}
\multiput(1249.34,765.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1253.34,759){\rule{0.800pt}{0.964pt}}
\multiput(1252.34,761.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1255.34,756){\rule{0.800pt}{0.723pt}}
\multiput(1254.34,757.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1257.84,751){\rule{0.800pt}{1.204pt}}
\multiput(1256.34,753.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1260.34,747){\rule{0.800pt}{0.964pt}}
\multiput(1259.34,749.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1262.84,743){\rule{0.800pt}{0.964pt}}
\multiput(1261.34,745.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1265.34,739){\rule{0.800pt}{0.964pt}}
\multiput(1264.34,741.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1267.84,734){\rule{0.800pt}{1.204pt}}
\multiput(1266.34,736.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1270.34,730){\rule{0.800pt}{0.964pt}}
\multiput(1269.34,732.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1272.34,726){\rule{0.800pt}{0.964pt}}
\multiput(1271.34,728.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1274.84,721){\rule{0.800pt}{1.204pt}}
\multiput(1273.34,723.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1277.34,717){\rule{0.800pt}{0.964pt}}
\multiput(1276.34,719.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1279.84,712){\rule{0.800pt}{1.204pt}}
\multiput(1278.34,714.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1282.34,707){\rule{0.800pt}{1.204pt}}
\multiput(1281.34,709.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1285,703.84){\rule{0.723pt}{0.800pt}}
\multiput(1285.00,705.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1287.34,698){\rule{0.800pt}{1.445pt}}
\multiput(1286.34,701.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1289.84,694){\rule{0.800pt}{0.964pt}}
\multiput(1288.34,696.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1292.34,689){\rule{0.800pt}{1.204pt}}
\multiput(1291.34,691.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1294.34,684){\rule{0.800pt}{1.204pt}}
\multiput(1293.34,686.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1296.84,680){\rule{0.800pt}{0.964pt}}
\multiput(1295.34,682.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1299.34,675){\rule{0.800pt}{1.204pt}}
\multiput(1298.34,677.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1301.84,670){\rule{0.800pt}{1.204pt}}
\multiput(1300.34,672.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1304.34,665){\rule{0.800pt}{1.204pt}}
\multiput(1303.34,667.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1306.84,660){\rule{0.800pt}{1.204pt}}
\multiput(1305.34,662.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1309.34,655){\rule{0.800pt}{1.204pt}}
\multiput(1308.34,657.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1311.34,649){\rule{0.800pt}{1.445pt}}
\multiput(1310.34,652.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1313.84,644){\rule{0.800pt}{1.204pt}}
\multiput(1312.34,646.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1316.34,639){\rule{0.800pt}{1.204pt}}
\multiput(1315.34,641.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1318.84,633){\rule{0.800pt}{1.445pt}}
\multiput(1317.34,636.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1321.34,628){\rule{0.800pt}{1.204pt}}
\multiput(1320.34,630.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1323.84,623){\rule{0.800pt}{1.204pt}}
\multiput(1322.34,625.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1326.34,617){\rule{0.800pt}{1.445pt}}
\multiput(1325.34,620.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1328.34,611){\rule{0.800pt}{1.445pt}}
\multiput(1327.34,614.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1330.84,606){\rule{0.800pt}{1.204pt}}
\multiput(1329.34,608.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1333.34,600){\rule{0.800pt}{1.445pt}}
\multiput(1332.34,603.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1335.84,594){\rule{0.800pt}{1.445pt}}
\multiput(1334.34,597.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1338.34,588){\rule{0.800pt}{1.445pt}}
\multiput(1337.34,591.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1340.84,582){\rule{0.800pt}{1.445pt}}
\multiput(1339.34,585.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1343.34,576){\rule{0.800pt}{1.445pt}}
\multiput(1342.34,579.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1345.34,569){\rule{0.800pt}{1.686pt}}
\multiput(1344.34,572.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1347.84,563){\rule{0.800pt}{1.445pt}}
\multiput(1346.34,566.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1350.34,556){\rule{0.800pt}{1.686pt}}
\multiput(1349.34,559.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1352.84,550){\rule{0.800pt}{1.445pt}}
\multiput(1351.34,553.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1355.34,543){\rule{0.800pt}{1.686pt}}
\multiput(1354.34,546.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1357.84,536){\rule{0.800pt}{1.686pt}}
\multiput(1356.34,539.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1360.34,529){\rule{0.800pt}{1.686pt}}
\multiput(1359.34,532.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1362.34,523){\rule{0.800pt}{1.445pt}}
\multiput(1361.34,526.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1364.84,515){\rule{0.800pt}{1.927pt}}
\multiput(1363.34,519.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1367.34,507){\rule{0.800pt}{1.927pt}}
\multiput(1366.34,511.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1369.84,500){\rule{0.800pt}{1.686pt}}
\multiput(1368.34,503.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1372.34,492){\rule{0.800pt}{1.927pt}}
\multiput(1371.34,496.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1374.84,484){\rule{0.800pt}{1.927pt}}
\multiput(1373.34,488.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1377.34,477){\rule{0.800pt}{1.686pt}}
\multiput(1376.34,480.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1379.34,468){\rule{0.800pt}{2.168pt}}
\multiput(1378.34,472.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1381.84,459){\rule{0.800pt}{2.168pt}}
\multiput(1380.34,463.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1384.34,451){\rule{0.800pt}{1.927pt}}
\multiput(1383.34,455.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1386.84,442){\rule{0.800pt}{2.168pt}}
\multiput(1385.34,446.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1389.34,432){\rule{0.800pt}{2.409pt}}
\multiput(1388.34,437.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1391.84,423){\rule{0.800pt}{2.168pt}}
\multiput(1390.34,427.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1394.34,413){\rule{0.800pt}{2.409pt}}
\multiput(1393.34,418.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1396.84,403){\rule{0.800pt}{2.409pt}}
\multiput(1395.34,408.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1399.34,392){\rule{0.800pt}{2.650pt}}
\multiput(1398.34,397.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1401.34,381){\rule{0.800pt}{2.650pt}}
\multiput(1400.34,386.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1403.84,369){\rule{0.800pt}{2.891pt}}
\multiput(1402.34,375.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1406.34,357){\rule{0.800pt}{2.891pt}}
\multiput(1405.34,363.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1408.84,344){\rule{0.800pt}{3.132pt}}
\multiput(1407.34,350.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1411.34,330){\rule{0.800pt}{3.373pt}}
\multiput(1410.34,337.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1413.84,315){\rule{0.800pt}{3.614pt}}
\multiput(1412.34,322.50)(3.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(1416.34,299){\rule{0.800pt}{3.854pt}}
\multiput(1415.34,307.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1418.34,283){\rule{0.800pt}{3.854pt}}
\multiput(1417.34,291.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1420.84,263){\rule{0.800pt}{4.818pt}}
\multiput(1419.34,273.00)(3.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(1423.34,241){\rule{0.800pt}{5.300pt}}
\multiput(1422.34,252.00)(2.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(1425.84,213){\rule{0.800pt}{6.745pt}}
\multiput(1424.34,227.00)(3.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(1428.34,174){\rule{0.800pt}{9.395pt}}
\multiput(1427.34,193.50)(2.000,-19.500){2}{\rule{0.800pt}{4.698pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,178){\usebox{\plotpoint}}
\put(220.00,178.00){\usebox{\plotpoint}}
\put(240.76,178.00){\usebox{\plotpoint}}
\multiput(245,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.50,178.37){\usebox{\plotpoint}}
\multiput(269,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.22,179.00){\usebox{\plotpoint}}
\put(302.95,179.75){\usebox{\plotpoint}}
\multiput(306,180)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(323.65,181.00){\usebox{\plotpoint}}
\multiput(331,181)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(344.36,182.11){\usebox{\plotpoint}}
\put(365.05,183.84){\usebox{\plotpoint}}
\multiput(367,184)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(385.74,185.48){\usebox{\plotpoint}}
\multiput(392,186)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(406.42,187.19){\usebox{\plotpoint}}
\put(427.11,188.84){\usebox{\plotpoint}}
\multiput(429,189)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(447.79,190.57){\usebox{\plotpoint}}
\multiput(453,191)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(468.37,193.20){\usebox{\plotpoint}}
\put(489.05,194.92){\usebox{\plotpoint}}
\multiput(490,195)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(509.63,197.55){\usebox{\plotpoint}}
\multiput(515,198)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(530.19,200.27){\usebox{\plotpoint}}
\put(550.78,202.81){\usebox{\plotpoint}}
\multiput(552,203)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(571.33,205.61){\usebox{\plotpoint}}
\multiput(576,206)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(591.86,208.59){\usebox{\plotpoint}}
\put(612.46,210.96){\usebox{\plotpoint}}
\multiput(613,211)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(632.96,214.22){\usebox{\plotpoint}}
\multiput(638,215)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(653.48,217.29){\usebox{\plotpoint}}
\multiput(662,218)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(674.04,220.01){\usebox{\plotpoint}}
\put(694.54,223.26){\usebox{\plotpoint}}
\multiput(699,224)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(715.02,226.62){\usebox{\plotpoint}}
\put(735.51,229.92){\usebox{\plotpoint}}
\multiput(736,230)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(755.98,233.33){\usebox{\plotpoint}}
\multiput(760,234)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(776.52,236.29){\usebox{\plotpoint}}
\multiput(785,237)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(797.08,239.01){\usebox{\plotpoint}}
\put(817.58,242.26){\usebox{\plotpoint}}
\multiput(822,243)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(838.05,245.67){\usebox{\plotpoint}}
\put(858.55,248.93){\usebox{\plotpoint}}
\multiput(859,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(878.82,253.30){\usebox{\plotpoint}}
\multiput(883,254)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(899.32,256.55){\usebox{\plotpoint}}
\put(919.79,259.97){\usebox{\plotpoint}}
\multiput(920,260)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(940.28,263.27){\usebox{\plotpoint}}
\multiput(945,264)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(960.76,266.63){\usebox{\plotpoint}}
\put(981.26,269.89){\usebox{\plotpoint}}
\multiput(982,270)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1001.74,273.29){\usebox{\plotpoint}}
\multiput(1006,274)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1022.02,277.62){\usebox{\plotpoint}}
\put(1042.51,280.92){\usebox{\plotpoint}}
\multiput(1043,281)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1063.00,284.23){\usebox{\plotpoint}}
\multiput(1068,285)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1083.48,287.58){\usebox{\plotpoint}}
\put(1103.95,290.99){\usebox{\plotpoint}}
\multiput(1104,291)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1124.27,295.21){\usebox{\plotpoint}}
\multiput(1129,296)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1144.74,298.62){\usebox{\plotpoint}}
\put(1165.24,301.88){\usebox{\plotpoint}}
\multiput(1166,302)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1185.58,305.90){\usebox{\plotpoint}}
\multiput(1190,307)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1206.01,309.50){\usebox{\plotpoint}}
\put(1226.48,312.91){\usebox{\plotpoint}}
\multiput(1227,313)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1246.86,316.81){\usebox{\plotpoint}}
\multiput(1252,318)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1267.27,320.54){\usebox{\plotpoint}}
\put(1287.76,323.81){\usebox{\plotpoint}}
\multiput(1289,324)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1308.24,327.21){\usebox{\plotpoint}}
\multiput(1313,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1328.52,331.54){\usebox{\plotpoint}}
\put(1349.01,334.84){\usebox{\plotpoint}}
\multiput(1350,335)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1369.39,338.71){\usebox{\plotpoint}}
\multiput(1375,340)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1389.80,342.47){\usebox{\plotpoint}}
\put(1410.27,345.88){\usebox{\plotpoint}}
\multiput(1411,346)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1430.66,349.66){\usebox{\plotpoint}}
\put(1436,351){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,113){\usebox{\plotpoint}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(731,113){\circle*{12}}
\put(731,151){\circle*{12}}
\put(731,189){\circle*{12}}
\put(731,228){\circle*{12}}
\put(731,266){\circle*{12}}
\put(731,304){\circle*{12}}
\put(731,342){\circle*{12}}
\put(731,380){\circle*{12}}
\put(731,419){\circle*{12}}
\put(731,457){\circle*{12}}
\put(731,495){\circle*{12}}
\put(731,533){\circle*{12}}
\put(731,571){\circle*{12}}
\put(731,610){\circle*{12}}
\put(731,648){\circle*{12}}
\put(731,686){\circle*{12}}
\put(731,724){\circle*{12}}
\put(731,762){\circle*{12}}
\put(731,801){\circle*{12}}
\put(731,839){\circle*{12}}
\put(731,877){\circle*{12}}
\end{picture}


==> fig-stop-50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{200}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{400}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{600}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{800}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1000}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){50}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){100}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){150}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){200}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){250}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){300}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){350}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){400}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){450}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){500}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$m_{D}$[GeV]}}
\put(810,21){\makebox(0,0){$m_F$[GeV]}}
\put(1300,219){\makebox(0,0)[r]{$m_{\tilde \tau_1}^2< 70$ GeV}}
\put(256,256){\makebox(0,0)[r]{0.2}}
\put(558,403){\makebox(0,0)[r]{0.5}}
\put(961,565){\makebox(0,0)[r]{1.0}}
\put(1288,639){\makebox(0,0)[r]{1.5}}
\put(860,500){\makebox(0,0)[r]{$m_A < 88$ GeV $\leftarrow$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(184,208){\usebox{\plotpoint}}
\put(184,207.34){\rule{0.482pt}{0.800pt}}
\multiput(184.00,206.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(186,209.34){\rule{0.723pt}{0.800pt}}
\multiput(186.00,208.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(189,211.34){\rule{0.482pt}{0.800pt}}
\multiput(189.00,210.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(191,213.34){\rule{0.723pt}{0.800pt}}
\multiput(191.00,212.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(194,214.84){\rule{0.482pt}{0.800pt}}
\multiput(194.00,214.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(196,216.34){\rule{0.723pt}{0.800pt}}
\multiput(196.00,215.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(199,217.84){\rule{0.482pt}{0.800pt}}
\multiput(199.00,217.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(201,219.34){\rule{0.723pt}{0.800pt}}
\multiput(201.00,218.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(204,220.84){\rule{0.482pt}{0.800pt}}
\multiput(204.00,220.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(206,221.84){\rule{0.723pt}{0.800pt}}
\multiput(206.00,221.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(209,222.84){\rule{0.482pt}{0.800pt}}
\multiput(209.00,222.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(211,223.84){\rule{0.723pt}{0.800pt}}
\multiput(211.00,223.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(214,224.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,224.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(216,225.84){\rule{0.723pt}{0.800pt}}
\multiput(216.00,225.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(219,226.84){\rule{0.482pt}{0.800pt}}
\multiput(219.00,226.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(221,227.84){\rule{0.723pt}{0.800pt}}
\multiput(221.00,227.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(224,228.84){\rule{0.482pt}{0.800pt}}
\multiput(224.00,228.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,229.84){\rule{0.723pt}{0.800pt}}
\multiput(231.00,229.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(226.0,231.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(236,230.84){\rule{0.723pt}{0.800pt}}
\multiput(236.00,230.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(234.0,232.0){\usebox{\plotpoint}}
\put(241,231.84){\rule{0.723pt}{0.800pt}}
\multiput(241.00,231.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(239.0,233.0){\usebox{\plotpoint}}
\put(259,231.84){\rule{0.723pt}{0.800pt}}
\multiput(259.00,232.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(244.0,234.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(267,230.84){\rule{0.482pt}{0.800pt}}
\multiput(267.00,231.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(262.0,233.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(272,229.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,230.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.0,232.0){\usebox{\plotpoint}}
\put(277,228.84){\rule{0.482pt}{0.800pt}}
\multiput(277.00,229.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(279,227.84){\rule{0.723pt}{0.800pt}}
\multiput(279.00,228.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(282,226.84){\rule{0.482pt}{0.800pt}}
\multiput(282.00,227.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(274.0,231.0){\usebox{\plotpoint}}
\put(287,225.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,226.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(289,224.84){\rule{0.723pt}{0.800pt}}
\multiput(289.00,225.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(292,223.84){\rule{0.482pt}{0.800pt}}
\multiput(292.00,224.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(294,222.84){\rule{0.723pt}{0.800pt}}
\multiput(294.00,223.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(297,221.34){\rule{0.482pt}{0.800pt}}
\multiput(297.00,222.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(284.0,228.0){\usebox{\plotpoint}}
\put(302,219.34){\rule{0.482pt}{0.800pt}}
\multiput(302.00,220.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,217.84){\rule{0.723pt}{0.800pt}}
\multiput(304.00,218.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(307,216.34){\rule{0.482pt}{0.800pt}}
\multiput(307.00,217.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(309,214.84){\rule{0.723pt}{0.800pt}}
\multiput(309.00,215.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(312,213.34){\rule{0.482pt}{0.800pt}}
\multiput(312.00,214.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(314,211.34){\rule{0.723pt}{0.800pt}}
\multiput(314.00,212.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(317,209.34){\rule{0.482pt}{0.800pt}}
\multiput(317.00,210.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,207.34){\rule{0.723pt}{0.800pt}}
\multiput(319.00,208.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(322,205.34){\rule{0.482pt}{0.800pt}}
\multiput(322.00,206.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(324,202.84){\rule{0.723pt}{0.800pt}}
\multiput(324.00,204.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(327,200.34){\rule{0.482pt}{0.800pt}}
\multiput(327.00,201.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,197.84){\rule{0.723pt}{0.800pt}}
\multiput(329.00,199.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(331.34,195){\rule{0.800pt}{0.723pt}}
\multiput(330.34,196.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(334,191.84){\rule{0.723pt}{0.800pt}}
\multiput(334.00,193.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(337,188.84){\rule{0.723pt}{0.800pt}}
\multiput(337.00,190.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(339.34,186){\rule{0.800pt}{0.723pt}}
\multiput(338.34,187.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(341.84,181){\rule{0.800pt}{1.204pt}}
\multiput(340.34,183.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(344.34,177){\rule{0.800pt}{0.964pt}}
\multiput(343.34,179.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(346.84,172){\rule{0.800pt}{1.204pt}}
\multiput(345.34,174.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(349.34,166){\rule{0.800pt}{1.445pt}}
\multiput(348.34,169.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(351.84,161){\rule{0.800pt}{1.204pt}}
\multiput(350.34,163.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(354.34,152){\rule{0.800pt}{2.168pt}}
\multiput(353.34,156.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(356.84,140){\rule{0.800pt}{2.891pt}}
\multiput(355.34,146.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(299.0,222.0){\usebox{\plotpoint}}
\put(184,473){\usebox{\plotpoint}}
\put(184,471.84){\rule{0.482pt}{0.800pt}}
\multiput(184.00,471.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(189,472.84){\rule{0.482pt}{0.800pt}}
\multiput(189.00,472.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(186.0,474.0){\usebox{\plotpoint}}
\put(196,473.84){\rule{0.723pt}{0.800pt}}
\multiput(196.00,473.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(191.0,475.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(201,474.84){\rule{0.723pt}{0.800pt}}
\multiput(201.00,474.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(199.0,476.0){\usebox{\plotpoint}}
\put(214,475.84){\rule{0.482pt}{0.800pt}}
\multiput(214.00,475.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(204.0,477.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(221,476.84){\rule{0.723pt}{0.800pt}}
\multiput(221.00,476.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(216.0,478.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(234,477.84){\rule{0.482pt}{0.800pt}}
\multiput(234.00,477.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(224.0,479.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(269,477.84){\rule{0.723pt}{0.800pt}}
\multiput(269.00,478.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(236.0,480.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(279,476.84){\rule{0.723pt}{0.800pt}}
\multiput(279.00,477.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(272.0,479.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(287,475.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,476.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(282.0,478.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(299,474.84){\rule{0.723pt}{0.800pt}}
\multiput(299.00,475.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(289.0,477.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(304,473.84){\rule{0.723pt}{0.800pt}}
\multiput(304.00,474.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(302.0,476.0){\usebox{\plotpoint}}
\put(314,472.84){\rule{0.723pt}{0.800pt}}
\multiput(314.00,473.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(317,471.84){\rule{0.482pt}{0.800pt}}
\multiput(317.00,472.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(307.0,475.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(322,470.84){\rule{0.482pt}{0.800pt}}
\multiput(322.00,471.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319.0,473.0){\usebox{\plotpoint}}
\put(327,469.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,470.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(324.0,472.0){\usebox{\plotpoint}}
\put(332,468.84){\rule{0.482pt}{0.800pt}}
\multiput(332.00,469.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,467.84){\rule{0.723pt}{0.800pt}}
\multiput(334.00,468.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(329.0,471.0){\usebox{\plotpoint}}
\put(340,466.84){\rule{0.482pt}{0.800pt}}
\multiput(340.00,467.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(342,465.84){\rule{0.723pt}{0.800pt}}
\multiput(342.00,466.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(345,464.84){\rule{0.482pt}{0.800pt}}
\multiput(345.00,465.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(337.0,469.0){\usebox{\plotpoint}}
\put(350,463.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,464.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(352,462.84){\rule{0.723pt}{0.800pt}}
\multiput(352.00,463.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(355,461.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,462.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(347.0,466.0){\usebox{\plotpoint}}
\put(360,460.84){\rule{0.482pt}{0.800pt}}
\multiput(360.00,461.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(362,459.84){\rule{0.723pt}{0.800pt}}
\multiput(362.00,460.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(357.0,463.0){\usebox{\plotpoint}}
\put(367,458.34){\rule{0.723pt}{0.800pt}}
\multiput(367.00,459.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(370,456.84){\rule{0.482pt}{0.800pt}}
\multiput(370.00,457.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.0,461.0){\usebox{\plotpoint}}
\put(375,455.84){\rule{0.482pt}{0.800pt}}
\multiput(375.00,456.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(377,454.34){\rule{0.723pt}{0.800pt}}
\multiput(377.00,455.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(372.0,458.0){\usebox{\plotpoint}}
\put(382,452.34){\rule{0.723pt}{0.800pt}}
\multiput(382.00,453.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(385,450.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,451.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(380.0,455.0){\usebox{\plotpoint}}
\put(390,449.34){\rule{0.482pt}{0.800pt}}
\multiput(390.00,450.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(392,447.84){\rule{0.723pt}{0.800pt}}
\multiput(392.00,448.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(395,446.84){\rule{0.482pt}{0.800pt}}
\multiput(395.00,447.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(397,445.84){\rule{0.723pt}{0.800pt}}
\multiput(397.00,446.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(400,444.84){\rule{0.482pt}{0.800pt}}
\multiput(400.00,445.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(402,443.34){\rule{0.723pt}{0.800pt}}
\multiput(402.00,444.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(387.0,452.0){\usebox{\plotpoint}}
\put(407,441.34){\rule{0.723pt}{0.800pt}}
\multiput(407.00,442.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(410,439.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,440.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412,438.34){\rule{0.723pt}{0.800pt}}
\multiput(412.00,439.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(415,436.84){\rule{0.723pt}{0.800pt}}
\multiput(415.00,437.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(418,435.84){\rule{0.482pt}{0.800pt}}
\multiput(418.00,436.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(420,434.34){\rule{0.723pt}{0.800pt}}
\multiput(420.00,435.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(423,432.84){\rule{0.482pt}{0.800pt}}
\multiput(423.00,433.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(425,431.84){\rule{0.723pt}{0.800pt}}
\multiput(425.00,432.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(428,430.34){\rule{0.482pt}{0.800pt}}
\multiput(428.00,431.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(430,428.84){\rule{0.723pt}{0.800pt}}
\multiput(430.00,429.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(433,427.34){\rule{0.482pt}{0.800pt}}
\multiput(433.00,428.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(435,425.84){\rule{0.723pt}{0.800pt}}
\multiput(435.00,426.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(437.34,424){\rule{0.800pt}{0.723pt}}
\multiput(436.34,425.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(440,421.84){\rule{0.723pt}{0.800pt}}
\multiput(440.00,422.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(443,420.34){\rule{0.482pt}{0.800pt}}
\multiput(443.00,421.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,418.84){\rule{0.723pt}{0.800pt}}
\multiput(445.00,419.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(448,417.34){\rule{0.482pt}{0.800pt}}
\multiput(448.00,418.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(450,415.34){\rule{0.723pt}{0.800pt}}
\multiput(450.00,416.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,413.34){\rule{0.482pt}{0.800pt}}
\multiput(453.00,414.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(455,411.84){\rule{0.723pt}{0.800pt}}
\multiput(455.00,412.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(458,410.34){\rule{0.482pt}{0.800pt}}
\multiput(458.00,411.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(460,408.34){\rule{0.723pt}{0.800pt}}
\multiput(460.00,409.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(463,406.34){\rule{0.482pt}{0.800pt}}
\multiput(463.00,407.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(465,404.34){\rule{0.723pt}{0.800pt}}
\multiput(465.00,405.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(468,402.34){\rule{0.482pt}{0.800pt}}
\multiput(468.00,403.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,400.34){\rule{0.723pt}{0.800pt}}
\multiput(470.00,401.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,398.34){\rule{0.482pt}{0.800pt}}
\multiput(473.00,399.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(475,396.34){\rule{0.723pt}{0.800pt}}
\multiput(475.00,397.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(478,394.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,395.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,392.34){\rule{0.723pt}{0.800pt}}
\multiput(480.00,393.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(483,390.34){\rule{0.482pt}{0.800pt}}
\multiput(483.00,391.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(485,387.84){\rule{0.723pt}{0.800pt}}
\multiput(485.00,389.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(487.34,385){\rule{0.800pt}{0.723pt}}
\multiput(486.34,386.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(490,382.34){\rule{0.723pt}{0.800pt}}
\multiput(490.00,383.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(493,380.34){\rule{0.723pt}{0.800pt}}
\multiput(493.00,381.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(496,378.34){\rule{0.482pt}{0.800pt}}
\multiput(496.00,379.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(498,375.84){\rule{0.723pt}{0.800pt}}
\multiput(498.00,377.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(501,373.34){\rule{0.482pt}{0.800pt}}
\multiput(501.00,374.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(503,370.84){\rule{0.723pt}{0.800pt}}
\multiput(503.00,372.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(505.34,368){\rule{0.800pt}{0.723pt}}
\multiput(504.34,369.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(508,364.84){\rule{0.723pt}{0.800pt}}
\multiput(508.00,366.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(511,362.34){\rule{0.482pt}{0.800pt}}
\multiput(511.00,363.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(513,359.84){\rule{0.723pt}{0.800pt}}
\multiput(513.00,361.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(515.34,357){\rule{0.800pt}{0.723pt}}
\multiput(514.34,358.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(518,353.84){\rule{0.723pt}{0.800pt}}
\multiput(518.00,355.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(520.34,351){\rule{0.800pt}{0.723pt}}
\multiput(519.34,352.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(523,347.84){\rule{0.723pt}{0.800pt}}
\multiput(523.00,349.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(525.34,344){\rule{0.800pt}{0.964pt}}
\multiput(524.34,346.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(528,340.84){\rule{0.723pt}{0.800pt}}
\multiput(528.00,342.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(530.34,337){\rule{0.800pt}{0.964pt}}
\multiput(529.34,339.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(533,334.34){\rule{0.723pt}{0.800pt}}
\multiput(533.00,335.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(535.34,331){\rule{0.800pt}{0.964pt}}
\multiput(534.34,333.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(537.84,327){\rule{0.800pt}{0.964pt}}
\multiput(536.34,329.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(540.34,323){\rule{0.800pt}{0.964pt}}
\multiput(539.34,325.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(543,319.84){\rule{0.723pt}{0.800pt}}
\multiput(543.00,321.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(545.34,316){\rule{0.800pt}{0.964pt}}
\multiput(544.34,318.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(547.84,312){\rule{0.800pt}{0.964pt}}
\multiput(546.34,314.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(550.34,308){\rule{0.800pt}{0.964pt}}
\multiput(549.34,310.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(552.84,304){\rule{0.800pt}{0.964pt}}
\multiput(551.34,306.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(555.34,299){\rule{0.800pt}{1.204pt}}
\multiput(554.34,301.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(557.84,295){\rule{0.800pt}{0.964pt}}
\multiput(556.34,297.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(560.34,290){\rule{0.800pt}{1.204pt}}
\multiput(559.34,292.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(562.84,284){\rule{0.800pt}{1.445pt}}
\multiput(561.34,287.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(565.34,279){\rule{0.800pt}{1.204pt}}
\multiput(564.34,281.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(567.84,274){\rule{0.800pt}{1.204pt}}
\multiput(566.34,276.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(570.34,269){\rule{0.800pt}{1.204pt}}
\multiput(569.34,271.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(572.84,263){\rule{0.800pt}{1.445pt}}
\multiput(571.34,266.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(575.84,256){\rule{0.800pt}{1.686pt}}
\multiput(574.34,259.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(578.34,250){\rule{0.800pt}{1.445pt}}
\multiput(577.34,253.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(580.84,243){\rule{0.800pt}{1.686pt}}
\multiput(579.34,246.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(583.34,236){\rule{0.800pt}{1.686pt}}
\multiput(582.34,239.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(585.84,228){\rule{0.800pt}{1.927pt}}
\multiput(584.34,232.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(588.34,219){\rule{0.800pt}{2.168pt}}
\multiput(587.34,223.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(590.84,209){\rule{0.800pt}{2.409pt}}
\multiput(589.34,214.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(593.34,198){\rule{0.800pt}{2.650pt}}
\multiput(592.34,203.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(595.84,186){\rule{0.800pt}{2.891pt}}
\multiput(594.34,192.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(598.34,169){\rule{0.800pt}{4.095pt}}
\multiput(597.34,177.50)(2.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(600.84,139){\rule{0.800pt}{7.227pt}}
\multiput(599.34,154.00)(3.000,-15.000){2}{\rule{0.800pt}{3.613pt}}
\put(405.0,444.0){\usebox{\plotpoint}}
\put(184,852){\usebox{\plotpoint}}
\put(186,850.84){\rule{0.723pt}{0.800pt}}
\multiput(186.00,850.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(184.0,852.0){\usebox{\plotpoint}}
\put(204,851.84){\rule{0.482pt}{0.800pt}}
\multiput(204.00,851.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(189.0,853.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(216,852.84){\rule{0.723pt}{0.800pt}}
\multiput(216.00,852.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(206.0,854.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(239,853.84){\rule{0.482pt}{0.800pt}}
\multiput(239.00,853.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(219.0,855.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(262,853.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,854.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(241.0,856.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(284,852.84){\rule{0.723pt}{0.800pt}}
\multiput(284.00,853.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(264.0,855.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(299,851.84){\rule{0.723pt}{0.800pt}}
\multiput(299.00,852.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(287.0,854.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(317,850.84){\rule{0.482pt}{0.800pt}}
\multiput(317.00,851.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302.0,853.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(324,849.84){\rule{0.723pt}{0.800pt}}
\multiput(324.00,850.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(319.0,852.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(332,848.84){\rule{0.482pt}{0.800pt}}
\multiput(332.00,849.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(327.0,851.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(342,847.84){\rule{0.723pt}{0.800pt}}
\multiput(342.00,848.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(334.0,850.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(350,846.84){\rule{0.482pt}{0.800pt}}
\multiput(350.00,847.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(345.0,849.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(355,845.84){\rule{0.482pt}{0.800pt}}
\multiput(355.00,846.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(352.0,848.0){\usebox{\plotpoint}}
\put(365,844.84){\rule{0.482pt}{0.800pt}}
\multiput(365.00,845.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(367,843.84){\rule{0.723pt}{0.800pt}}
\multiput(367.00,844.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(357.0,847.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(377,842.84){\rule{0.723pt}{0.800pt}}
\multiput(377.00,843.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(380,841.84){\rule{0.482pt}{0.800pt}}
\multiput(380.00,842.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(370.0,845.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(385,840.84){\rule{0.482pt}{0.800pt}}
\multiput(385.00,841.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(382.0,843.0){\usebox{\plotpoint}}
\put(392,839.84){\rule{0.723pt}{0.800pt}}
\multiput(392.00,840.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(395,838.84){\rule{0.482pt}{0.800pt}}
\multiput(395.00,839.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,842.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(400,837.84){\rule{0.482pt}{0.800pt}}
\multiput(400.00,838.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(397.0,840.0){\usebox{\plotpoint}}
\put(405,836.84){\rule{0.482pt}{0.800pt}}
\multiput(405.00,837.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(402.0,839.0){\usebox{\plotpoint}}
\put(410,835.84){\rule{0.482pt}{0.800pt}}
\multiput(410.00,836.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(412,834.84){\rule{0.723pt}{0.800pt}}
\multiput(412.00,835.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(407.0,838.0){\usebox{\plotpoint}}
\put(418,833.84){\rule{0.482pt}{0.800pt}}
\multiput(418.00,834.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(415.0,836.0){\usebox{\plotpoint}}
\put(423,832.84){\rule{0.482pt}{0.800pt}}
\multiput(423.00,833.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(425,831.84){\rule{0.723pt}{0.800pt}}
\multiput(425.00,832.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(420.0,835.0){\usebox{\plotpoint}}
\put(430,830.84){\rule{0.723pt}{0.800pt}}
\multiput(430.00,831.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(433,829.84){\rule{0.482pt}{0.800pt}}
\multiput(433.00,830.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(428.0,833.0){\usebox{\plotpoint}}
\put(438,828.84){\rule{0.482pt}{0.800pt}}
\multiput(438.00,829.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(435.0,831.0){\usebox{\plotpoint}}
\put(443,827.84){\rule{0.482pt}{0.800pt}}
\multiput(443.00,828.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(445,826.84){\rule{0.723pt}{0.800pt}}
\multiput(445.00,827.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(440.0,830.0){\usebox{\plotpoint}}
\put(450,825.84){\rule{0.723pt}{0.800pt}}
\multiput(450.00,826.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(453,824.84){\rule{0.482pt}{0.800pt}}
\multiput(453.00,825.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(455,823.84){\rule{0.723pt}{0.800pt}}
\multiput(455.00,824.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(448.0,828.0){\usebox{\plotpoint}}
\put(460,822.84){\rule{0.723pt}{0.800pt}}
\multiput(460.00,823.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(463,821.34){\rule{0.482pt}{0.800pt}}
\multiput(463.00,822.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458.0,825.0){\usebox{\plotpoint}}
\put(468,819.84){\rule{0.482pt}{0.800pt}}
\multiput(468.00,820.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,818.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,819.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,817.84){\rule{0.482pt}{0.800pt}}
\multiput(473.00,818.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(465.0,822.0){\usebox{\plotpoint}}
\put(478,816.84){\rule{0.482pt}{0.800pt}}
\multiput(478.00,817.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,815.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,816.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(475.0,819.0){\usebox{\plotpoint}}
\put(485,814.34){\rule{0.723pt}{0.800pt}}
\multiput(485.00,815.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,812.84){\rule{0.482pt}{0.800pt}}
\multiput(488.00,813.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(483.0,817.0){\usebox{\plotpoint}}
\put(493,811.84){\rule{0.723pt}{0.800pt}}
\multiput(493.00,812.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(496,810.34){\rule{0.482pt}{0.800pt}}
\multiput(496.00,811.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(490.0,814.0){\usebox{\plotpoint}}
\put(501,808.84){\rule{0.482pt}{0.800pt}}
\multiput(501.00,809.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(503,807.84){\rule{0.723pt}{0.800pt}}
\multiput(503.00,808.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(506,806.84){\rule{0.482pt}{0.800pt}}
\multiput(506.00,807.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(508,805.84){\rule{0.723pt}{0.800pt}}
\multiput(508.00,806.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(511,804.84){\rule{0.482pt}{0.800pt}}
\multiput(511.00,805.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(513,803.84){\rule{0.723pt}{0.800pt}}
\multiput(513.00,804.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(516,802.84){\rule{0.482pt}{0.800pt}}
\multiput(516.00,803.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(518,801.84){\rule{0.723pt}{0.800pt}}
\multiput(518.00,802.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(521,800.84){\rule{0.482pt}{0.800pt}}
\multiput(521.00,801.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(523,799.84){\rule{0.723pt}{0.800pt}}
\multiput(523.00,800.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(526,798.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,799.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(528,797.84){\rule{0.723pt}{0.800pt}}
\multiput(528.00,798.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(531,796.84){\rule{0.482pt}{0.800pt}}
\multiput(531.00,797.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(533,795.84){\rule{0.723pt}{0.800pt}}
\multiput(533.00,796.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(536,794.84){\rule{0.482pt}{0.800pt}}
\multiput(536.00,795.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(538,793.34){\rule{0.723pt}{0.800pt}}
\multiput(538.00,794.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(498.0,811.0){\usebox{\plotpoint}}
\put(543,791.34){\rule{0.723pt}{0.800pt}}
\multiput(543.00,792.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(546,789.84){\rule{0.482pt}{0.800pt}}
\multiput(546.00,790.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,788.84){\rule{0.723pt}{0.800pt}}
\multiput(548.00,789.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(551,787.84){\rule{0.482pt}{0.800pt}}
\multiput(551.00,788.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,786.84){\rule{0.723pt}{0.800pt}}
\multiput(553.00,787.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(556,785.34){\rule{0.482pt}{0.800pt}}
\multiput(556.00,786.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(541.0,794.0){\usebox{\plotpoint}}
\put(561,783.34){\rule{0.482pt}{0.800pt}}
\multiput(561.00,784.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(563,781.84){\rule{0.723pt}{0.800pt}}
\multiput(563.00,782.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(566,780.84){\rule{0.482pt}{0.800pt}}
\multiput(566.00,781.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568,779.34){\rule{0.723pt}{0.800pt}}
\multiput(568.00,780.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(571,777.84){\rule{0.482pt}{0.800pt}}
\multiput(571.00,778.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(573,776.34){\rule{0.723pt}{0.800pt}}
\multiput(573.00,777.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(558.0,786.0){\usebox{\plotpoint}}
\put(579,774.34){\rule{0.482pt}{0.800pt}}
\multiput(579.00,775.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(581,772.84){\rule{0.723pt}{0.800pt}}
\multiput(581.00,773.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(584,771.34){\rule{0.482pt}{0.800pt}}
\multiput(584.00,772.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(576.0,777.0){\usebox{\plotpoint}}
\put(589,769.34){\rule{0.482pt}{0.800pt}}
\multiput(589.00,770.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(591,767.84){\rule{0.723pt}{0.800pt}}
\multiput(591.00,768.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(594,766.34){\rule{0.482pt}{0.800pt}}
\multiput(594.00,767.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(596,764.84){\rule{0.723pt}{0.800pt}}
\multiput(596.00,765.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(599,763.34){\rule{0.482pt}{0.800pt}}
\multiput(599.00,764.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(601,761.84){\rule{0.723pt}{0.800pt}}
\multiput(601.00,762.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(604,760.34){\rule{0.482pt}{0.800pt}}
\multiput(604.00,761.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(606,758.84){\rule{0.723pt}{0.800pt}}
\multiput(606.00,759.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(609,757.84){\rule{0.482pt}{0.800pt}}
\multiput(609.00,758.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(611,756.84){\rule{0.723pt}{0.800pt}}
\multiput(611.00,757.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(614,755.34){\rule{0.482pt}{0.800pt}}
\multiput(614.00,756.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(616,753.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,754.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,752){\rule{0.800pt}{0.723pt}}
\multiput(617.34,753.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(621,749.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,750.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,748.34){\rule{0.482pt}{0.800pt}}
\multiput(624.00,749.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(626,746.84){\rule{0.723pt}{0.800pt}}
\multiput(626.00,747.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(629,745.84){\rule{0.482pt}{0.800pt}}
\multiput(629.00,746.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(631,744.34){\rule{0.723pt}{0.800pt}}
\multiput(631.00,745.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(634,742.84){\rule{0.482pt}{0.800pt}}
\multiput(634.00,743.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636,741.34){\rule{0.723pt}{0.800pt}}
\multiput(636.00,742.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(639,739.34){\rule{0.482pt}{0.800pt}}
\multiput(639.00,740.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(641,737.34){\rule{0.723pt}{0.800pt}}
\multiput(641.00,738.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(644,735.84){\rule{0.482pt}{0.800pt}}
\multiput(644.00,736.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(646,734.34){\rule{0.723pt}{0.800pt}}
\multiput(646.00,735.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(649,732.34){\rule{0.482pt}{0.800pt}}
\multiput(649.00,733.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(651,730.84){\rule{0.723pt}{0.800pt}}
\multiput(651.00,731.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(654,729.34){\rule{0.723pt}{0.800pt}}
\multiput(654.00,730.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(657,727.34){\rule{0.482pt}{0.800pt}}
\multiput(657.00,728.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(659,725.84){\rule{0.723pt}{0.800pt}}
\multiput(659.00,726.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(662,724.34){\rule{0.482pt}{0.800pt}}
\multiput(662.00,725.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(664,722.34){\rule{0.723pt}{0.800pt}}
\multiput(664.00,723.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(667,720.34){\rule{0.482pt}{0.800pt}}
\multiput(667.00,721.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(669,718.34){\rule{0.723pt}{0.800pt}}
\multiput(669.00,719.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(672,716.84){\rule{0.482pt}{0.800pt}}
\multiput(672.00,717.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(674,715.34){\rule{0.723pt}{0.800pt}}
\multiput(674.00,716.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(677,713.34){\rule{0.482pt}{0.800pt}}
\multiput(677.00,714.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(679,711.34){\rule{0.723pt}{0.800pt}}
\multiput(679.00,712.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(682,709.34){\rule{0.482pt}{0.800pt}}
\multiput(682.00,710.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(684,707.34){\rule{0.723pt}{0.800pt}}
\multiput(684.00,708.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(687,705.84){\rule{0.482pt}{0.800pt}}
\multiput(687.00,706.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(689,703.84){\rule{0.723pt}{0.800pt}}
\multiput(689.00,705.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(692,701.34){\rule{0.482pt}{0.800pt}}
\multiput(692.00,702.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(694,699.84){\rule{0.723pt}{0.800pt}}
\multiput(694.00,700.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,698.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,699.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,695.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,697.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,693.84){\rule{0.482pt}{0.800pt}}
\multiput(702.00,694.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(704,692.34){\rule{0.723pt}{0.800pt}}
\multiput(704.00,693.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(706.34,690){\rule{0.800pt}{0.723pt}}
\multiput(705.34,691.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(709,687.34){\rule{0.723pt}{0.800pt}}
\multiput(709.00,688.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(712,685.34){\rule{0.482pt}{0.800pt}}
\multiput(712.00,686.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(714,683.34){\rule{0.723pt}{0.800pt}}
\multiput(714.00,684.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(717,681.34){\rule{0.482pt}{0.800pt}}
\multiput(717.00,682.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(719,678.84){\rule{0.723pt}{0.800pt}}
\multiput(719.00,680.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(722,676.84){\rule{0.482pt}{0.800pt}}
\multiput(722.00,677.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(724,675.34){\rule{0.723pt}{0.800pt}}
\multiput(724.00,676.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(727,673.34){\rule{0.482pt}{0.800pt}}
\multiput(727.00,674.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(729,670.84){\rule{0.723pt}{0.800pt}}
\multiput(729.00,672.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(732,667.84){\rule{0.723pt}{0.800pt}}
\multiput(732.00,669.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(735,665.34){\rule{0.482pt}{0.800pt}}
\multiput(735.00,666.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(737,663.34){\rule{0.723pt}{0.800pt}}
\multiput(737.00,664.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(740,661.34){\rule{0.482pt}{0.800pt}}
\multiput(740.00,662.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(742,659.34){\rule{0.723pt}{0.800pt}}
\multiput(742.00,660.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(744.34,657){\rule{0.800pt}{0.723pt}}
\multiput(743.34,658.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(747,653.84){\rule{0.723pt}{0.800pt}}
\multiput(747.00,655.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(750,651.34){\rule{0.482pt}{0.800pt}}
\multiput(750.00,652.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(752,649.34){\rule{0.723pt}{0.800pt}}
\multiput(752.00,650.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(754.34,647){\rule{0.800pt}{0.723pt}}
\multiput(753.34,648.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,644.34){\rule{0.723pt}{0.800pt}}
\multiput(757.00,645.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(760,642.34){\rule{0.482pt}{0.800pt}}
\multiput(760.00,643.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(762,639.84){\rule{0.723pt}{0.800pt}}
\multiput(762.00,641.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(764.34,637){\rule{0.800pt}{0.723pt}}
\multiput(763.34,638.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(767,633.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,635.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(770,631.34){\rule{0.482pt}{0.800pt}}
\multiput(770.00,632.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(772,628.84){\rule{0.723pt}{0.800pt}}
\multiput(772.00,630.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(774.34,626){\rule{0.800pt}{0.723pt}}
\multiput(773.34,627.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(777,623.34){\rule{0.723pt}{0.800pt}}
\multiput(777.00,624.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(779.34,621){\rule{0.800pt}{0.723pt}}
\multiput(778.34,622.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(782,617.84){\rule{0.723pt}{0.800pt}}
\multiput(782.00,619.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(784.34,615){\rule{0.800pt}{0.723pt}}
\multiput(783.34,616.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(787,612.34){\rule{0.723pt}{0.800pt}}
\multiput(787.00,613.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(789.34,610){\rule{0.800pt}{0.723pt}}
\multiput(788.34,611.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(792,606.84){\rule{0.723pt}{0.800pt}}
\multiput(792.00,608.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(794.34,604){\rule{0.800pt}{0.723pt}}
\multiput(793.34,605.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(797,600.84){\rule{0.723pt}{0.800pt}}
\multiput(797.00,602.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(799.34,598){\rule{0.800pt}{0.723pt}}
\multiput(798.34,599.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(802,594.84){\rule{0.723pt}{0.800pt}}
\multiput(802.00,596.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(804.34,592){\rule{0.800pt}{0.723pt}}
\multiput(803.34,593.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(807,588.84){\rule{0.723pt}{0.800pt}}
\multiput(807.00,590.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(810,585.84){\rule{0.723pt}{0.800pt}}
\multiput(810.00,587.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(812.34,583){\rule{0.800pt}{0.723pt}}
\multiput(811.34,584.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(815,579.84){\rule{0.723pt}{0.800pt}}
\multiput(815.00,581.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(817.34,576){\rule{0.800pt}{0.964pt}}
\multiput(816.34,578.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(820,572.84){\rule{0.723pt}{0.800pt}}
\multiput(820.00,574.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(822.34,570){\rule{0.800pt}{0.723pt}}
\multiput(821.34,571.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(825,566.84){\rule{0.723pt}{0.800pt}}
\multiput(825.00,568.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(827.34,563){\rule{0.800pt}{0.964pt}}
\multiput(826.34,565.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(830,559.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,561.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(832.34,556){\rule{0.800pt}{0.964pt}}
\multiput(831.34,558.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(835,552.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,554.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,549){\rule{0.800pt}{0.964pt}}
\multiput(836.34,551.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(840,545.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,547.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,542){\rule{0.800pt}{0.964pt}}
\multiput(841.34,544.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(845,538.84){\rule{0.723pt}{0.800pt}}
\multiput(845.00,540.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(847.34,535){\rule{0.800pt}{0.964pt}}
\multiput(846.34,537.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(849.84,531){\rule{0.800pt}{0.964pt}}
\multiput(848.34,533.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(852.34,527){\rule{0.800pt}{0.964pt}}
\multiput(851.34,529.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(854.84,523){\rule{0.800pt}{0.964pt}}
\multiput(853.34,525.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(857.34,520){\rule{0.800pt}{0.723pt}}
\multiput(856.34,521.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(859.84,515){\rule{0.800pt}{1.204pt}}
\multiput(858.34,517.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(862.34,511){\rule{0.800pt}{0.964pt}}
\multiput(861.34,513.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(864.84,507){\rule{0.800pt}{0.964pt}}
\multiput(863.34,509.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(867.34,503){\rule{0.800pt}{0.964pt}}
\multiput(866.34,505.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(869.84,499){\rule{0.800pt}{0.964pt}}
\multiput(868.34,501.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(872.34,494){\rule{0.800pt}{1.204pt}}
\multiput(871.34,496.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(874.84,490){\rule{0.800pt}{0.964pt}}
\multiput(873.34,492.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(877.34,486){\rule{0.800pt}{0.964pt}}
\multiput(876.34,488.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(879.84,481){\rule{0.800pt}{1.204pt}}
\multiput(878.34,483.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(882.34,477){\rule{0.800pt}{0.964pt}}
\multiput(881.34,479.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(884.84,472){\rule{0.800pt}{1.204pt}}
\multiput(883.34,474.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(887.84,467){\rule{0.800pt}{1.204pt}}
\multiput(886.34,469.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(890.34,462){\rule{0.800pt}{1.204pt}}
\multiput(889.34,464.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(892.84,458){\rule{0.800pt}{0.964pt}}
\multiput(891.34,460.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(895.34,452){\rule{0.800pt}{1.445pt}}
\multiput(894.34,455.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(897.84,447){\rule{0.800pt}{1.204pt}}
\multiput(896.34,449.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(900.34,442){\rule{0.800pt}{1.204pt}}
\multiput(899.34,444.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(902.84,437){\rule{0.800pt}{1.204pt}}
\multiput(901.34,439.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(905.34,431){\rule{0.800pt}{1.445pt}}
\multiput(904.34,434.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(907.84,426){\rule{0.800pt}{1.204pt}}
\multiput(906.34,428.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(910.34,420){\rule{0.800pt}{1.445pt}}
\multiput(909.34,423.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(912.84,414){\rule{0.800pt}{1.445pt}}
\multiput(911.34,417.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(915.34,408){\rule{0.800pt}{1.445pt}}
\multiput(914.34,411.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(917.84,402){\rule{0.800pt}{1.445pt}}
\multiput(916.34,405.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(920.34,396){\rule{0.800pt}{1.445pt}}
\multiput(919.34,399.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(922.84,390){\rule{0.800pt}{1.445pt}}
\multiput(921.34,393.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(925.34,383){\rule{0.800pt}{1.686pt}}
\multiput(924.34,386.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(927.84,376){\rule{0.800pt}{1.686pt}}
\multiput(926.34,379.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(930.34,369){\rule{0.800pt}{1.686pt}}
\multiput(929.34,372.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(932.84,362){\rule{0.800pt}{1.686pt}}
\multiput(931.34,365.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(935.34,354){\rule{0.800pt}{1.927pt}}
\multiput(934.34,358.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(937.84,346){\rule{0.800pt}{1.927pt}}
\multiput(936.34,350.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(940.34,338){\rule{0.800pt}{1.927pt}}
\multiput(939.34,342.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(942.84,330){\rule{0.800pt}{1.927pt}}
\multiput(941.34,334.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(945.34,321){\rule{0.800pt}{2.168pt}}
\multiput(944.34,325.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(947.84,312){\rule{0.800pt}{2.168pt}}
\multiput(946.34,316.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(950.34,302){\rule{0.800pt}{2.409pt}}
\multiput(949.34,307.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(952.84,292){\rule{0.800pt}{2.409pt}}
\multiput(951.34,297.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(955.34,280){\rule{0.800pt}{2.891pt}}
\multiput(954.34,286.00)(2.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(957.84,268){\rule{0.800pt}{2.891pt}}
\multiput(956.34,274.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(960.34,255){\rule{0.800pt}{3.132pt}}
\multiput(959.34,261.50)(2.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(962.84,240){\rule{0.800pt}{3.614pt}}
\multiput(961.34,247.50)(3.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(965.84,223){\rule{0.800pt}{4.095pt}}
\multiput(964.34,231.50)(3.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(968.34,203){\rule{0.800pt}{4.818pt}}
\multiput(967.34,213.00)(2.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(970.84,174){\rule{0.800pt}{6.986pt}}
\multiput(969.34,188.50)(3.000,-14.500){2}{\rule{0.800pt}{3.493pt}}
\put(586.0,772.0){\usebox{\plotpoint}}
\put(1064,859){\usebox{\plotpoint}}
\put(1064,855.84){\rule{0.723pt}{0.800pt}}
\multiput(1064.00,857.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1066.34,853){\rule{0.800pt}{0.723pt}}
\multiput(1065.34,854.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1069,849.84){\rule{0.723pt}{0.800pt}}
\multiput(1069.00,851.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1071.34,847){\rule{0.800pt}{0.723pt}}
\multiput(1070.34,848.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1074,844.34){\rule{0.723pt}{0.800pt}}
\multiput(1074.00,845.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1076.34,842){\rule{0.800pt}{0.723pt}}
\multiput(1075.34,843.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1079,838.84){\rule{0.723pt}{0.800pt}}
\multiput(1079.00,840.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1081.34,836){\rule{0.800pt}{0.723pt}}
\multiput(1080.34,837.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1084,832.84){\rule{0.723pt}{0.800pt}}
\multiput(1084.00,834.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1086.34,829){\rule{0.800pt}{0.964pt}}
\multiput(1085.34,831.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1089,825.84){\rule{0.723pt}{0.800pt}}
\multiput(1089.00,827.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1091.34,823){\rule{0.800pt}{0.723pt}}
\multiput(1090.34,824.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1094,819.84){\rule{0.723pt}{0.800pt}}
\multiput(1094.00,821.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1096.34,817){\rule{0.800pt}{0.723pt}}
\multiput(1095.34,818.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1099,813.84){\rule{0.723pt}{0.800pt}}
\multiput(1099.00,815.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1101.34,811){\rule{0.800pt}{0.723pt}}
\multiput(1100.34,812.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1104,807.84){\rule{0.723pt}{0.800pt}}
\multiput(1104.00,809.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1106.34,804){\rule{0.800pt}{0.964pt}}
\multiput(1105.34,806.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1109,800.84){\rule{0.723pt}{0.800pt}}
\multiput(1109.00,802.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1111.34,797){\rule{0.800pt}{0.964pt}}
\multiput(1110.34,799.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1114,793.84){\rule{0.723pt}{0.800pt}}
\multiput(1114.00,795.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1116.34,791){\rule{0.800pt}{0.723pt}}
\multiput(1115.34,792.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1119,787.84){\rule{0.723pt}{0.800pt}}
\multiput(1119.00,789.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1121.84,784){\rule{0.800pt}{0.964pt}}
\multiput(1120.34,786.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1124.34,781){\rule{0.800pt}{0.723pt}}
\multiput(1123.34,782.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1126.84,777){\rule{0.800pt}{0.964pt}}
\multiput(1125.34,779.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1129.34,774){\rule{0.800pt}{0.723pt}}
\multiput(1128.34,775.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1131.84,770){\rule{0.800pt}{0.964pt}}
\multiput(1130.34,772.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1134.34,767){\rule{0.800pt}{0.723pt}}
\multiput(1133.34,768.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1136.84,763){\rule{0.800pt}{0.964pt}}
\multiput(1135.34,765.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1139.34,760){\rule{0.800pt}{0.723pt}}
\multiput(1138.34,761.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1141.84,756){\rule{0.800pt}{0.964pt}}
\multiput(1140.34,758.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1144.34,752){\rule{0.800pt}{0.964pt}}
\multiput(1143.34,754.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1147,748.84){\rule{0.723pt}{0.800pt}}
\multiput(1147.00,750.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1149.34,745){\rule{0.800pt}{0.964pt}}
\multiput(1148.34,747.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1151.84,741){\rule{0.800pt}{0.964pt}}
\multiput(1150.34,743.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1154.34,738){\rule{0.800pt}{0.723pt}}
\multiput(1153.34,739.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1156.84,734){\rule{0.800pt}{0.964pt}}
\multiput(1155.34,736.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1159.34,730){\rule{0.800pt}{0.964pt}}
\multiput(1158.34,732.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1161.84,726){\rule{0.800pt}{0.964pt}}
\multiput(1160.34,728.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1164.34,722){\rule{0.800pt}{0.964pt}}
\multiput(1163.34,724.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1166.84,718){\rule{0.800pt}{0.964pt}}
\multiput(1165.34,720.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1169.34,714){\rule{0.800pt}{0.964pt}}
\multiput(1168.34,716.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1171.84,710){\rule{0.800pt}{0.964pt}}
\multiput(1170.34,712.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1174.34,706){\rule{0.800pt}{0.964pt}}
\multiput(1173.34,708.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1176.84,702){\rule{0.800pt}{0.964pt}}
\multiput(1175.34,704.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1179.34,698){\rule{0.800pt}{0.964pt}}
\multiput(1178.34,700.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1181.84,693){\rule{0.800pt}{1.204pt}}
\multiput(1180.34,695.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1184.34,689){\rule{0.800pt}{0.964pt}}
\multiput(1183.34,691.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1186.84,685){\rule{0.800pt}{0.964pt}}
\multiput(1185.34,687.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1189.34,681){\rule{0.800pt}{0.964pt}}
\multiput(1188.34,683.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1191.84,676){\rule{0.800pt}{1.204pt}}
\multiput(1190.34,678.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1194.34,672){\rule{0.800pt}{0.964pt}}
\multiput(1193.34,674.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1196.84,668){\rule{0.800pt}{0.964pt}}
\multiput(1195.34,670.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1199.34,663){\rule{0.800pt}{1.204pt}}
\multiput(1198.34,665.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1201.84,659){\rule{0.800pt}{0.964pt}}
\multiput(1200.34,661.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1204.84,654){\rule{0.800pt}{1.204pt}}
\multiput(1203.34,656.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1207.34,649){\rule{0.800pt}{1.204pt}}
\multiput(1206.34,651.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1209.84,645){\rule{0.800pt}{0.964pt}}
\multiput(1208.34,647.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1212.34,640){\rule{0.800pt}{1.204pt}}
\multiput(1211.34,642.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1214.84,634){\rule{0.800pt}{1.445pt}}
\multiput(1213.34,637.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1217.34,630){\rule{0.800pt}{0.964pt}}
\multiput(1216.34,632.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1219.84,625){\rule{0.800pt}{1.204pt}}
\multiput(1218.34,627.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1222.34,620){\rule{0.800pt}{1.204pt}}
\multiput(1221.34,622.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1224.84,615){\rule{0.800pt}{1.204pt}}
\multiput(1223.34,617.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1227.34,609){\rule{0.800pt}{1.445pt}}
\multiput(1226.34,612.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1229.84,604){\rule{0.800pt}{1.204pt}}
\multiput(1228.34,606.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1232.34,599){\rule{0.800pt}{1.204pt}}
\multiput(1231.34,601.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1234.84,594){\rule{0.800pt}{1.204pt}}
\multiput(1233.34,596.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1237.34,589){\rule{0.800pt}{1.204pt}}
\multiput(1236.34,591.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1239.84,583){\rule{0.800pt}{1.445pt}}
\multiput(1238.34,586.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1242.34,577){\rule{0.800pt}{1.445pt}}
\multiput(1241.34,580.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1244.84,572){\rule{0.800pt}{1.204pt}}
\multiput(1243.34,574.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1247.34,566){\rule{0.800pt}{1.445pt}}
\multiput(1246.34,569.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1249.84,560){\rule{0.800pt}{1.445pt}}
\multiput(1248.34,563.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1252.34,554){\rule{0.800pt}{1.445pt}}
\multiput(1251.34,557.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1254.84,548){\rule{0.800pt}{1.445pt}}
\multiput(1253.34,551.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1257.34,542){\rule{0.800pt}{1.445pt}}
\multiput(1256.34,545.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1259.84,536){\rule{0.800pt}{1.445pt}}
\multiput(1258.34,539.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1262.34,529){\rule{0.800pt}{1.686pt}}
\multiput(1261.34,532.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1264.84,522){\rule{0.800pt}{1.686pt}}
\multiput(1263.34,525.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1267.34,516){\rule{0.800pt}{1.445pt}}
\multiput(1266.34,519.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1269.84,509){\rule{0.800pt}{1.686pt}}
\multiput(1268.34,512.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1272.34,503){\rule{0.800pt}{1.445pt}}
\multiput(1271.34,506.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1274.84,495){\rule{0.800pt}{1.927pt}}
\multiput(1273.34,499.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1277.34,489){\rule{0.800pt}{1.445pt}}
\multiput(1276.34,492.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1279.84,481){\rule{0.800pt}{1.927pt}}
\multiput(1278.34,485.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1282.84,473){\rule{0.800pt}{1.927pt}}
\multiput(1281.34,477.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1285.34,466){\rule{0.800pt}{1.686pt}}
\multiput(1284.34,469.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1287.84,458){\rule{0.800pt}{1.927pt}}
\multiput(1286.34,462.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1290.34,449){\rule{0.800pt}{2.168pt}}
\multiput(1289.34,453.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1292.84,441){\rule{0.800pt}{1.927pt}}
\multiput(1291.34,445.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1295.34,433){\rule{0.800pt}{1.927pt}}
\multiput(1294.34,437.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1297.84,424){\rule{0.800pt}{2.168pt}}
\multiput(1296.34,428.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1300.34,415){\rule{0.800pt}{2.168pt}}
\multiput(1299.34,419.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1302.84,405){\rule{0.800pt}{2.409pt}}
\multiput(1301.34,410.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1305.34,396){\rule{0.800pt}{2.168pt}}
\multiput(1304.34,400.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1307.84,385){\rule{0.800pt}{2.650pt}}
\multiput(1306.34,390.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1310.34,375){\rule{0.800pt}{2.409pt}}
\multiput(1309.34,380.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1312.84,363){\rule{0.800pt}{2.891pt}}
\multiput(1311.34,369.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1315.34,352){\rule{0.800pt}{2.650pt}}
\multiput(1314.34,357.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1317.84,340){\rule{0.800pt}{2.891pt}}
\multiput(1316.34,346.00)(3.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1320.34,326){\rule{0.800pt}{3.373pt}}
\multiput(1319.34,333.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1322.84,312){\rule{0.800pt}{3.373pt}}
\multiput(1321.34,319.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1325.34,297){\rule{0.800pt}{3.614pt}}
\multiput(1324.34,304.50)(2.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(1327.84,280){\rule{0.800pt}{4.095pt}}
\multiput(1326.34,288.50)(3.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(1330.34,262){\rule{0.800pt}{4.336pt}}
\multiput(1329.34,271.00)(2.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1332.84,239){\rule{0.800pt}{5.541pt}}
\multiput(1331.34,250.50)(3.000,-11.500){2}{\rule{0.800pt}{2.770pt}}
\put(1335.34,212){\rule{0.800pt}{6.504pt}}
\multiput(1334.34,225.50)(2.000,-13.500){2}{\rule{0.800pt}{3.252pt}}
\put(1337.84,171){\rule{0.800pt}{9.877pt}}
\multiput(1336.34,191.50)(3.000,-20.500){2}{\rule{0.800pt}{4.938pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(181,192){\usebox{\plotpoint}}
\put(181.00,192.00){\usebox{\plotpoint}}
\put(201.49,194.87){\usebox{\plotpoint}}
\put(221.39,200.74){\usebox{\plotpoint}}
\put(241.23,206.84){\usebox{\plotpoint}}
\put(260.88,213.49){\usebox{\plotpoint}}
\put(280.50,220.23){\usebox{\plotpoint}}
\put(300.35,226.24){\usebox{\plotpoint}}
\put(320.34,231.80){\usebox{\plotpoint}}
\put(340.08,238.18){\usebox{\plotpoint}}
\put(360.17,243.36){\usebox{\plotpoint}}
\put(380.13,249.03){\usebox{\plotpoint}}
\put(400.27,254.01){\usebox{\plotpoint}}
\put(420.26,259.57){\usebox{\plotpoint}}
\put(440.48,264.26){\usebox{\plotpoint}}
\put(460.70,268.93){\usebox{\plotpoint}}
\put(480.87,273.82){\usebox{\plotpoint}}
\put(501.09,278.52){\usebox{\plotpoint}}
\put(521.27,283.37){\usebox{\plotpoint}}
\put(541.49,288.04){\usebox{\plotpoint}}
\put(561.66,292.92){\usebox{\plotpoint}}
\put(581.99,297.07){\usebox{\plotpoint}}
\put(602.24,301.52){\usebox{\plotpoint}}
\put(622.60,305.48){\usebox{\plotpoint}}
\put(642.82,310.11){\usebox{\plotpoint}}
\put(663.22,313.88){\usebox{\plotpoint}}
\put(683.43,318.61){\usebox{\plotpoint}}
\put(703.81,322.42){\usebox{\plotpoint}}
\put(724.14,326.52){\usebox{\plotpoint}}
\put(744.47,330.69){\usebox{\plotpoint}}
\put(764.81,334.73){\usebox{\plotpoint}}
\put(785.18,338.66){\usebox{\plotpoint}}
\put(805.58,342.40){\usebox{\plotpoint}}
\put(825.90,346.52){\usebox{\plotpoint}}
\put(846.33,350.08){\usebox{\plotpoint}}
\put(866.70,353.95){\usebox{\plotpoint}}
\put(887.03,358.08){\usebox{\plotpoint}}
\put(907.48,361.57){\usebox{\plotpoint}}
\put(927.85,365.52){\usebox{\plotpoint}}
\put(948.26,369.21){\usebox{\plotpoint}}
\put(968.67,372.95){\usebox{\plotpoint}}
\put(989.17,376.19){\usebox{\plotpoint}}
\put(1009.48,380.38){\usebox{\plotpoint}}
\put(1029.98,383.66){\usebox{\plotpoint}}
\put(1050.30,387.82){\usebox{\plotpoint}}
\put(1070.79,391.12){\usebox{\plotpoint}}
\put(1091.19,394.89){\usebox{\plotpoint}}
\put(1111.63,398.44){\usebox{\plotpoint}}
\put(1132.12,401.71){\usebox{\plotpoint}}
\put(1152.53,405.38){\usebox{\plotpoint}}
\put(1172.93,409.14){\usebox{\plotpoint}}
\put(1193.44,412.30){\usebox{\plotpoint}}
\put(1213.93,415.60){\usebox{\plotpoint}}
\put(1234.28,419.60){\usebox{\plotpoint}}
\put(1254.75,423.04){\usebox{\plotpoint}}
\put(1275.26,426.19){\usebox{\plotpoint}}
\put(1295.76,429.46){\usebox{\plotpoint}}
\put(1316.21,432.97){\usebox{\plotpoint}}
\put(1336.57,436.93){\usebox{\plotpoint}}
\put(1357.08,440.09){\usebox{\plotpoint}}
\put(1377.57,443.40){\usebox{\plotpoint}}
\put(1398.09,446.55){\usebox{\plotpoint}}
\put(1418.59,449.77){\usebox{\plotpoint}}
\put(1438.91,453.98){\usebox{\plotpoint}}
\put(1439,454){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(860,123){\usebox{\plotpoint}}
\put(860.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(860,123){\circle*{12}}
\put(860,160){\circle*{12}}
\put(860,197){\circle*{12}}
\put(860,234){\circle*{12}}
\put(860,270){\circle*{12}}
\put(860,307){\circle*{12}}
\put(860,344){\circle*{12}}
\put(860,381){\circle*{12}}
\put(860,418){\circle*{12}}
\put(860,455){\circle*{12}}
\put(860,492){\circle*{12}}
\put(860,528){\circle*{12}}
\put(860,565){\circle*{12}}
\put(860,602){\circle*{12}}
\put(860,639){\circle*{12}}
\put(860,676){\circle*{12}}
\put(860,713){\circle*{12}}
\put(860,749){\circle*{12}}
\put(860,786){\circle*{12}}
\put(860,823){\circle*{12}}
\put(860,860){\circle*{12}}
\end{picture}


==> fig-stop-d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){200}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){400}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){600}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){800}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\tilde t_1}$[GeV]}}
\put(828,23){\makebox(0,0){$m_D$[GeV]}}
\put(1193,571){\makebox(0,0)[r]{$q=-3$}}
\put(950,419){\makebox(0,0)[r]{$-4$}}
\put(706,342){\makebox(0,0)[r]{$-5$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(221,591){\usebox{\plotpoint}}
\put(271,589.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,589.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,591.0){\rule[-0.400pt]{12.045pt}{0.800pt}}
\put(318,590.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,590.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(272.0,592.0){\rule[-0.400pt]{11.081pt}{0.800pt}}
\put(354,591.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,591.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320.0,593.0){\rule[-0.400pt]{8.191pt}{0.800pt}}
\put(387,592.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,592.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(355.0,594.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(421,593.84){\rule{0.241pt}{0.800pt}}
\multiput(421.00,593.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,595.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(470,594.84){\rule{0.482pt}{0.800pt}}
\multiput(470.00,594.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(422.0,596.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(520,594.84){\rule{0.482pt}{0.800pt}}
\multiput(520.00,595.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(472.0,597.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(558,593.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,594.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,596.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(579,592.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,593.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,595.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(595,591.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,592.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580.0,594.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(607,590.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,591.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,593.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(619,589.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,590.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608.0,592.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(629,588.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,589.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620.0,591.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(637,587.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630.0,590.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(646,586.84){\rule{0.241pt}{0.800pt}}
\multiput(646.00,587.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638.0,589.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(654,585.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.0,588.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(661,584.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,585.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(655.0,587.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(667,583.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,584.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(663.0,586.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(675,582.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,583.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.0,585.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(681,581.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,582.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676.0,584.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(687,580.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,583.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(693,579.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,582.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(698,578.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,579.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694.0,581.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(703,577.84){\rule{0.241pt}{0.800pt}}
\multiput(703.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699.0,580.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(709,576.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704.0,579.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(714,575.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,576.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710.0,578.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(719,574.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,575.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715.0,577.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(723,573.84){\rule{0.482pt}{0.800pt}}
\multiput(723.00,574.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(720.0,576.0){\usebox{\plotpoint}}
\put(727,572.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(725.0,575.0){\usebox{\plotpoint}}
\put(732,571.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,574.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(736,570.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,571.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733.0,573.0){\usebox{\plotpoint}}
\put(740,569.84){\rule{0.482pt}{0.800pt}}
\multiput(740.00,570.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(737.0,572.0){\usebox{\plotpoint}}
\put(744,568.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,569.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(742.0,571.0){\usebox{\plotpoint}}
\put(749,567.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745.0,570.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(753,566.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750.0,569.0){\usebox{\plotpoint}}
\put(756,565.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,566.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.0,568.0){\usebox{\plotpoint}}
\put(760,564.84){\rule{0.241pt}{0.800pt}}
\multiput(760.00,565.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757.0,567.0){\usebox{\plotpoint}}
\put(764,563.84){\rule{0.241pt}{0.800pt}}
\multiput(764.00,564.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761.0,566.0){\usebox{\plotpoint}}
\put(767,562.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,563.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.0,565.0){\usebox{\plotpoint}}
\put(771,561.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,564.0){\usebox{\plotpoint}}
\put(774,560.84){\rule{0.482pt}{0.800pt}}
\multiput(774.00,561.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(772.0,563.0){\usebox{\plotpoint}}
\put(778,559.84){\rule{0.241pt}{0.800pt}}
\multiput(778.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.0,562.0){\usebox{\plotpoint}}
\put(782,558.84){\rule{0.241pt}{0.800pt}}
\multiput(782.00,559.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(779.0,561.0){\usebox{\plotpoint}}
\put(784,557.84){\rule{0.241pt}{0.800pt}}
\multiput(784.00,558.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,560.0){\usebox{\plotpoint}}
\put(788,556.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,557.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(785.0,559.0){\usebox{\plotpoint}}
\put(792,555.84){\rule{0.241pt}{0.800pt}}
\multiput(792.00,556.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(789.0,558.0){\usebox{\plotpoint}}
\put(794,554.84){\rule{0.241pt}{0.800pt}}
\multiput(794.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(793.0,557.0){\usebox{\plotpoint}}
\put(798,553.84){\rule{0.241pt}{0.800pt}}
\multiput(798.00,554.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795.0,556.0){\usebox{\plotpoint}}
\put(800,552.84){\rule{0.241pt}{0.800pt}}
\multiput(800.00,553.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(799.0,555.0){\usebox{\plotpoint}}
\put(804,551.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,552.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(801.0,554.0){\usebox{\plotpoint}}
\put(806,550.84){\rule{0.241pt}{0.800pt}}
\multiput(806.00,551.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(805.0,553.0){\usebox{\plotpoint}}
\put(810,549.84){\rule{0.241pt}{0.800pt}}
\multiput(810.00,550.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(807.0,552.0){\usebox{\plotpoint}}
\put(812,548.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,549.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(811.0,551.0){\usebox{\plotpoint}}
\put(815,547.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,548.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813.0,550.0){\usebox{\plotpoint}}
\put(818,546.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(816.0,549.0){\usebox{\plotpoint}}
\put(821,545.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,546.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819.0,548.0){\usebox{\plotpoint}}
\put(823,544.84){\rule{0.241pt}{0.800pt}}
\multiput(823.00,545.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822.0,547.0){\usebox{\plotpoint}}
\put(827,543.84){\rule{0.241pt}{0.800pt}}
\multiput(827.00,544.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(824.0,546.0){\usebox{\plotpoint}}
\put(829,542.84){\rule{0.241pt}{0.800pt}}
\multiput(829.00,543.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(828.0,545.0){\usebox{\plotpoint}}
\put(832,541.84){\rule{0.241pt}{0.800pt}}
\multiput(832.00,542.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(830.0,544.0){\usebox{\plotpoint}}
\put(834,540.84){\rule{0.241pt}{0.800pt}}
\multiput(834.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833.0,543.0){\usebox{\plotpoint}}
\put(837,539.84){\rule{0.241pt}{0.800pt}}
\multiput(837.00,540.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(835.0,542.0){\usebox{\plotpoint}}
\put(839,538.84){\rule{0.241pt}{0.800pt}}
\multiput(839.00,539.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(838.0,541.0){\usebox{\plotpoint}}
\put(841,537.84){\rule{0.482pt}{0.800pt}}
\multiput(841.00,538.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(840.0,540.0){\usebox{\plotpoint}}
\put(845,536.84){\rule{0.241pt}{0.800pt}}
\multiput(845.00,537.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(843.0,539.0){\usebox{\plotpoint}}
\put(847,535.84){\rule{0.482pt}{0.800pt}}
\multiput(847.00,536.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(846.0,538.0){\usebox{\plotpoint}}
\put(850,534.84){\rule{0.241pt}{0.800pt}}
\multiput(850.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(849.0,537.0){\usebox{\plotpoint}}
\put(852,533.84){\rule{0.482pt}{0.800pt}}
\multiput(852.00,534.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(851.0,536.0){\usebox{\plotpoint}}
\put(855,532.84){\rule{0.241pt}{0.800pt}}
\multiput(855.00,533.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(854.0,535.0){\usebox{\plotpoint}}
\put(857,531.84){\rule{0.241pt}{0.800pt}}
\multiput(857.00,532.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(858,530.84){\rule{0.482pt}{0.800pt}}
\multiput(858.00,531.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(856.0,534.0){\usebox{\plotpoint}}
\put(861,529.84){\rule{0.241pt}{0.800pt}}
\multiput(861.00,530.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(860.0,532.0){\usebox{\plotpoint}}
\put(863,528.84){\rule{0.241pt}{0.800pt}}
\multiput(863.00,529.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(862.0,531.0){\usebox{\plotpoint}}
\put(866,527.84){\rule{0.241pt}{0.800pt}}
\multiput(866.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(864.0,530.0){\usebox{\plotpoint}}
\put(868,526.84){\rule{0.241pt}{0.800pt}}
\multiput(868.00,527.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(867.0,529.0){\usebox{\plotpoint}}
\put(871,525.84){\rule{0.241pt}{0.800pt}}
\multiput(871.00,526.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(869.0,528.0){\usebox{\plotpoint}}
\put(873,524.84){\rule{0.241pt}{0.800pt}}
\multiput(873.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(872.0,527.0){\usebox{\plotpoint}}
\put(875,523.84){\rule{0.482pt}{0.800pt}}
\multiput(875.00,524.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(877,522.84){\rule{0.241pt}{0.800pt}}
\multiput(877.00,523.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(874.0,526.0){\usebox{\plotpoint}}
\put(879,521.84){\rule{0.241pt}{0.800pt}}
\multiput(879.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(878.0,524.0){\usebox{\plotpoint}}
\put(882,520.84){\rule{0.241pt}{0.800pt}}
\multiput(882.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(880.0,523.0){\usebox{\plotpoint}}
\put(884,519.84){\rule{0.241pt}{0.800pt}}
\multiput(884.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(885,518.84){\rule{0.241pt}{0.800pt}}
\multiput(885.00,519.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(883.0,522.0){\usebox{\plotpoint}}
\put(888,517.84){\rule{0.241pt}{0.800pt}}
\multiput(888.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(886.0,520.0){\usebox{\plotpoint}}
\put(890,516.84){\rule{0.241pt}{0.800pt}}
\multiput(890.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(889.0,519.0){\usebox{\plotpoint}}
\put(892,515.84){\rule{0.482pt}{0.800pt}}
\multiput(892.00,516.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(894,514.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(891.0,518.0){\usebox{\plotpoint}}
\put(896,513.84){\rule{0.241pt}{0.800pt}}
\multiput(896.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(895.0,516.0){\usebox{\plotpoint}}
\put(899,512.84){\rule{0.241pt}{0.800pt}}
\multiput(899.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(900,511.84){\rule{0.241pt}{0.800pt}}
\multiput(900.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(897.0,515.0){\usebox{\plotpoint}}
\put(902,510.84){\rule{0.241pt}{0.800pt}}
\multiput(902.00,511.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(903,509.84){\rule{0.482pt}{0.800pt}}
\multiput(903.00,510.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(901.0,513.0){\usebox{\plotpoint}}
\put(906,508.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(905.0,511.0){\usebox{\plotpoint}}
\put(908,507.84){\rule{0.241pt}{0.800pt}}
\multiput(908.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(909,506.84){\rule{0.482pt}{0.800pt}}
\multiput(909.00,507.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(907.0,510.0){\usebox{\plotpoint}}
\put(912,505.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(913,504.84){\rule{0.241pt}{0.800pt}}
\multiput(913.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,508.0){\usebox{\plotpoint}}
\put(916,503.84){\rule{0.241pt}{0.800pt}}
\multiput(916.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(917,502.84){\rule{0.241pt}{0.800pt}}
\multiput(917.00,503.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(914.0,506.0){\usebox{\plotpoint}}
\put(919,501.84){\rule{0.241pt}{0.800pt}}
\multiput(919.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(920,500.84){\rule{0.482pt}{0.800pt}}
\multiput(920.00,501.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(918.0,504.0){\usebox{\plotpoint}}
\put(923,499.84){\rule{0.241pt}{0.800pt}}
\multiput(923.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(924,498.84){\rule{0.241pt}{0.800pt}}
\multiput(924.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(922.0,502.0){\usebox{\plotpoint}}
\put(926,497.84){\rule{0.482pt}{0.800pt}}
\multiput(926.00,498.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(928,496.84){\rule{0.241pt}{0.800pt}}
\multiput(928.00,497.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(925.0,500.0){\usebox{\plotpoint}}
\put(930,495.84){\rule{0.241pt}{0.800pt}}
\multiput(930.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(931,494.84){\rule{0.482pt}{0.800pt}}
\multiput(931.00,495.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(929.0,498.0){\usebox{\plotpoint}}
\put(934,493.84){\rule{0.241pt}{0.800pt}}
\multiput(934.00,494.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(935,492.84){\rule{0.241pt}{0.800pt}}
\multiput(935.00,493.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(933.0,496.0){\usebox{\plotpoint}}
\put(937,491.84){\rule{0.482pt}{0.800pt}}
\multiput(937.00,492.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(939,490.84){\rule{0.241pt}{0.800pt}}
\multiput(939.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(940,489.84){\rule{0.241pt}{0.800pt}}
\multiput(940.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(936.0,494.0){\usebox{\plotpoint}}
\put(942,488.84){\rule{0.482pt}{0.800pt}}
\multiput(942.00,489.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(944,487.84){\rule{0.241pt}{0.800pt}}
\multiput(944.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(945,486.84){\rule{0.241pt}{0.800pt}}
\multiput(945.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(941.0,491.0){\usebox{\plotpoint}}
\put(947,485.84){\rule{0.241pt}{0.800pt}}
\multiput(947.00,486.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(948,484.84){\rule{0.482pt}{0.800pt}}
\multiput(948.00,485.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(946.0,488.0){\usebox{\plotpoint}}
\put(951,483.84){\rule{0.241pt}{0.800pt}}
\multiput(951.00,484.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(952,482.84){\rule{0.241pt}{0.800pt}}
\multiput(952.00,483.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(953,481.84){\rule{0.241pt}{0.800pt}}
\multiput(953.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(950.0,486.0){\usebox{\plotpoint}}
\put(956,480.84){\rule{0.241pt}{0.800pt}}
\multiput(956.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(957,479.84){\rule{0.241pt}{0.800pt}}
\multiput(957.00,480.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(958,478.84){\rule{0.241pt}{0.800pt}}
\multiput(958.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(959,477.84){\rule{0.482pt}{0.800pt}}
\multiput(959.00,478.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(954.0,483.0){\usebox{\plotpoint}}
\put(962,476.84){\rule{0.241pt}{0.800pt}}
\multiput(962.00,477.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(963,475.84){\rule{0.241pt}{0.800pt}}
\multiput(963.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(964,474.84){\rule{0.241pt}{0.800pt}}
\multiput(964.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(965,473.84){\rule{0.482pt}{0.800pt}}
\multiput(965.00,474.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(961.0,479.0){\usebox{\plotpoint}}
\put(968,472.84){\rule{0.241pt}{0.800pt}}
\multiput(968.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(969,471.84){\rule{0.241pt}{0.800pt}}
\multiput(969.00,472.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(970,470.84){\rule{0.241pt}{0.800pt}}
\multiput(970.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(971,469.84){\rule{0.482pt}{0.800pt}}
\multiput(971.00,470.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(967.0,475.0){\usebox{\plotpoint}}
\put(974,468.84){\rule{0.241pt}{0.800pt}}
\multiput(974.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(975,467.84){\rule{0.241pt}{0.800pt}}
\multiput(975.00,468.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(976,466.84){\rule{0.482pt}{0.800pt}}
\multiput(976.00,467.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(978,465.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,466.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(979,464.84){\rule{0.241pt}{0.800pt}}
\multiput(979.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(973.0,471.0){\usebox{\plotpoint}}
\put(981,463.84){\rule{0.241pt}{0.800pt}}
\multiput(981.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(982,462.84){\rule{0.482pt}{0.800pt}}
\multiput(982.00,463.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(984,461.84){\rule{0.241pt}{0.800pt}}
\multiput(984.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(985,460.84){\rule{0.241pt}{0.800pt}}
\multiput(985.00,461.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(986,459.84){\rule{0.241pt}{0.800pt}}
\multiput(986.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(987,458.84){\rule{0.482pt}{0.800pt}}
\multiput(987.00,459.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(980.0,466.0){\usebox{\plotpoint}}
\put(990,457.84){\rule{0.241pt}{0.800pt}}
\multiput(990.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(991,456.84){\rule{0.241pt}{0.800pt}}
\multiput(991.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(992,455.84){\rule{0.241pt}{0.800pt}}
\multiput(992.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(993,454.84){\rule{0.482pt}{0.800pt}}
\multiput(993.00,455.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(995,453.84){\rule{0.241pt}{0.800pt}}
\multiput(995.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(996,452.84){\rule{0.241pt}{0.800pt}}
\multiput(996.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(997,451.84){\rule{0.241pt}{0.800pt}}
\multiput(997.00,452.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(998,450.84){\rule{0.241pt}{0.800pt}}
\multiput(998.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(989.0,460.0){\usebox{\plotpoint}}
\put(1001,449.84){\rule{0.241pt}{0.800pt}}
\multiput(1001.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1002,448.84){\rule{0.241pt}{0.800pt}}
\multiput(1002.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1003,447.84){\rule{0.241pt}{0.800pt}}
\multiput(1003.00,448.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1004,446.84){\rule{0.482pt}{0.800pt}}
\multiput(1004.00,447.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1006,445.84){\rule{0.241pt}{0.800pt}}
\multiput(1006.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1007,444.84){\rule{0.241pt}{0.800pt}}
\multiput(1007.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1008,443.84){\rule{0.241pt}{0.800pt}}
\multiput(1008.00,444.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1009,442.84){\rule{0.241pt}{0.800pt}}
\multiput(1009.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1010,441.84){\rule{0.482pt}{0.800pt}}
\multiput(1010.00,442.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1012,440.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013,439.84){\rule{0.241pt}{0.800pt}}
\multiput(1013.00,440.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1014,438.84){\rule{0.241pt}{0.800pt}}
\multiput(1014.00,439.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1015,437.84){\rule{0.241pt}{0.800pt}}
\multiput(1015.00,438.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1016,436.84){\rule{0.482pt}{0.800pt}}
\multiput(1016.00,437.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1018,435.84){\rule{0.241pt}{0.800pt}}
\multiput(1018.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1019,434.84){\rule{0.241pt}{0.800pt}}
\multiput(1019.00,435.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1020,433.84){\rule{0.241pt}{0.800pt}}
\multiput(1020.00,434.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1021,432.84){\rule{0.482pt}{0.800pt}}
\multiput(1021.00,433.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1023,431.84){\rule{0.241pt}{0.800pt}}
\multiput(1023.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1024,430.84){\rule{0.241pt}{0.800pt}}
\multiput(1024.00,431.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1025,429.84){\rule{0.241pt}{0.800pt}}
\multiput(1025.00,430.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1026,428.84){\rule{0.241pt}{0.800pt}}
\multiput(1026.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1027,427.84){\rule{0.482pt}{0.800pt}}
\multiput(1027.00,428.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1029,426.84){\rule{0.241pt}{0.800pt}}
\multiput(1029.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1030,425.84){\rule{0.241pt}{0.800pt}}
\multiput(1030.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1031,424.84){\rule{0.241pt}{0.800pt}}
\multiput(1031.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1032,423.84){\rule{0.482pt}{0.800pt}}
\multiput(1032.00,424.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1034,422.84){\rule{0.241pt}{0.800pt}}
\multiput(1034.00,423.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1035,421.84){\rule{0.241pt}{0.800pt}}
\multiput(1035.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1036,420.84){\rule{0.241pt}{0.800pt}}
\multiput(1036.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1037,419.84){\rule{0.241pt}{0.800pt}}
\multiput(1037.00,420.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1038,418.34){\rule{0.482pt}{0.800pt}}
\multiput(1038.00,419.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1040,416.84){\rule{0.241pt}{0.800pt}}
\multiput(1040.00,417.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1041,415.84){\rule{0.241pt}{0.800pt}}
\multiput(1041.00,416.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1042,414.84){\rule{0.241pt}{0.800pt}}
\multiput(1042.00,415.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1043,413.84){\rule{0.241pt}{0.800pt}}
\multiput(1043.00,414.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1044,412.84){\rule{0.482pt}{0.800pt}}
\multiput(1044.00,413.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1046,411.84){\rule{0.241pt}{0.800pt}}
\multiput(1046.00,412.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1047,410.84){\rule{0.241pt}{0.800pt}}
\multiput(1047.00,411.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1048,409.84){\rule{0.241pt}{0.800pt}}
\multiput(1048.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1049,408.34){\rule{0.482pt}{0.800pt}}
\multiput(1049.00,409.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1051,406.84){\rule{0.241pt}{0.800pt}}
\multiput(1051.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1052,405.84){\rule{0.241pt}{0.800pt}}
\multiput(1052.00,406.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1053,404.84){\rule{0.241pt}{0.800pt}}
\multiput(1053.00,405.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1054,403.84){\rule{0.241pt}{0.800pt}}
\multiput(1054.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1055,402.34){\rule{0.482pt}{0.800pt}}
\multiput(1055.00,403.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1057,400.84){\rule{0.241pt}{0.800pt}}
\multiput(1057.00,401.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1058,399.84){\rule{0.241pt}{0.800pt}}
\multiput(1058.00,400.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1059,398.84){\rule{0.241pt}{0.800pt}}
\multiput(1059.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1060,397.84){\rule{0.241pt}{0.800pt}}
\multiput(1060.00,398.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1061,396.34){\rule{0.482pt}{0.800pt}}
\multiput(1061.00,397.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1063,394.84){\rule{0.241pt}{0.800pt}}
\multiput(1063.00,395.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1064,393.84){\rule{0.241pt}{0.800pt}}
\multiput(1064.00,394.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1065,392.84){\rule{0.241pt}{0.800pt}}
\multiput(1065.00,393.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1066,391.34){\rule{0.482pt}{0.800pt}}
\multiput(1066.00,392.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1068,389.84){\rule{0.241pt}{0.800pt}}
\multiput(1068.00,390.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1069,388.84){\rule{0.241pt}{0.800pt}}
\multiput(1069.00,389.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1070,387.84){\rule{0.241pt}{0.800pt}}
\multiput(1070.00,388.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1069.84,387){\rule{0.800pt}{0.482pt}}
\multiput(1069.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1072,384.84){\rule{0.482pt}{0.800pt}}
\multiput(1072.00,385.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1074,383.84){\rule{0.241pt}{0.800pt}}
\multiput(1074.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1073.84,383){\rule{0.800pt}{0.482pt}}
\multiput(1073.34,384.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1076,380.84){\rule{0.241pt}{0.800pt}}
\multiput(1076.00,381.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1077,379.84){\rule{0.241pt}{0.800pt}}
\multiput(1077.00,380.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1078,378.34){\rule{0.482pt}{0.800pt}}
\multiput(1078.00,379.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1080,376.84){\rule{0.241pt}{0.800pt}}
\multiput(1080.00,377.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1081,375.84){\rule{0.241pt}{0.800pt}}
\multiput(1081.00,376.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1080.84,375){\rule{0.800pt}{0.482pt}}
\multiput(1080.34,376.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1083,372.84){\rule{0.482pt}{0.800pt}}
\multiput(1083.00,373.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1085,371.84){\rule{0.241pt}{0.800pt}}
\multiput(1085.00,372.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1084.84,371){\rule{0.800pt}{0.482pt}}
\multiput(1084.34,372.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1087,368.84){\rule{0.241pt}{0.800pt}}
\multiput(1087.00,369.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1086.84,368){\rule{0.800pt}{0.482pt}}
\multiput(1086.34,369.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1089,365.84){\rule{0.482pt}{0.800pt}}
\multiput(1089.00,366.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1089.84,365){\rule{0.800pt}{0.482pt}}
\multiput(1089.34,366.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1092,362.84){\rule{0.241pt}{0.800pt}}
\multiput(1092.00,363.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1091.84,362){\rule{0.800pt}{0.482pt}}
\multiput(1091.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1094,359.84){\rule{0.482pt}{0.800pt}}
\multiput(1094.00,360.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1094.84,359){\rule{0.800pt}{0.482pt}}
\multiput(1094.34,360.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1097,356.84){\rule{0.241pt}{0.800pt}}
\multiput(1097.00,357.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1096.84,356){\rule{0.800pt}{0.482pt}}
\multiput(1096.34,357.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1099,353.84){\rule{0.241pt}{0.800pt}}
\multiput(1099.00,354.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1100,352.34){\rule{0.482pt}{0.800pt}}
\multiput(1100.00,353.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1102,350.84){\rule{0.241pt}{0.800pt}}
\multiput(1102.00,351.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1101.84,350){\rule{0.800pt}{0.482pt}}
\multiput(1101.34,351.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1104,347.84){\rule{0.241pt}{0.800pt}}
\multiput(1104.00,348.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1103.84,347){\rule{0.800pt}{0.482pt}}
\multiput(1103.34,348.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1106,344.34){\rule{0.482pt}{0.800pt}}
\multiput(1106.00,345.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1108,342.84){\rule{0.241pt}{0.800pt}}
\multiput(1108.00,343.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1107.84,342){\rule{0.800pt}{0.482pt}}
\multiput(1107.34,343.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1108.84,340){\rule{0.800pt}{0.482pt}}
\multiput(1108.34,341.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1111,337.84){\rule{0.482pt}{0.800pt}}
\multiput(1111.00,338.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1111.84,337){\rule{0.800pt}{0.482pt}}
\multiput(1111.34,338.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1112.84,335){\rule{0.800pt}{0.482pt}}
\multiput(1112.34,336.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1115,332.84){\rule{0.241pt}{0.800pt}}
\multiput(1115.00,333.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1114.84,332){\rule{0.800pt}{0.482pt}}
\multiput(1114.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1117,329.34){\rule{0.482pt}{0.800pt}}
\multiput(1117.00,330.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1117.84,328){\rule{0.800pt}{0.482pt}}
\multiput(1117.34,329.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1120,325.84){\rule{0.241pt}{0.800pt}}
\multiput(1120.00,326.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1119.84,325){\rule{0.800pt}{0.482pt}}
\multiput(1119.34,326.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1120.84,323){\rule{0.800pt}{0.482pt}}
\multiput(1120.34,324.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1123,320.34){\rule{0.482pt}{0.800pt}}
\multiput(1123.00,321.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1123.84,319){\rule{0.800pt}{0.482pt}}
\multiput(1123.34,320.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1124.84,317){\rule{0.800pt}{0.482pt}}
\multiput(1124.34,318.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1125.84,315){\rule{0.800pt}{0.482pt}}
\multiput(1125.34,316.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1128,312.84){\rule{0.482pt}{0.800pt}}
\multiput(1128.00,313.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(1128.84,312){\rule{0.800pt}{0.482pt}}
\multiput(1128.34,313.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1129.84,310){\rule{0.800pt}{0.482pt}}
\multiput(1129.34,311.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1130.84,308){\rule{0.800pt}{0.482pt}}
\multiput(1130.34,309.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1131.84,306){\rule{0.800pt}{0.482pt}}
\multiput(1131.34,307.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1134,303.34){\rule{0.482pt}{0.800pt}}
\multiput(1134.00,304.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1134.84,301){\rule{0.800pt}{0.723pt}}
\multiput(1134.34,302.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1135.84,299){\rule{0.800pt}{0.482pt}}
\multiput(1135.34,300.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1136.84,297){\rule{0.800pt}{0.482pt}}
\multiput(1136.34,298.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1139,294.34){\rule{0.482pt}{0.800pt}}
\multiput(1139.00,295.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1139.84,293){\rule{0.800pt}{0.482pt}}
\multiput(1139.34,294.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1140.84,291){\rule{0.800pt}{0.482pt}}
\multiput(1140.34,292.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1141.84,288){\rule{0.800pt}{0.723pt}}
\multiput(1141.34,289.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1142.84,286){\rule{0.800pt}{0.482pt}}
\multiput(1142.34,287.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1145,283.34){\rule{0.482pt}{0.800pt}}
\multiput(1145.00,284.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1145.84,281){\rule{0.800pt}{0.723pt}}
\multiput(1145.34,282.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1146.84,279){\rule{0.800pt}{0.482pt}}
\multiput(1146.34,280.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1147.84,277){\rule{0.800pt}{0.482pt}}
\multiput(1147.34,278.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1148.84,274){\rule{0.800pt}{0.723pt}}
\multiput(1148.34,275.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1151,271.34){\rule{0.482pt}{0.800pt}}
\multiput(1151.00,272.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1151.84,269){\rule{0.800pt}{0.723pt}}
\multiput(1151.34,270.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1152.84,266){\rule{0.800pt}{0.723pt}}
\multiput(1152.34,267.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1153.84,264){\rule{0.800pt}{0.482pt}}
\multiput(1153.34,265.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1155.34,261){\rule{0.800pt}{0.723pt}}
\multiput(1154.34,262.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1156.84,258){\rule{0.800pt}{0.723pt}}
\multiput(1156.34,259.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1157.84,255){\rule{0.800pt}{0.723pt}}
\multiput(1157.34,256.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1158.84,252){\rule{0.800pt}{0.723pt}}
\multiput(1158.34,253.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1159.84,249){\rule{0.800pt}{0.723pt}}
\multiput(1159.34,250.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1161.34,246){\rule{0.800pt}{0.723pt}}
\multiput(1160.34,247.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1162.84,243){\rule{0.800pt}{0.723pt}}
\multiput(1162.34,244.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1163.84,240){\rule{0.800pt}{0.723pt}}
\multiput(1163.34,241.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1164.84,237){\rule{0.800pt}{0.723pt}}
\multiput(1164.34,238.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1165.84,233){\rule{0.800pt}{0.964pt}}
\multiput(1165.34,235.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1167.34,230){\rule{0.800pt}{0.723pt}}
\multiput(1166.34,231.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1168.84,226){\rule{0.800pt}{0.964pt}}
\multiput(1168.34,228.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1169.84,223){\rule{0.800pt}{0.723pt}}
\multiput(1169.34,224.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1170.84,219){\rule{0.800pt}{0.964pt}}
\multiput(1170.34,221.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1172.34,215){\rule{0.800pt}{0.964pt}}
\multiput(1171.34,217.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1173.84,211){\rule{0.800pt}{0.964pt}}
\multiput(1173.34,213.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1174.84,206){\rule{0.800pt}{1.204pt}}
\multiput(1174.34,208.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1175.84,202){\rule{0.800pt}{0.964pt}}
\multiput(1175.34,204.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1176.84,197){\rule{0.800pt}{1.204pt}}
\multiput(1176.34,199.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1178.34,192){\rule{0.800pt}{1.204pt}}
\multiput(1177.34,194.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1179.84,186){\rule{0.800pt}{1.445pt}}
\multiput(1179.34,189.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1180.84,180){\rule{0.800pt}{1.445pt}}
\multiput(1180.34,183.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1181.84,174){\rule{0.800pt}{1.445pt}}
\multiput(1181.34,177.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1183.34,166){\rule{0.800pt}{1.927pt}}
\multiput(1182.34,170.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1184.84,157){\rule{0.800pt}{2.168pt}}
\multiput(1184.34,161.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1185.84,147){\rule{0.800pt}{2.409pt}}
\multiput(1185.34,152.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1186.84,130){\rule{0.800pt}{4.095pt}}
\multiput(1186.34,138.50)(1.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(999.0,452.0){\usebox{\plotpoint}}
\put(221,591){\usebox{\plotpoint}}
\put(387,588.84){\rule{0.241pt}{0.800pt}}
\multiput(387.00,589.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,591.0){\rule[-0.400pt]{39.989pt}{0.800pt}}
\put(412,587.84){\rule{0.241pt}{0.800pt}}
\multiput(412.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(388.0,590.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(429,586.84){\rule{0.241pt}{0.800pt}}
\multiput(429.00,587.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(413.0,589.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(443,585.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(430.0,588.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(453,584.84){\rule{0.482pt}{0.800pt}}
\multiput(453.00,585.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444.0,587.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\put(463,583.84){\rule{0.241pt}{0.800pt}}
\multiput(463.00,584.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(455.0,586.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(472,582.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,583.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(464.0,585.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(480,581.84){\rule{0.241pt}{0.800pt}}
\multiput(480.00,582.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,584.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(488,580.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(481.0,583.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(494,579.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,582.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(500,578.84){\rule{0.241pt}{0.800pt}}
\multiput(500.00,579.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,581.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(506,577.84){\rule{0.241pt}{0.800pt}}
\multiput(506.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(501.0,580.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(511,576.84){\rule{0.241pt}{0.800pt}}
\multiput(511.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(507.0,579.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(517,575.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,576.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(512.0,578.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(522,574.84){\rule{0.241pt}{0.800pt}}
\multiput(522.00,575.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(518.0,577.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(526,573.84){\rule{0.482pt}{0.800pt}}
\multiput(526.00,574.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(523.0,576.0){\usebox{\plotpoint}}
\put(530,572.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(528.0,575.0){\usebox{\plotpoint}}
\put(535,571.84){\rule{0.241pt}{0.800pt}}
\multiput(535.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531.0,574.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(540,570.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,571.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(536.0,573.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(543,569.84){\rule{0.482pt}{0.800pt}}
\multiput(543.00,570.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(541.0,572.0){\usebox{\plotpoint}}
\put(547,568.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,569.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(545.0,571.0){\usebox{\plotpoint}}
\put(551,567.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,570.0){\usebox{\plotpoint}}
\put(554,566.84){\rule{0.482pt}{0.800pt}}
\multiput(554.00,567.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(552.0,569.0){\usebox{\plotpoint}}
\put(558,565.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,566.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(556.0,568.0){\usebox{\plotpoint}}
\put(562,564.84){\rule{0.241pt}{0.800pt}}
\multiput(562.00,565.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559.0,567.0){\usebox{\plotpoint}}
\put(565,563.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,564.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(563.0,566.0){\usebox{\plotpoint}}
\put(569,562.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,563.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(567.0,565.0){\usebox{\plotpoint}}
\put(571,561.84){\rule{0.482pt}{0.800pt}}
\multiput(571.00,562.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(570.0,564.0){\usebox{\plotpoint}}
\put(575,560.84){\rule{0.241pt}{0.800pt}}
\multiput(575.00,561.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573.0,563.0){\usebox{\plotpoint}}
\put(578,559.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,560.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576.0,562.0){\usebox{\plotpoint}}
\put(581,558.84){\rule{0.241pt}{0.800pt}}
\multiput(581.00,559.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579.0,561.0){\usebox{\plotpoint}}
\put(584,557.84){\rule{0.241pt}{0.800pt}}
\multiput(584.00,558.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(582.0,560.0){\usebox{\plotpoint}}
\put(587,556.84){\rule{0.241pt}{0.800pt}}
\multiput(587.00,557.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585.0,559.0){\usebox{\plotpoint}}
\put(590,555.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,556.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588.0,558.0){\usebox{\plotpoint}}
\put(592,554.84){\rule{0.241pt}{0.800pt}}
\multiput(592.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,557.0){\usebox{\plotpoint}}
\put(595,553.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,554.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(593.0,556.0){\usebox{\plotpoint}}
\put(598,552.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,553.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596.0,555.0){\usebox{\plotpoint}}
\put(601,551.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,552.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599.0,554.0){\usebox{\plotpoint}}
\put(603,550.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,551.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602.0,553.0){\usebox{\plotpoint}}
\put(605,549.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,550.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(604.0,552.0){\usebox{\plotpoint}}
\put(608,548.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,549.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(607.0,551.0){\usebox{\plotpoint}}
\put(610,547.84){\rule{0.482pt}{0.800pt}}
\multiput(610.00,548.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(609.0,550.0){\usebox{\plotpoint}}
\put(613,546.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(612.0,549.0){\usebox{\plotpoint}}
\put(615,545.84){\rule{0.241pt}{0.800pt}}
\multiput(615.00,546.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614.0,548.0){\usebox{\plotpoint}}
\put(618,544.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,545.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616.0,547.0){\usebox{\plotpoint}}
\put(620,543.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,544.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,542.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,543.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619.0,546.0){\usebox{\plotpoint}}
\put(624,541.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,542.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622.0,544.0){\usebox{\plotpoint}}
\put(626,540.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,543.0){\usebox{\plotpoint}}
\put(629,539.84){\rule{0.241pt}{0.800pt}}
\multiput(629.00,540.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627.0,542.0){\usebox{\plotpoint}}
\put(631,538.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,539.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632,537.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(630.0,541.0){\usebox{\plotpoint}}
\put(635,536.84){\rule{0.241pt}{0.800pt}}
\multiput(635.00,537.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633.0,539.0){\usebox{\plotpoint}}
\put(637,535.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,536.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638,534.84){\rule{0.482pt}{0.800pt}}
\multiput(638.00,535.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(636.0,538.0){\usebox{\plotpoint}}
\put(641,533.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,534.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(640.0,536.0){\usebox{\plotpoint}}
\put(643,532.84){\rule{0.241pt}{0.800pt}}
\multiput(643.00,533.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(644,531.84){\rule{0.482pt}{0.800pt}}
\multiput(644.00,532.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(642.0,535.0){\usebox{\plotpoint}}
\put(647,530.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,531.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648,529.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,530.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.0,533.0){\usebox{\plotpoint}}
\put(650,528.84){\rule{0.482pt}{0.800pt}}
\multiput(650.00,529.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(649.0,531.0){\usebox{\plotpoint}}
\put(653,527.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654,526.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,527.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(652.0,530.0){\usebox{\plotpoint}}
\put(657,525.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,526.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658,524.84){\rule{0.241pt}{0.800pt}}
\multiput(658.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(659,523.84){\rule{0.241pt}{0.800pt}}
\multiput(659.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655.0,528.0){\usebox{\plotpoint}}
\put(661,522.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,523.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(663,521.84){\rule{0.241pt}{0.800pt}}
\multiput(663.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(660.0,525.0){\usebox{\plotpoint}}
\put(665,520.84){\rule{0.241pt}{0.800pt}}
\multiput(665.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(666,519.84){\rule{0.241pt}{0.800pt}}
\multiput(666.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(664.0,523.0){\usebox{\plotpoint}}
\put(669,518.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,519.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670,517.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(671,516.84){\rule{0.241pt}{0.800pt}}
\multiput(671.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(667.0,521.0){\usebox{\plotpoint}}
\put(674,515.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(675,514.84){\rule{0.241pt}{0.800pt}}
\multiput(675.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(676,513.84){\rule{0.241pt}{0.800pt}}
\multiput(676.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(672.0,518.0){\usebox{\plotpoint}}
\put(678,512.84){\rule{0.482pt}{0.800pt}}
\multiput(678.00,513.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(680,511.84){\rule{0.241pt}{0.800pt}}
\multiput(680.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(681,510.84){\rule{0.241pt}{0.800pt}}
\multiput(681.00,511.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(677.0,515.0){\usebox{\plotpoint}}
\put(683,509.84){\rule{0.482pt}{0.800pt}}
\multiput(683.00,510.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(685,508.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(686,507.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,508.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687,506.84){\rule{0.241pt}{0.800pt}}
\multiput(687.00,507.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(682.0,512.0){\usebox{\plotpoint}}
\put(689,505.84){\rule{0.482pt}{0.800pt}}
\multiput(689.00,506.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(691,504.84){\rule{0.241pt}{0.800pt}}
\multiput(691.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(692,503.84){\rule{0.241pt}{0.800pt}}
\multiput(692.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(693,502.84){\rule{0.241pt}{0.800pt}}
\multiput(693.00,503.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(694,501.84){\rule{0.241pt}{0.800pt}}
\multiput(694.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(688.0,508.0){\usebox{\plotpoint}}
\put(697,500.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(698,499.84){\rule{0.241pt}{0.800pt}}
\multiput(698.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(699,498.84){\rule{0.241pt}{0.800pt}}
\multiput(699.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(700,497.84){\rule{0.482pt}{0.800pt}}
\multiput(700.00,498.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(702,496.84){\rule{0.241pt}{0.800pt}}
\multiput(702.00,497.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(703,495.84){\rule{0.241pt}{0.800pt}}
\multiput(703.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(704,494.84){\rule{0.241pt}{0.800pt}}
\multiput(704.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(695.0,503.0){\usebox{\plotpoint}}
\put(706,493.84){\rule{0.482pt}{0.800pt}}
\multiput(706.00,494.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(708,492.84){\rule{0.241pt}{0.800pt}}
\multiput(708.00,493.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(709,491.84){\rule{0.241pt}{0.800pt}}
\multiput(709.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(710,490.84){\rule{0.241pt}{0.800pt}}
\multiput(710.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(711,489.84){\rule{0.241pt}{0.800pt}}
\multiput(711.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(712,488.84){\rule{0.482pt}{0.800pt}}
\multiput(712.00,489.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(714,487.84){\rule{0.241pt}{0.800pt}}
\multiput(714.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(715,486.84){\rule{0.241pt}{0.800pt}}
\multiput(715.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(716,485.84){\rule{0.241pt}{0.800pt}}
\multiput(716.00,486.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(717,484.84){\rule{0.482pt}{0.800pt}}
\multiput(717.00,485.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(719,483.84){\rule{0.241pt}{0.800pt}}
\multiput(719.00,484.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(720,482.84){\rule{0.241pt}{0.800pt}}
\multiput(720.00,483.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(721,481.84){\rule{0.241pt}{0.800pt}}
\multiput(721.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(722,480.84){\rule{0.241pt}{0.800pt}}
\multiput(722.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(723,479.84){\rule{0.482pt}{0.800pt}}
\multiput(723.00,480.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(725,478.84){\rule{0.241pt}{0.800pt}}
\multiput(725.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(726,477.84){\rule{0.241pt}{0.800pt}}
\multiput(726.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(727,476.84){\rule{0.241pt}{0.800pt}}
\multiput(727.00,477.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728,475.84){\rule{0.482pt}{0.800pt}}
\multiput(728.00,476.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(730,474.84){\rule{0.241pt}{0.800pt}}
\multiput(730.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(731,473.84){\rule{0.241pt}{0.800pt}}
\multiput(731.00,474.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(732,472.84){\rule{0.241pt}{0.800pt}}
\multiput(732.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(733,471.84){\rule{0.241pt}{0.800pt}}
\multiput(733.00,472.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(734,470.84){\rule{0.482pt}{0.800pt}}
\multiput(734.00,471.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(736,469.84){\rule{0.241pt}{0.800pt}}
\multiput(736.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(737,468.84){\rule{0.241pt}{0.800pt}}
\multiput(737.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(738,467.84){\rule{0.241pt}{0.800pt}}
\multiput(738.00,468.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(739,466.84){\rule{0.241pt}{0.800pt}}
\multiput(739.00,467.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(740,465.84){\rule{0.482pt}{0.800pt}}
\multiput(740.00,466.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(742,464.84){\rule{0.241pt}{0.800pt}}
\multiput(742.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(741.84,464){\rule{0.800pt}{0.482pt}}
\multiput(741.34,465.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(744,461.84){\rule{0.241pt}{0.800pt}}
\multiput(744.00,462.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(745,460.84){\rule{0.482pt}{0.800pt}}
\multiput(745.00,461.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(747,459.84){\rule{0.241pt}{0.800pt}}
\multiput(747.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(748,458.84){\rule{0.241pt}{0.800pt}}
\multiput(748.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(749,457.84){\rule{0.241pt}{0.800pt}}
\multiput(749.00,458.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(750,456.84){\rule{0.241pt}{0.800pt}}
\multiput(750.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(751,455.34){\rule{0.482pt}{0.800pt}}
\multiput(751.00,456.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(753,453.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,454.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754,452.84){\rule{0.241pt}{0.800pt}}
\multiput(754.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(755,451.84){\rule{0.241pt}{0.800pt}}
\multiput(755.00,452.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(756,450.84){\rule{0.241pt}{0.800pt}}
\multiput(756.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(757,449.34){\rule{0.482pt}{0.800pt}}
\multiput(757.00,450.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(759,447.84){\rule{0.241pt}{0.800pt}}
\multiput(759.00,448.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(760,446.84){\rule{0.241pt}{0.800pt}}
\multiput(760.00,447.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(761,445.84){\rule{0.241pt}{0.800pt}}
\multiput(761.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(762,444.84){\rule{0.482pt}{0.800pt}}
\multiput(762.00,445.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(762.84,444){\rule{0.800pt}{0.482pt}}
\multiput(762.34,445.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(765,441.84){\rule{0.241pt}{0.800pt}}
\multiput(765.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(766,440.84){\rule{0.241pt}{0.800pt}}
\multiput(766.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(765.84,440){\rule{0.800pt}{0.482pt}}
\multiput(765.34,441.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(768,437.84){\rule{0.482pt}{0.800pt}}
\multiput(768.00,438.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(770,436.84){\rule{0.241pt}{0.800pt}}
\multiput(770.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(771,435.84){\rule{0.241pt}{0.800pt}}
\multiput(771.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(770.84,435){\rule{0.800pt}{0.482pt}}
\multiput(770.34,436.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(773,432.84){\rule{0.241pt}{0.800pt}}
\multiput(773.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(774,431.34){\rule{0.482pt}{0.800pt}}
\multiput(774.00,432.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(776,429.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,430.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(777,428.84){\rule{0.241pt}{0.800pt}}
\multiput(777.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(776.84,428){\rule{0.800pt}{0.482pt}}
\multiput(776.34,429.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(779,425.84){\rule{0.482pt}{0.800pt}}
\multiput(779.00,426.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(781,424.84){\rule{0.241pt}{0.800pt}}
\multiput(781.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(780.84,424){\rule{0.800pt}{0.482pt}}
\multiput(780.34,425.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(783,421.84){\rule{0.241pt}{0.800pt}}
\multiput(783.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(782.84,421){\rule{0.800pt}{0.482pt}}
\multiput(782.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(785,418.84){\rule{0.482pt}{0.800pt}}
\multiput(785.00,419.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(785.84,418){\rule{0.800pt}{0.482pt}}
\multiput(785.34,419.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(788,415.84){\rule{0.241pt}{0.800pt}}
\multiput(788.00,416.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(787.84,415){\rule{0.800pt}{0.482pt}}
\multiput(787.34,416.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(790,412.84){\rule{0.482pt}{0.800pt}}
\multiput(790.00,413.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(790.84,412){\rule{0.800pt}{0.482pt}}
\multiput(790.34,413.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(793,409.84){\rule{0.241pt}{0.800pt}}
\multiput(793.00,410.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(792.84,409){\rule{0.800pt}{0.482pt}}
\multiput(792.34,410.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(795,406.84){\rule{0.241pt}{0.800pt}}
\multiput(795.00,407.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(796,405.34){\rule{0.482pt}{0.800pt}}
\multiput(796.00,406.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(798,403.84){\rule{0.241pt}{0.800pt}}
\multiput(798.00,404.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(797.84,403){\rule{0.800pt}{0.482pt}}
\multiput(797.34,404.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(798.84,401){\rule{0.800pt}{0.482pt}}
\multiput(798.34,402.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(801,398.84){\rule{0.241pt}{0.800pt}}
\multiput(801.00,399.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(802,397.34){\rule{0.482pt}{0.800pt}}
\multiput(802.00,398.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(804,395.84){\rule{0.241pt}{0.800pt}}
\multiput(804.00,396.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(803.84,395){\rule{0.800pt}{0.482pt}}
\multiput(803.34,396.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(804.84,393){\rule{0.800pt}{0.482pt}}
\multiput(804.34,394.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(807,390.84){\rule{0.482pt}{0.800pt}}
\multiput(807.00,391.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(807.84,390){\rule{0.800pt}{0.482pt}}
\multiput(807.34,391.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(808.84,388){\rule{0.800pt}{0.482pt}}
\multiput(808.34,389.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(809.84,386){\rule{0.800pt}{0.482pt}}
\multiput(809.34,387.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(812,383.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,384.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813,382.34){\rule{0.482pt}{0.800pt}}
\multiput(813.00,383.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813.84,381){\rule{0.800pt}{0.482pt}}
\multiput(813.34,382.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(814.84,379){\rule{0.800pt}{0.482pt}}
\multiput(814.34,380.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(815.84,377){\rule{0.800pt}{0.482pt}}
\multiput(815.34,378.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(818,374.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,375.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,373.34){\rule{0.482pt}{0.800pt}}
\multiput(819.00,374.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(819.84,372){\rule{0.800pt}{0.482pt}}
\multiput(819.34,373.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(820.84,370){\rule{0.800pt}{0.482pt}}
\multiput(820.34,371.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(821.84,368){\rule{0.800pt}{0.482pt}}
\multiput(821.34,369.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(824,365.34){\rule{0.482pt}{0.800pt}}
\multiput(824.00,366.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(824.84,364){\rule{0.800pt}{0.482pt}}
\multiput(824.34,365.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(825.84,362){\rule{0.800pt}{0.482pt}}
\multiput(825.34,363.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(826.84,360){\rule{0.800pt}{0.482pt}}
\multiput(826.34,361.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(827.84,358){\rule{0.800pt}{0.482pt}}
\multiput(827.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(830,355.34){\rule{0.482pt}{0.800pt}}
\multiput(830.00,356.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(830.84,354){\rule{0.800pt}{0.482pt}}
\multiput(830.34,355.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(831.84,352){\rule{0.800pt}{0.482pt}}
\multiput(831.34,353.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(832.84,350){\rule{0.800pt}{0.482pt}}
\multiput(832.34,351.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(835,347.34){\rule{0.482pt}{0.800pt}}
\multiput(835.00,348.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835.84,345){\rule{0.800pt}{0.723pt}}
\multiput(835.34,346.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(836.84,343){\rule{0.800pt}{0.482pt}}
\multiput(836.34,344.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(837.84,341){\rule{0.800pt}{0.482pt}}
\multiput(837.34,342.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(838.84,339){\rule{0.800pt}{0.482pt}}
\multiput(838.34,340.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(840.34,336){\rule{0.800pt}{0.723pt}}
\multiput(839.34,337.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(841.84,334){\rule{0.800pt}{0.482pt}}
\multiput(841.34,335.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(842.84,332){\rule{0.800pt}{0.482pt}}
\multiput(842.34,333.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(843.84,329){\rule{0.800pt}{0.723pt}}
\multiput(843.34,330.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(844.84,327){\rule{0.800pt}{0.482pt}}
\multiput(844.34,328.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(846.34,324){\rule{0.800pt}{0.723pt}}
\multiput(845.34,325.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(847.84,322){\rule{0.800pt}{0.482pt}}
\multiput(847.34,323.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(848.84,319){\rule{0.800pt}{0.723pt}}
\multiput(848.34,320.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(849.84,317){\rule{0.800pt}{0.482pt}}
\multiput(849.34,318.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(851.34,314){\rule{0.800pt}{0.723pt}}
\multiput(850.34,315.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852.84,312){\rule{0.800pt}{0.482pt}}
\multiput(852.34,313.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(853.84,309){\rule{0.800pt}{0.723pt}}
\multiput(853.34,310.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(854.84,306){\rule{0.800pt}{0.723pt}}
\multiput(854.34,307.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(855.84,303){\rule{0.800pt}{0.723pt}}
\multiput(855.34,304.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(858,300.34){\rule{0.482pt}{0.800pt}}
\multiput(858.00,301.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(858.84,298){\rule{0.800pt}{0.723pt}}
\multiput(858.34,299.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(859.84,295){\rule{0.800pt}{0.723pt}}
\multiput(859.34,296.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(860.84,292){\rule{0.800pt}{0.723pt}}
\multiput(860.34,293.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(861.84,289){\rule{0.800pt}{0.723pt}}
\multiput(861.34,290.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(863.34,286){\rule{0.800pt}{0.723pt}}
\multiput(862.34,287.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(864.84,282){\rule{0.800pt}{0.964pt}}
\multiput(864.34,284.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(865.84,279){\rule{0.800pt}{0.723pt}}
\multiput(865.34,280.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(866.84,276){\rule{0.800pt}{0.723pt}}
\multiput(866.34,277.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(868.34,272){\rule{0.800pt}{0.964pt}}
\multiput(867.34,274.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(869.84,269){\rule{0.800pt}{0.723pt}}
\multiput(869.34,270.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(870.84,265){\rule{0.800pt}{0.964pt}}
\multiput(870.34,267.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(871.84,262){\rule{0.800pt}{0.723pt}}
\multiput(871.34,263.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(872.84,258){\rule{0.800pt}{0.964pt}}
\multiput(872.34,260.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(874.34,254){\rule{0.800pt}{0.964pt}}
\multiput(873.34,256.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(875.84,250){\rule{0.800pt}{0.964pt}}
\multiput(875.34,252.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(876.84,246){\rule{0.800pt}{0.964pt}}
\multiput(876.34,248.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(877.84,241){\rule{0.800pt}{1.204pt}}
\multiput(877.34,243.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(879.34,237){\rule{0.800pt}{0.964pt}}
\multiput(878.34,239.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(880.84,232){\rule{0.800pt}{1.204pt}}
\multiput(880.34,234.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(881.84,228){\rule{0.800pt}{0.964pt}}
\multiput(881.34,230.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(882.84,223){\rule{0.800pt}{1.204pt}}
\multiput(882.34,225.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(883.84,217){\rule{0.800pt}{1.445pt}}
\multiput(883.34,220.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(885.34,212){\rule{0.800pt}{1.204pt}}
\multiput(884.34,214.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(886.84,206){\rule{0.800pt}{1.445pt}}
\multiput(886.34,209.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(887.84,199){\rule{0.800pt}{1.686pt}}
\multiput(887.34,202.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(888.84,192){\rule{0.800pt}{1.686pt}}
\multiput(888.34,195.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(889.84,185){\rule{0.800pt}{1.686pt}}
\multiput(889.34,188.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(891.34,176){\rule{0.800pt}{2.168pt}}
\multiput(890.34,180.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(892.84,166){\rule{0.800pt}{2.409pt}}
\multiput(892.34,171.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(893.84,154){\rule{0.800pt}{2.891pt}}
\multiput(893.34,160.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(894.84,136){\rule{0.800pt}{4.336pt}}
\multiput(894.34,145.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(705.0,496.0){\usebox{\plotpoint}}
\put(221,591){\usebox{\plotpoint}}
\put(303,588.84){\rule{0.241pt}{0.800pt}}
\multiput(303.00,589.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(221.0,591.0){\rule[-0.400pt]{19.754pt}{0.800pt}}
\put(336,587.84){\rule{0.241pt}{0.800pt}}
\multiput(336.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(304.0,590.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(355,586.84){\rule{0.241pt}{0.800pt}}
\multiput(355.00,587.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(337.0,589.0){\rule[-0.400pt]{4.336pt}{0.800pt}}
\put(370,585.84){\rule{0.241pt}{0.800pt}}
\multiput(370.00,586.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(356.0,588.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(382,584.84){\rule{0.241pt}{0.800pt}}
\multiput(382.00,585.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(371.0,587.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(391,583.84){\rule{0.482pt}{0.800pt}}
\multiput(391.00,584.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(383.0,586.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(400,582.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,583.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(393.0,585.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(408,581.84){\rule{0.482pt}{0.800pt}}
\multiput(408.00,582.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(401.0,584.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(415,580.84){\rule{0.241pt}{0.800pt}}
\multiput(415.00,581.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(410.0,583.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(422,579.84){\rule{0.241pt}{0.800pt}}
\multiput(422.00,580.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(416.0,582.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(427,578.84){\rule{0.241pt}{0.800pt}}
\multiput(427.00,579.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(423.0,581.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(433,577.84){\rule{0.241pt}{0.800pt}}
\multiput(433.00,578.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(428.0,580.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(438,576.84){\rule{0.241pt}{0.800pt}}
\multiput(438.00,577.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,579.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(443,575.84){\rule{0.241pt}{0.800pt}}
\multiput(443.00,576.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(439.0,578.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(447,574.84){\rule{0.482pt}{0.800pt}}
\multiput(447.00,575.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(444.0,577.0){\usebox{\plotpoint}}
\put(452,573.84){\rule{0.241pt}{0.800pt}}
\multiput(452.00,574.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(449.0,576.0){\usebox{\plotpoint}}
\put(456,572.84){\rule{0.241pt}{0.800pt}}
\multiput(456.00,573.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(453.0,575.0){\usebox{\plotpoint}}
\put(460,571.84){\rule{0.241pt}{0.800pt}}
\multiput(460.00,572.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(457.0,574.0){\usebox{\plotpoint}}
\put(464,570.84){\rule{0.482pt}{0.800pt}}
\multiput(464.00,571.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(461.0,573.0){\usebox{\plotpoint}}
\put(468,569.84){\rule{0.241pt}{0.800pt}}
\multiput(468.00,570.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(466.0,572.0){\usebox{\plotpoint}}
\put(472,568.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,569.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(469.0,571.0){\usebox{\plotpoint}}
\put(474,567.84){\rule{0.241pt}{0.800pt}}
\multiput(474.00,568.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(473.0,570.0){\usebox{\plotpoint}}
\put(478,566.84){\rule{0.241pt}{0.800pt}}
\multiput(478.00,567.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(475.0,569.0){\usebox{\plotpoint}}
\put(481,565.84){\rule{0.482pt}{0.800pt}}
\multiput(481.00,566.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(479.0,568.0){\usebox{\plotpoint}}
\put(484,564.84){\rule{0.241pt}{0.800pt}}
\multiput(484.00,565.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(483.0,567.0){\usebox{\plotpoint}}
\put(488,563.84){\rule{0.241pt}{0.800pt}}
\multiput(488.00,564.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(485.0,566.0){\usebox{\plotpoint}}
\put(490,562.84){\rule{0.241pt}{0.800pt}}
\multiput(490.00,563.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,565.0){\usebox{\plotpoint}}
\put(494,561.84){\rule{0.241pt}{0.800pt}}
\multiput(494.00,562.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(491.0,564.0){\usebox{\plotpoint}}
\put(496,560.84){\rule{0.241pt}{0.800pt}}
\multiput(496.00,561.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(495.0,563.0){\usebox{\plotpoint}}
\put(498,559.84){\rule{0.482pt}{0.800pt}}
\multiput(498.00,560.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(497.0,562.0){\usebox{\plotpoint}}
\put(502,558.84){\rule{0.241pt}{0.800pt}}
\multiput(502.00,559.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,561.0){\usebox{\plotpoint}}
\put(505,557.84){\rule{0.241pt}{0.800pt}}
\multiput(505.00,558.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(503.0,560.0){\usebox{\plotpoint}}
\put(507,556.84){\rule{0.241pt}{0.800pt}}
\multiput(507.00,557.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(506.0,559.0){\usebox{\plotpoint}}
\put(509,555.84){\rule{0.482pt}{0.800pt}}
\multiput(509.00,556.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(508.0,558.0){\usebox{\plotpoint}}
\put(512,554.84){\rule{0.241pt}{0.800pt}}
\multiput(512.00,555.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,557.0){\usebox{\plotpoint}}
\put(514,553.84){\rule{0.241pt}{0.800pt}}
\multiput(514.00,554.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(513.0,556.0){\usebox{\plotpoint}}
\put(517,552.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,553.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(515.0,555.0){\usebox{\plotpoint}}
\put(519,551.84){\rule{0.241pt}{0.800pt}}
\multiput(519.00,552.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(520,550.84){\rule{0.482pt}{0.800pt}}
\multiput(520.00,551.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(518.0,554.0){\usebox{\plotpoint}}
\put(523,549.84){\rule{0.241pt}{0.800pt}}
\multiput(523.00,550.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(522.0,552.0){\usebox{\plotpoint}}
\put(525,548.84){\rule{0.241pt}{0.800pt}}
\multiput(525.00,549.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,551.0){\usebox{\plotpoint}}
\put(528,547.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,548.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(526.0,550.0){\usebox{\plotpoint}}
\put(530,546.84){\rule{0.241pt}{0.800pt}}
\multiput(530.00,547.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(531,545.84){\rule{0.482pt}{0.800pt}}
\multiput(531.00,546.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(529.0,549.0){\usebox{\plotpoint}}
\put(534,544.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,545.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(533.0,547.0){\usebox{\plotpoint}}
\put(536,543.84){\rule{0.241pt}{0.800pt}}
\multiput(536.00,544.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(537,542.84){\rule{0.482pt}{0.800pt}}
\multiput(537.00,543.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(535.0,546.0){\usebox{\plotpoint}}
\put(540,541.84){\rule{0.241pt}{0.800pt}}
\multiput(540.00,542.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(541,540.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,541.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(539.0,544.0){\usebox{\plotpoint}}
\put(543,539.84){\rule{0.482pt}{0.800pt}}
\multiput(543.00,540.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(545,538.84){\rule{0.241pt}{0.800pt}}
\multiput(545.00,539.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(542.0,542.0){\usebox{\plotpoint}}
\put(547,537.84){\rule{0.241pt}{0.800pt}}
\multiput(547.00,538.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548,536.84){\rule{0.482pt}{0.800pt}}
\multiput(548.00,537.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(546.0,540.0){\usebox{\plotpoint}}
\put(551,535.84){\rule{0.241pt}{0.800pt}}
\multiput(551.00,536.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(552,534.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,535.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(550.0,538.0){\usebox{\plotpoint}}
\put(554,533.84){\rule{0.482pt}{0.800pt}}
\multiput(554.00,534.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(556,532.84){\rule{0.241pt}{0.800pt}}
\multiput(556.00,533.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,536.0){\usebox{\plotpoint}}
\put(558,531.84){\rule{0.241pt}{0.800pt}}
\multiput(558.00,532.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(559,530.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,531.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560,529.84){\rule{0.482pt}{0.800pt}}
\multiput(560.00,530.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.0,534.0){\usebox{\plotpoint}}
\put(563,528.84){\rule{0.241pt}{0.800pt}}
\multiput(563.00,529.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(564,527.84){\rule{0.241pt}{0.800pt}}
\multiput(564.00,528.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(565,526.84){\rule{0.482pt}{0.800pt}}
\multiput(565.00,527.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(567,525.84){\rule{0.241pt}{0.800pt}}
\multiput(567.00,526.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(562.0,531.0){\usebox{\plotpoint}}
\put(569,524.84){\rule{0.241pt}{0.800pt}}
\multiput(569.00,525.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(570,523.84){\rule{0.241pt}{0.800pt}}
\multiput(570.00,524.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(571,522.84){\rule{0.482pt}{0.800pt}}
\multiput(571.00,523.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(568.0,527.0){\usebox{\plotpoint}}
\put(574,521.84){\rule{0.241pt}{0.800pt}}
\multiput(574.00,522.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(575,520.84){\rule{0.241pt}{0.800pt}}
\multiput(575.00,521.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(576,519.84){\rule{0.482pt}{0.800pt}}
\multiput(576.00,520.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(578,518.84){\rule{0.241pt}{0.800pt}}
\multiput(578.00,519.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(579,517.84){\rule{0.241pt}{0.800pt}}
\multiput(579.00,518.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(580,516.84){\rule{0.241pt}{0.800pt}}
\multiput(580.00,517.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(573.0,524.0){\usebox{\plotpoint}}
\put(582,515.84){\rule{0.482pt}{0.800pt}}
\multiput(582.00,516.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(584,514.84){\rule{0.241pt}{0.800pt}}
\multiput(584.00,515.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(585,513.84){\rule{0.241pt}{0.800pt}}
\multiput(585.00,514.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586,512.84){\rule{0.241pt}{0.800pt}}
\multiput(586.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(587,511.84){\rule{0.241pt}{0.800pt}}
\multiput(587.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(588,510.84){\rule{0.482pt}{0.800pt}}
\multiput(588.00,511.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(590,509.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591,508.84){\rule{0.241pt}{0.800pt}}
\multiput(591.00,509.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(581.0,518.0){\usebox{\plotpoint}}
\put(593,507.84){\rule{0.482pt}{0.800pt}}
\multiput(593.00,508.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(595,506.84){\rule{0.241pt}{0.800pt}}
\multiput(595.00,507.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(596,505.84){\rule{0.241pt}{0.800pt}}
\multiput(596.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(597,504.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,505.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598,503.84){\rule{0.241pt}{0.800pt}}
\multiput(598.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(599,502.84){\rule{0.482pt}{0.800pt}}
\multiput(599.00,503.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(601,501.84){\rule{0.241pt}{0.800pt}}
\multiput(601.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(602,500.84){\rule{0.241pt}{0.800pt}}
\multiput(602.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(603,499.84){\rule{0.241pt}{0.800pt}}
\multiput(603.00,500.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(604,498.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,499.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605,497.84){\rule{0.482pt}{0.800pt}}
\multiput(605.00,498.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(607,496.84){\rule{0.241pt}{0.800pt}}
\multiput(607.00,497.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(608,495.84){\rule{0.241pt}{0.800pt}}
\multiput(608.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(609,494.84){\rule{0.241pt}{0.800pt}}
\multiput(609.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(610,493.84){\rule{0.482pt}{0.800pt}}
\multiput(610.00,494.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(610.84,493){\rule{0.800pt}{0.482pt}}
\multiput(610.34,494.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(613,490.84){\rule{0.241pt}{0.800pt}}
\multiput(613.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(614,489.84){\rule{0.241pt}{0.800pt}}
\multiput(614.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(615,488.84){\rule{0.241pt}{0.800pt}}
\multiput(615.00,489.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(616,487.84){\rule{0.482pt}{0.800pt}}
\multiput(616.00,488.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(618,486.84){\rule{0.241pt}{0.800pt}}
\multiput(618.00,487.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(619,485.84){\rule{0.241pt}{0.800pt}}
\multiput(619.00,486.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(620,484.84){\rule{0.241pt}{0.800pt}}
\multiput(620.00,485.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(621,483.84){\rule{0.241pt}{0.800pt}}
\multiput(621.00,484.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(622,482.34){\rule{0.482pt}{0.800pt}}
\multiput(622.00,483.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(624,480.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,481.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625,479.84){\rule{0.241pt}{0.800pt}}
\multiput(625.00,480.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(626,478.84){\rule{0.241pt}{0.800pt}}
\multiput(626.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(627,477.84){\rule{0.482pt}{0.800pt}}
\multiput(627.00,478.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(627.84,477){\rule{0.800pt}{0.482pt}}
\multiput(627.34,478.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(630,474.84){\rule{0.241pt}{0.800pt}}
\multiput(630.00,475.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(631,473.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,474.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632,472.84){\rule{0.241pt}{0.800pt}}
\multiput(632.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(633,471.84){\rule{0.482pt}{0.800pt}}
\multiput(633.00,472.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(633.84,471){\rule{0.800pt}{0.482pt}}
\multiput(633.34,472.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(636,468.84){\rule{0.241pt}{0.800pt}}
\multiput(636.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(637,467.84){\rule{0.241pt}{0.800pt}}
\multiput(637.00,468.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(638,466.34){\rule{0.482pt}{0.800pt}}
\multiput(638.00,467.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(640,464.84){\rule{0.241pt}{0.800pt}}
\multiput(640.00,465.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641,463.84){\rule{0.241pt}{0.800pt}}
\multiput(641.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(642,462.84){\rule{0.241pt}{0.800pt}}
\multiput(642.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(641.84,462){\rule{0.800pt}{0.482pt}}
\multiput(641.34,463.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(644,459.84){\rule{0.482pt}{0.800pt}}
\multiput(644.00,460.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(644.84,459){\rule{0.800pt}{0.482pt}}
\multiput(644.34,460.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(647,456.84){\rule{0.241pt}{0.800pt}}
\multiput(647.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(648,455.84){\rule{0.241pt}{0.800pt}}
\multiput(648.00,456.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(647.84,455){\rule{0.800pt}{0.482pt}}
\multiput(647.34,456.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(650,452.84){\rule{0.482pt}{0.800pt}}
\multiput(650.00,453.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(650.84,452){\rule{0.800pt}{0.482pt}}
\multiput(650.34,453.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(653,449.84){\rule{0.241pt}{0.800pt}}
\multiput(653.00,450.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(654,448.84){\rule{0.241pt}{0.800pt}}
\multiput(654.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(655,447.34){\rule{0.482pt}{0.800pt}}
\multiput(655.00,448.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(657,445.84){\rule{0.241pt}{0.800pt}}
\multiput(657.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(656.84,445){\rule{0.800pt}{0.482pt}}
\multiput(656.34,446.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(659,442.84){\rule{0.241pt}{0.800pt}}
\multiput(659.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(658.84,442){\rule{0.800pt}{0.482pt}}
\multiput(658.34,443.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(661,439.84){\rule{0.482pt}{0.800pt}}
\multiput(661.00,440.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(661.84,439){\rule{0.800pt}{0.482pt}}
\multiput(661.34,440.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(664,436.84){\rule{0.241pt}{0.800pt}}
\multiput(664.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(663.84,436){\rule{0.800pt}{0.482pt}}
\multiput(663.34,437.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(664.84,434){\rule{0.800pt}{0.482pt}}
\multiput(664.34,435.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(667,431.84){\rule{0.482pt}{0.800pt}}
\multiput(667.00,432.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(667.84,431){\rule{0.800pt}{0.482pt}}
\multiput(667.34,432.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(670,428.84){\rule{0.241pt}{0.800pt}}
\multiput(670.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(669.84,428){\rule{0.800pt}{0.482pt}}
\multiput(669.34,429.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(672,425.34){\rule{0.482pt}{0.800pt}}
\multiput(672.00,426.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(674,423.84){\rule{0.241pt}{0.800pt}}
\multiput(674.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(673.84,423){\rule{0.800pt}{0.482pt}}
\multiput(673.34,424.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(674.84,421){\rule{0.800pt}{0.482pt}}
\multiput(674.34,422.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(675.84,419){\rule{0.800pt}{0.482pt}}
\multiput(675.34,420.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(678,416.84){\rule{0.482pt}{0.800pt}}
\multiput(678.00,417.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(678.84,416){\rule{0.800pt}{0.482pt}}
\multiput(678.34,417.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(679.84,414){\rule{0.800pt}{0.482pt}}
\multiput(679.34,415.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(680.84,412){\rule{0.800pt}{0.482pt}}
\multiput(680.34,413.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(683,409.34){\rule{0.482pt}{0.800pt}}
\multiput(683.00,410.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(685,407.84){\rule{0.241pt}{0.800pt}}
\multiput(685.00,408.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(684.84,407){\rule{0.800pt}{0.482pt}}
\multiput(684.34,408.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(685.84,405){\rule{0.800pt}{0.482pt}}
\multiput(685.34,406.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(686.84,403){\rule{0.800pt}{0.482pt}}
\multiput(686.34,404.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(689,400.34){\rule{0.482pt}{0.800pt}}
\multiput(689.00,401.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(689.84,399){\rule{0.800pt}{0.482pt}}
\multiput(689.34,400.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(690.84,397){\rule{0.800pt}{0.482pt}}
\multiput(690.34,398.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(691.84,395){\rule{0.800pt}{0.482pt}}
\multiput(691.34,396.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(692.84,393){\rule{0.800pt}{0.482pt}}
\multiput(692.34,394.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(695,390.34){\rule{0.482pt}{0.800pt}}
\multiput(695.00,391.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(695.84,389){\rule{0.800pt}{0.482pt}}
\multiput(695.34,390.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(696.84,387){\rule{0.800pt}{0.482pt}}
\multiput(696.34,388.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(697.84,385){\rule{0.800pt}{0.482pt}}
\multiput(697.34,386.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(700,382.34){\rule{0.482pt}{0.800pt}}
\multiput(700.00,383.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(700.84,381){\rule{0.800pt}{0.482pt}}
\multiput(700.34,382.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(701.84,378){\rule{0.800pt}{0.723pt}}
\multiput(701.34,379.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(702.84,376){\rule{0.800pt}{0.482pt}}
\multiput(702.34,377.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(703.84,374){\rule{0.800pt}{0.482pt}}
\multiput(703.34,375.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(706,371.34){\rule{0.482pt}{0.800pt}}
\multiput(706.00,372.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(706.84,369){\rule{0.800pt}{0.723pt}}
\multiput(706.34,370.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(707.84,367){\rule{0.800pt}{0.482pt}}
\multiput(707.34,368.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(708.84,365){\rule{0.800pt}{0.482pt}}
\multiput(708.34,366.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(709.84,362){\rule{0.800pt}{0.723pt}}
\multiput(709.34,363.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(712,359.34){\rule{0.482pt}{0.800pt}}
\multiput(712.00,360.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(712.84,358){\rule{0.800pt}{0.482pt}}
\multiput(712.34,359.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(713.84,355){\rule{0.800pt}{0.723pt}}
\multiput(713.34,356.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(714.84,353){\rule{0.800pt}{0.482pt}}
\multiput(714.34,354.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(716.34,350){\rule{0.800pt}{0.723pt}}
\multiput(715.34,351.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(717.84,347){\rule{0.800pt}{0.723pt}}
\multiput(717.34,348.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(718.84,345){\rule{0.800pt}{0.482pt}}
\multiput(718.34,346.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(719.84,342){\rule{0.800pt}{0.723pt}}
\multiput(719.34,343.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.84,339){\rule{0.800pt}{0.723pt}}
\multiput(720.34,340.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(723,336.34){\rule{0.482pt}{0.800pt}}
\multiput(723.00,337.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(723.84,334){\rule{0.800pt}{0.723pt}}
\multiput(723.34,335.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(724.84,331){\rule{0.800pt}{0.723pt}}
\multiput(724.34,332.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(725.84,328){\rule{0.800pt}{0.723pt}}
\multiput(725.34,329.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(727.34,325){\rule{0.800pt}{0.723pt}}
\multiput(726.34,326.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(728.84,322){\rule{0.800pt}{0.723pt}}
\multiput(728.34,323.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(729.84,319){\rule{0.800pt}{0.723pt}}
\multiput(729.34,320.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(730.84,316){\rule{0.800pt}{0.723pt}}
\multiput(730.34,317.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(731.84,313){\rule{0.800pt}{0.723pt}}
\multiput(731.34,314.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(733.34,310){\rule{0.800pt}{0.723pt}}
\multiput(732.34,311.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(734.84,307){\rule{0.800pt}{0.723pt}}
\multiput(734.34,308.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(735.84,303){\rule{0.800pt}{0.964pt}}
\multiput(735.34,305.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(736.84,300){\rule{0.800pt}{0.723pt}}
\multiput(736.34,301.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(737.84,296){\rule{0.800pt}{0.964pt}}
\multiput(737.34,298.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(739.34,293){\rule{0.800pt}{0.723pt}}
\multiput(738.34,294.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(740.84,289){\rule{0.800pt}{0.964pt}}
\multiput(740.34,291.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(741.84,285){\rule{0.800pt}{0.964pt}}
\multiput(741.34,287.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(742.84,281){\rule{0.800pt}{0.964pt}}
\multiput(742.34,283.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(744.34,277){\rule{0.800pt}{0.964pt}}
\multiput(743.34,279.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(745.84,273){\rule{0.800pt}{0.964pt}}
\multiput(745.34,275.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(746.84,269){\rule{0.800pt}{0.964pt}}
\multiput(746.34,271.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(747.84,265){\rule{0.800pt}{0.964pt}}
\multiput(747.34,267.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(748.84,260){\rule{0.800pt}{1.204pt}}
\multiput(748.34,262.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(750.34,256){\rule{0.800pt}{0.964pt}}
\multiput(749.34,258.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(751.84,251){\rule{0.800pt}{1.204pt}}
\multiput(751.34,253.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(752.84,246){\rule{0.800pt}{1.204pt}}
\multiput(752.34,248.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(753.84,241){\rule{0.800pt}{1.204pt}}
\multiput(753.34,243.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(754.84,236){\rule{0.800pt}{1.204pt}}
\multiput(754.34,238.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(756.34,230){\rule{0.800pt}{1.445pt}}
\multiput(755.34,233.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(757.84,224){\rule{0.800pt}{1.445pt}}
\multiput(757.34,227.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(758.84,217){\rule{0.800pt}{1.686pt}}
\multiput(758.34,220.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(759.84,211){\rule{0.800pt}{1.445pt}}
\multiput(759.34,214.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(761.34,203){\rule{0.800pt}{1.927pt}}
\multiput(760.34,207.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(762.84,195){\rule{0.800pt}{1.927pt}}
\multiput(762.34,199.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(763.84,186){\rule{0.800pt}{2.168pt}}
\multiput(763.34,190.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(764.84,176){\rule{0.800pt}{2.409pt}}
\multiput(764.34,181.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(765.84,164){\rule{0.800pt}{2.891pt}}
\multiput(765.34,170.00)(1.000,-6.000){2}{\rule{0.800pt}{1.445pt}}
\put(767.34,148){\rule{0.800pt}{3.854pt}}
\multiput(766.34,156.00)(2.000,-8.000){2}{\rule{0.800pt}{1.927pt}}
\put(592.0,510.0){\usebox{\plotpoint}}
\end{picture}


==> fig-stop-u1-.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{D}$[GeV]}}
\put(828,23){\makebox(0,0){$m_F$[GeV]}}
\put(1400,189){\makebox(0,0)[r]{$m_{\tilde L} < 85$ GeV}}
\put(390,266){\makebox(0,0)[r]{0.09}}
\put(609,296){\makebox(0,0)[r]{0.2}}
\put(804,342){\makebox(0,0)[r]{0.5}}
\put(1168,442){\makebox(0,0)[r]{1.0}}
\put(731,801){\makebox(0,0)[r]{$M_2 < 90$ GeV $\leftarrow$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(473,280){\usebox{\plotpoint}}
\put(472.34,280){\rule{0.800pt}{2.409pt}}
\multiput(471.34,280.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(474.84,290){\rule{0.800pt}{1.927pt}}
\multiput(473.34,290.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(477.34,298){\rule{0.800pt}{1.686pt}}
\multiput(476.34,298.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(479.84,305){\rule{0.800pt}{1.445pt}}
\multiput(478.34,305.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(482.34,311){\rule{0.800pt}{1.204pt}}
\multiput(481.34,311.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(484.84,316){\rule{0.800pt}{1.204pt}}
\multiput(483.34,316.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(487.34,321){\rule{0.800pt}{0.964pt}}
\multiput(486.34,321.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(489.34,325){\rule{0.800pt}{1.204pt}}
\multiput(488.34,325.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(491.84,330){\rule{0.800pt}{1.204pt}}
\multiput(490.34,330.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(494.34,335){\rule{0.800pt}{0.723pt}}
\multiput(493.34,335.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(496.84,338){\rule{0.800pt}{0.964pt}}
\multiput(495.34,338.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(499.34,342){\rule{0.800pt}{1.204pt}}
\multiput(498.34,342.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(501.84,347){\rule{0.800pt}{0.964pt}}
\multiput(500.34,347.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(504.34,351){\rule{0.800pt}{0.723pt}}
\multiput(503.34,351.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(506.34,354){\rule{0.800pt}{0.723pt}}
\multiput(505.34,354.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(508.84,357){\rule{0.800pt}{0.964pt}}
\multiput(507.34,357.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(511.34,361){\rule{0.800pt}{0.964pt}}
\multiput(510.34,361.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(514,364.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,363.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(516.34,368){\rule{0.800pt}{0.964pt}}
\multiput(515.34,368.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(519,371.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,370.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(521.34,375){\rule{0.800pt}{0.964pt}}
\multiput(520.34,375.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(523.34,379){\rule{0.800pt}{0.723pt}}
\multiput(522.34,379.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(526,381.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,380.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(528.34,385){\rule{0.800pt}{0.964pt}}
\multiput(527.34,385.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(531,388.84){\rule{0.723pt}{0.800pt}}
\multiput(531.00,387.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(533.34,392){\rule{0.800pt}{0.723pt}}
\multiput(532.34,392.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(536,394.84){\rule{0.723pt}{0.800pt}}
\multiput(536.00,393.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(538.34,398){\rule{0.800pt}{0.723pt}}
\multiput(537.34,398.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(540.34,401){\rule{0.800pt}{0.964pt}}
\multiput(539.34,401.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(543,404.84){\rule{0.723pt}{0.800pt}}
\multiput(543.00,403.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(545.34,408){\rule{0.800pt}{0.723pt}}
\multiput(544.34,408.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(548,410.84){\rule{0.723pt}{0.800pt}}
\multiput(548.00,409.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(550.34,414){\rule{0.800pt}{0.723pt}}
\multiput(549.34,414.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(553,416.84){\rule{0.723pt}{0.800pt}}
\multiput(553.00,415.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(555.34,420){\rule{0.800pt}{0.723pt}}
\multiput(554.34,420.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(557.34,423){\rule{0.800pt}{0.723pt}}
\multiput(556.34,423.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(560,425.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,424.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(562.34,429){\rule{0.800pt}{0.723pt}}
\multiput(561.34,429.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(565,431.84){\rule{0.723pt}{0.800pt}}
\multiput(565.00,430.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(567.34,435){\rule{0.800pt}{0.723pt}}
\multiput(566.34,435.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(570,437.84){\rule{0.723pt}{0.800pt}}
\multiput(570.00,436.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(572.34,441){\rule{0.800pt}{0.723pt}}
\multiput(571.34,441.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,443.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,442.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(577.34,447){\rule{0.800pt}{0.723pt}}
\multiput(576.34,447.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(579.34,450){\rule{0.800pt}{0.723pt}}
\multiput(578.34,450.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(582,452.34){\rule{0.723pt}{0.800pt}}
\multiput(582.00,451.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.34,455){\rule{0.800pt}{0.723pt}}
\multiput(583.34,455.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(587,457.84){\rule{0.723pt}{0.800pt}}
\multiput(587.00,456.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(589.34,461){\rule{0.800pt}{0.723pt}}
\multiput(588.34,461.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(592,463.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,462.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(594.34,467){\rule{0.800pt}{0.723pt}}
\multiput(593.34,467.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(596.34,470){\rule{0.800pt}{0.723pt}}
\multiput(595.34,470.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599,472.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,471.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,475.34){\rule{0.482pt}{0.800pt}}
\multiput(602.00,474.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,477.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,476.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,481){\rule{0.800pt}{0.723pt}}
\multiput(605.34,481.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609,483.84){\rule{0.723pt}{0.800pt}}
\multiput(609.00,482.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(611.34,487){\rule{0.800pt}{0.723pt}}
\multiput(610.34,487.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(613.34,490){\rule{0.800pt}{0.723pt}}
\multiput(612.34,490.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(616,492.34){\rule{0.723pt}{0.800pt}}
\multiput(616.00,491.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,495){\rule{0.800pt}{0.723pt}}
\multiput(617.34,495.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(621,497.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,496.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(624,500.34){\rule{0.482pt}{0.800pt}}
\multiput(624.00,499.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(626,502.84){\rule{0.723pt}{0.800pt}}
\multiput(626.00,501.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.34,506){\rule{0.800pt}{0.964pt}}
\multiput(627.34,506.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(631,509.34){\rule{0.482pt}{0.800pt}}
\multiput(631.00,508.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(633,511.84){\rule{0.723pt}{0.800pt}}
\multiput(633.00,510.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,515){\rule{0.800pt}{0.723pt}}
\multiput(634.34,515.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638,517.34){\rule{0.723pt}{0.800pt}}
\multiput(638.00,516.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,520){\rule{0.800pt}{0.723pt}}
\multiput(639.34,520.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,522.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,521.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(645.34,526){\rule{0.800pt}{0.723pt}}
\multiput(644.34,526.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(647.34,529){\rule{0.800pt}{0.723pt}}
\multiput(646.34,529.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,531.34){\rule{0.723pt}{0.800pt}}
\multiput(650.00,530.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,534){\rule{0.800pt}{0.723pt}}
\multiput(651.34,534.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(655,536.34){\rule{0.723pt}{0.800pt}}
\multiput(655.00,535.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(657.34,539){\rule{0.800pt}{0.723pt}}
\multiput(656.34,539.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(660,541.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,540.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,545){\rule{0.800pt}{0.723pt}}
\multiput(661.34,545.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(664.34,548){\rule{0.800pt}{0.723pt}}
\multiput(663.34,548.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667,550.34){\rule{0.723pt}{0.800pt}}
\multiput(667.00,549.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(669.34,553){\rule{0.800pt}{0.723pt}}
\multiput(668.34,553.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(672,555.34){\rule{0.723pt}{0.800pt}}
\multiput(672.00,554.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.34,558){\rule{0.800pt}{0.723pt}}
\multiput(673.34,558.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,560.84){\rule{0.723pt}{0.800pt}}
\multiput(677.00,559.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,564){\rule{0.800pt}{0.723pt}}
\multiput(678.34,564.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(682,566.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,565.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(685,569.34){\rule{0.482pt}{0.800pt}}
\multiput(685.00,568.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(686.34,572){\rule{0.800pt}{0.723pt}}
\multiput(685.34,572.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(689,574.84){\rule{0.723pt}{0.800pt}}
\multiput(689.00,573.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(691.34,578){\rule{0.800pt}{0.723pt}}
\multiput(690.34,578.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(694,580.34){\rule{0.723pt}{0.800pt}}
\multiput(694.00,579.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(696.34,583){\rule{0.800pt}{0.723pt}}
\multiput(695.34,583.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(699,585.34){\rule{0.723pt}{0.800pt}}
\multiput(699.00,584.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(701.34,588){\rule{0.800pt}{0.723pt}}
\multiput(700.34,588.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(703.34,591){\rule{0.800pt}{0.723pt}}
\multiput(702.34,591.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(706,593.84){\rule{0.723pt}{0.800pt}}
\multiput(706.00,592.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,596.34){\rule{0.482pt}{0.800pt}}
\multiput(709.00,595.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(711,598.84){\rule{0.723pt}{0.800pt}}
\multiput(711.00,597.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(714,601.34){\rule{0.482pt}{0.800pt}}
\multiput(714.00,600.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(716,603.84){\rule{0.723pt}{0.800pt}}
\multiput(716.00,602.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,607){\rule{0.800pt}{0.723pt}}
\multiput(717.34,607.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.34,610){\rule{0.800pt}{0.723pt}}
\multiput(719.34,610.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(723,612.34){\rule{0.723pt}{0.800pt}}
\multiput(723.00,611.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(725.34,615){\rule{0.800pt}{0.723pt}}
\multiput(724.34,615.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(728,617.34){\rule{0.723pt}{0.800pt}}
\multiput(728.00,616.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(730.34,620){\rule{0.800pt}{0.723pt}}
\multiput(729.34,620.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(733,622.84){\rule{0.723pt}{0.800pt}}
\multiput(733.00,621.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(735.34,626){\rule{0.800pt}{0.723pt}}
\multiput(734.34,626.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(738,628.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,627.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,630.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,629.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(743,633.34){\rule{0.482pt}{0.800pt}}
\multiput(743.00,632.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745,635.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,634.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(747.34,639){\rule{0.800pt}{0.723pt}}
\multiput(746.34,639.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(750,641.84){\rule{0.723pt}{0.800pt}}
\multiput(750.00,640.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(753,644.34){\rule{0.482pt}{0.800pt}}
\multiput(753.00,643.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(755,646.34){\rule{0.482pt}{0.800pt}}
\multiput(755.00,645.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(757,648.84){\rule{0.723pt}{0.800pt}}
\multiput(757.00,647.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(759.34,652){\rule{0.800pt}{0.723pt}}
\multiput(758.34,652.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,654.84){\rule{0.723pt}{0.800pt}}
\multiput(762.00,653.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(765,657.34){\rule{0.482pt}{0.800pt}}
\multiput(765.00,656.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(767,659.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,658.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(770,662.34){\rule{0.482pt}{0.800pt}}
\multiput(770.00,661.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(771.34,665){\rule{0.800pt}{0.723pt}}
\multiput(770.34,665.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774,667.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,666.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,671){\rule{0.800pt}{0.723pt}}
\multiput(775.34,671.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779,673.34){\rule{0.723pt}{0.800pt}}
\multiput(779.00,672.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(781.34,676){\rule{0.800pt}{0.723pt}}
\multiput(780.34,676.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(784,678.34){\rule{0.723pt}{0.800pt}}
\multiput(784.00,677.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(786.34,681){\rule{0.800pt}{0.723pt}}
\multiput(785.34,681.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(789,683.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,682.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(792,686.34){\rule{0.482pt}{0.800pt}}
\multiput(792.00,685.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(793.34,689){\rule{0.800pt}{0.723pt}}
\multiput(792.34,689.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,691.34){\rule{0.723pt}{0.800pt}}
\multiput(796.00,690.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(798.34,694){\rule{0.800pt}{0.723pt}}
\multiput(797.34,694.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(801,696.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,695.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(804,699.34){\rule{0.482pt}{0.800pt}}
\multiput(804.00,698.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(806,701.84){\rule{0.723pt}{0.800pt}}
\multiput(806.00,700.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(809,704.34){\rule{0.482pt}{0.800pt}}
\multiput(809.00,703.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(810.34,707){\rule{0.800pt}{0.723pt}}
\multiput(809.34,707.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(813,709.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,708.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(815.34,713){\rule{0.800pt}{0.723pt}}
\multiput(814.34,713.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(818,715.34){\rule{0.723pt}{0.800pt}}
\multiput(818.00,714.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(820.34,718){\rule{0.800pt}{0.723pt}}
\multiput(819.34,718.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(823,720.34){\rule{0.723pt}{0.800pt}}
\multiput(823.00,719.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(825.34,723){\rule{0.800pt}{0.723pt}}
\multiput(824.34,723.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(827.34,726){\rule{0.800pt}{0.723pt}}
\multiput(826.34,726.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830,728.34){\rule{0.723pt}{0.800pt}}
\multiput(830.00,727.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(832.34,731){\rule{0.800pt}{0.723pt}}
\multiput(831.34,731.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(835,733.34){\rule{0.723pt}{0.800pt}}
\multiput(835.00,732.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,736){\rule{0.800pt}{0.723pt}}
\multiput(836.34,736.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,738.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,737.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(843,741.34){\rule{0.482pt}{0.800pt}}
\multiput(843.00,740.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(844.34,744){\rule{0.800pt}{0.723pt}}
\multiput(843.34,744.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(847,746.34){\rule{0.723pt}{0.800pt}}
\multiput(847.00,745.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,749){\rule{0.800pt}{0.723pt}}
\multiput(848.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852,751.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,750.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(855,754.34){\rule{0.482pt}{0.800pt}}
\multiput(855.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(857,756.84){\rule{0.723pt}{0.800pt}}
\multiput(857.00,755.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(860,759.34){\rule{0.482pt}{0.800pt}}
\multiput(860.00,758.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(861.34,762){\rule{0.800pt}{0.723pt}}
\multiput(860.34,762.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(864,764.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(867,767.34){\rule{0.482pt}{0.800pt}}
\multiput(867.00,766.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(869,769.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,768.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(872,772.34){\rule{0.482pt}{0.800pt}}
\multiput(872.00,771.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(874,774.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,773.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,778){\rule{0.800pt}{0.723pt}}
\multiput(875.34,778.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,780.34){\rule{0.723pt}{0.800pt}}
\multiput(879.00,779.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,783){\rule{0.800pt}{0.723pt}}
\multiput(880.34,783.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(884,785.34){\rule{0.482pt}{0.800pt}}
\multiput(884.00,784.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(886,787.84){\rule{0.723pt}{0.800pt}}
\multiput(886.00,786.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,791){\rule{0.800pt}{0.723pt}}
\multiput(887.34,791.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,793.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,792.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(894,796.34){\rule{0.482pt}{0.800pt}}
\multiput(894.00,795.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(896,798.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,797.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,801){\rule{0.800pt}{0.723pt}}
\multiput(897.34,801.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(900.34,804){\rule{0.800pt}{0.723pt}}
\multiput(899.34,804.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,806.34){\rule{0.723pt}{0.800pt}}
\multiput(903.00,805.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,809){\rule{0.800pt}{0.723pt}}
\multiput(904.34,809.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,811.34){\rule{0.723pt}{0.800pt}}
\multiput(908.00,810.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,814){\rule{0.800pt}{0.723pt}}
\multiput(909.34,814.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(913,816.84){\rule{0.723pt}{0.800pt}}
\multiput(913.00,815.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(916,819.34){\rule{0.482pt}{0.800pt}}
\multiput(916.00,818.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(917.34,822){\rule{0.800pt}{0.723pt}}
\multiput(916.34,822.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(920,824.34){\rule{0.723pt}{0.800pt}}
\multiput(920.00,823.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(922.34,827){\rule{0.800pt}{0.723pt}}
\multiput(921.34,827.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,829.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,828.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(928,832.34){\rule{0.482pt}{0.800pt}}
\multiput(928.00,831.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,834.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,833.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(933,837.34){\rule{0.482pt}{0.800pt}}
\multiput(933.00,836.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(934.34,840){\rule{0.800pt}{0.723pt}}
\multiput(933.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(937,842.84){\rule{0.723pt}{0.800pt}}
\multiput(937.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(940,845.34){\rule{0.482pt}{0.800pt}}
\multiput(940.00,844.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(942,847.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,846.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(945,850.34){\rule{0.482pt}{0.800pt}}
\multiput(945.00,849.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(947,852.84){\rule{0.723pt}{0.800pt}}
\multiput(947.00,851.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(949.34,856){\rule{0.800pt}{0.723pt}}
\multiput(948.34,856.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(952,858.34){\rule{0.482pt}{0.800pt}}
\multiput(952.00,857.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(954,860.84){\rule{0.723pt}{0.800pt}}
\multiput(954.00,859.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(957,863.34){\rule{0.482pt}{0.800pt}}
\multiput(957.00,862.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(959,865.84){\rule{0.723pt}{0.800pt}}
\multiput(959.00,864.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(961.34,869){\rule{0.800pt}{0.723pt}}
\multiput(960.34,869.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(964,871.34){\rule{0.723pt}{0.800pt}}
\multiput(964.00,870.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(473,280){\usebox{\plotpoint}}
\put(472.34,237){\rule{0.800pt}{2.409pt}}
\multiput(471.34,242.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(474.84,228){\rule{0.800pt}{2.168pt}}
\multiput(473.34,232.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(477.34,221){\rule{0.800pt}{1.686pt}}
\multiput(476.34,224.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(479.84,215){\rule{0.800pt}{1.445pt}}
\multiput(478.34,218.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(482.34,209){\rule{0.800pt}{1.445pt}}
\multiput(481.34,212.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(484.84,202){\rule{0.800pt}{1.686pt}}
\multiput(483.34,205.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(487.34,196){\rule{0.800pt}{1.445pt}}
\multiput(486.34,199.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(489.34,190){\rule{0.800pt}{1.445pt}}
\multiput(488.34,193.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(491.84,183){\rule{0.800pt}{1.686pt}}
\multiput(490.34,186.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(494.34,176){\rule{0.800pt}{1.686pt}}
\multiput(493.34,179.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(496.84,170){\rule{0.800pt}{1.445pt}}
\multiput(495.34,173.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(499.34,161){\rule{0.800pt}{2.168pt}}
\multiput(498.34,165.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(501.84,152){\rule{0.800pt}{2.168pt}}
\multiput(500.34,156.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(504.34,139){\rule{0.800pt}{3.132pt}}
\multiput(503.34,145.50)(2.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(473.0,247.0){\rule[-0.400pt]{0.800pt}{7.950pt}}
\put(529,280){\usebox{\plotpoint}}
\put(528.34,280){\rule{0.800pt}{5.782pt}}
\multiput(527.34,280.00)(2.000,12.000){2}{\rule{0.800pt}{2.891pt}}
\put(530.84,304){\rule{0.800pt}{2.650pt}}
\multiput(529.34,304.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(533.34,315){\rule{0.800pt}{1.927pt}}
\multiput(532.34,315.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(535.84,323){\rule{0.800pt}{1.927pt}}
\multiput(534.34,323.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(538.34,331){\rule{0.800pt}{1.445pt}}
\multiput(537.34,331.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(540.34,337){\rule{0.800pt}{1.445pt}}
\multiput(539.34,337.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(542.84,343){\rule{0.800pt}{1.204pt}}
\multiput(541.34,343.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(545.34,348){\rule{0.800pt}{1.445pt}}
\multiput(544.34,348.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(547.84,354){\rule{0.800pt}{1.204pt}}
\multiput(546.34,354.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(550.34,359){\rule{0.800pt}{1.204pt}}
\multiput(549.34,359.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(552.84,364){\rule{0.800pt}{0.964pt}}
\multiput(551.34,364.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(555.34,368){\rule{0.800pt}{1.204pt}}
\multiput(554.34,368.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(557.34,373){\rule{0.800pt}{0.964pt}}
\multiput(556.34,373.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(559.84,377){\rule{0.800pt}{0.964pt}}
\multiput(558.34,377.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(562.34,381){\rule{0.800pt}{1.204pt}}
\multiput(561.34,381.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(564.84,386){\rule{0.800pt}{0.964pt}}
\multiput(563.34,386.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(567.34,390){\rule{0.800pt}{0.723pt}}
\multiput(566.34,390.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(569.84,393){\rule{0.800pt}{0.964pt}}
\multiput(568.34,393.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(572.34,397){\rule{0.800pt}{0.964pt}}
\multiput(571.34,397.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(574.84,401){\rule{0.800pt}{0.964pt}}
\multiput(573.34,401.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(577.34,405){\rule{0.800pt}{0.964pt}}
\multiput(576.34,405.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(579.34,409){\rule{0.800pt}{0.723pt}}
\multiput(578.34,409.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(581.84,412){\rule{0.800pt}{0.964pt}}
\multiput(580.34,412.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(584.34,416){\rule{0.800pt}{0.723pt}}
\multiput(583.34,416.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(586.84,419){\rule{0.800pt}{0.964pt}}
\multiput(585.34,419.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(589.34,423){\rule{0.800pt}{0.723pt}}
\multiput(588.34,423.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(591.84,426){\rule{0.800pt}{0.964pt}}
\multiput(590.34,426.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(594.34,430){\rule{0.800pt}{0.964pt}}
\multiput(593.34,430.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(596.34,434){\rule{0.800pt}{0.723pt}}
\multiput(595.34,434.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599,436.84){\rule{0.723pt}{0.800pt}}
\multiput(599.00,435.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(601.34,440){\rule{0.800pt}{0.964pt}}
\multiput(600.34,440.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(604,443.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,442.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,447){\rule{0.800pt}{0.723pt}}
\multiput(605.34,447.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(608.84,450){\rule{0.800pt}{0.964pt}}
\multiput(607.34,450.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(611.34,454){\rule{0.800pt}{0.723pt}}
\multiput(610.34,454.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(613.34,457){\rule{0.800pt}{0.723pt}}
\multiput(612.34,457.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(616,459.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,458.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,463){\rule{0.800pt}{0.964pt}}
\multiput(617.34,463.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(621,466.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,465.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.34,470){\rule{0.800pt}{0.723pt}}
\multiput(622.34,470.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626,472.84){\rule{0.723pt}{0.800pt}}
\multiput(626.00,471.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.34,476){\rule{0.800pt}{0.723pt}}
\multiput(627.34,476.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(630.34,479){\rule{0.800pt}{0.723pt}}
\multiput(629.34,479.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(633,481.84){\rule{0.723pt}{0.800pt}}
\multiput(633.00,480.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,485){\rule{0.800pt}{0.723pt}}
\multiput(634.34,485.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638,487.84){\rule{0.723pt}{0.800pt}}
\multiput(638.00,486.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,491){\rule{0.800pt}{0.723pt}}
\multiput(639.34,491.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,493.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,492.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(645.34,497){\rule{0.800pt}{0.723pt}}
\multiput(644.34,497.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(647.34,500){\rule{0.800pt}{0.723pt}}
\multiput(646.34,500.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,502.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,501.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,506){\rule{0.800pt}{0.964pt}}
\multiput(651.34,506.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(655,509.84){\rule{0.723pt}{0.800pt}}
\multiput(655.00,508.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(657.34,513){\rule{0.800pt}{0.723pt}}
\multiput(656.34,513.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(660,515.84){\rule{0.723pt}{0.800pt}}
\multiput(660.00,514.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,519){\rule{0.800pt}{0.723pt}}
\multiput(661.34,519.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(664.34,522){\rule{0.800pt}{0.723pt}}
\multiput(663.34,522.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667,524.84){\rule{0.723pt}{0.800pt}}
\multiput(667.00,523.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(669.34,528){\rule{0.800pt}{0.723pt}}
\multiput(668.34,528.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(672,530.34){\rule{0.723pt}{0.800pt}}
\multiput(672.00,529.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.34,533){\rule{0.800pt}{0.723pt}}
\multiput(673.34,533.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,535.84){\rule{0.723pt}{0.800pt}}
\multiput(677.00,534.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,539){\rule{0.800pt}{0.723pt}}
\multiput(678.34,539.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(682,541.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,540.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(684.34,545){\rule{0.800pt}{0.723pt}}
\multiput(683.34,545.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(686.34,548){\rule{0.800pt}{0.723pt}}
\multiput(685.34,548.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(689,550.84){\rule{0.723pt}{0.800pt}}
\multiput(689.00,549.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(691.34,554){\rule{0.800pt}{0.723pt}}
\multiput(690.34,554.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(694,556.84){\rule{0.723pt}{0.800pt}}
\multiput(694.00,555.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,559.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,558.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,561.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,560.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(701.34,565){\rule{0.800pt}{0.723pt}}
\multiput(700.34,565.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(703.34,568){\rule{0.800pt}{0.723pt}}
\multiput(702.34,568.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(706,570.84){\rule{0.723pt}{0.800pt}}
\multiput(706.00,569.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(708.34,574){\rule{0.800pt}{0.723pt}}
\multiput(707.34,574.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(711,576.84){\rule{0.723pt}{0.800pt}}
\multiput(711.00,575.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(713.34,580){\rule{0.800pt}{0.723pt}}
\multiput(712.34,580.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(716,582.34){\rule{0.723pt}{0.800pt}}
\multiput(716.00,581.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,585){\rule{0.800pt}{0.723pt}}
\multiput(717.34,585.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.34,588){\rule{0.800pt}{0.723pt}}
\multiput(719.34,588.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(723,590.84){\rule{0.723pt}{0.800pt}}
\multiput(723.00,589.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(725.34,594){\rule{0.800pt}{0.723pt}}
\multiput(724.34,594.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(728,596.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,595.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(731,599.34){\rule{0.482pt}{0.800pt}}
\multiput(731.00,598.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(733,601.84){\rule{0.723pt}{0.800pt}}
\multiput(733.00,600.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(735.34,605){\rule{0.800pt}{0.723pt}}
\multiput(734.34,605.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(738,607.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,606.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,609.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,608.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(742.34,613){\rule{0.800pt}{0.723pt}}
\multiput(741.34,613.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(745,615.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,614.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(747.34,619){\rule{0.800pt}{0.723pt}}
\multiput(746.34,619.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(750,621.84){\rule{0.723pt}{0.800pt}}
\multiput(750.00,620.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(753,624.34){\rule{0.482pt}{0.800pt}}
\multiput(753.00,623.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(754.34,627){\rule{0.800pt}{0.723pt}}
\multiput(753.34,627.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,629.84){\rule{0.723pt}{0.800pt}}
\multiput(757.00,628.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(759.34,633){\rule{0.800pt}{0.723pt}}
\multiput(758.34,633.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,635.84){\rule{0.723pt}{0.800pt}}
\multiput(762.00,634.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(765,638.34){\rule{0.482pt}{0.800pt}}
\multiput(765.00,637.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(767,640.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,639.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(769.34,644){\rule{0.800pt}{0.723pt}}
\multiput(768.34,644.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(772,646.34){\rule{0.482pt}{0.800pt}}
\multiput(772.00,645.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,648.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,647.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,652){\rule{0.800pt}{0.723pt}}
\multiput(775.34,652.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779,654.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,653.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(781.34,658){\rule{0.800pt}{0.723pt}}
\multiput(780.34,658.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(784,660.34){\rule{0.723pt}{0.800pt}}
\multiput(784.00,659.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(786.34,663){\rule{0.800pt}{0.723pt}}
\multiput(785.34,663.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(789,665.34){\rule{0.723pt}{0.800pt}}
\multiput(789.00,664.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(791.34,668){\rule{0.800pt}{0.723pt}}
\multiput(790.34,668.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(793.34,671){\rule{0.800pt}{0.723pt}}
\multiput(792.34,671.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,673.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,672.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(798.34,677){\rule{0.800pt}{0.723pt}}
\multiput(797.34,677.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(801,679.34){\rule{0.723pt}{0.800pt}}
\multiput(801.00,678.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(803.34,682){\rule{0.800pt}{0.723pt}}
\multiput(802.34,682.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(806,684.84){\rule{0.723pt}{0.800pt}}
\multiput(806.00,683.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(808.34,688){\rule{0.800pt}{0.723pt}}
\multiput(807.34,688.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(811,690.34){\rule{0.482pt}{0.800pt}}
\multiput(811.00,689.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813,692.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,691.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(816,695.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,694.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,697.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,696.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(820.34,701){\rule{0.800pt}{0.723pt}}
\multiput(819.34,701.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(823,703.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,702.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(825.34,707){\rule{0.800pt}{0.723pt}}
\multiput(824.34,707.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(828,709.34){\rule{0.482pt}{0.800pt}}
\multiput(828.00,708.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(830,711.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,710.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(833,714.34){\rule{0.482pt}{0.800pt}}
\multiput(833.00,713.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835,716.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,715.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,720){\rule{0.800pt}{0.723pt}}
\multiput(836.34,720.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,722.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,721.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(843,725.34){\rule{0.482pt}{0.800pt}}
\multiput(843.00,724.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(844.34,728){\rule{0.800pt}{0.723pt}}
\multiput(843.34,728.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(847,730.34){\rule{0.723pt}{0.800pt}}
\multiput(847.00,729.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,733){\rule{0.800pt}{0.723pt}}
\multiput(848.34,733.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852,735.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,734.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(854.34,739){\rule{0.800pt}{0.723pt}}
\multiput(853.34,739.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857,741.34){\rule{0.723pt}{0.800pt}}
\multiput(857.00,740.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(859.34,744){\rule{0.800pt}{0.723pt}}
\multiput(858.34,744.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(862,746.34){\rule{0.482pt}{0.800pt}}
\multiput(862.00,745.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(864,748.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,747.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(866.34,752){\rule{0.800pt}{0.723pt}}
\multiput(865.34,752.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(869,754.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,753.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(872,757.34){\rule{0.482pt}{0.800pt}}
\multiput(872.00,756.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(874,759.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,758.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(877,762.34){\rule{0.482pt}{0.800pt}}
\multiput(877.00,761.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(878.84,765){\rule{0.800pt}{0.964pt}}
\multiput(877.34,765.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(882,768.34){\rule{0.482pt}{0.800pt}}
\multiput(882.00,767.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(883.34,771){\rule{0.800pt}{0.723pt}}
\multiput(882.34,771.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(886,773.34){\rule{0.723pt}{0.800pt}}
\multiput(886.00,772.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,776){\rule{0.800pt}{0.723pt}}
\multiput(887.34,776.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,778.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,777.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,782){\rule{0.800pt}{0.723pt}}
\multiput(892.34,782.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,784.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,783.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,787){\rule{0.800pt}{0.723pt}}
\multiput(897.34,787.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(901,789.34){\rule{0.482pt}{0.800pt}}
\multiput(901.00,788.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(903,791.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,790.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,795){\rule{0.800pt}{0.723pt}}
\multiput(904.34,795.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,797.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,796.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(911,800.34){\rule{0.482pt}{0.800pt}}
\multiput(911.00,799.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(913,802.84){\rule{0.723pt}{0.800pt}}
\multiput(913.00,801.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(916,805.34){\rule{0.482pt}{0.800pt}}
\multiput(916.00,804.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(917.34,808){\rule{0.800pt}{0.723pt}}
\multiput(916.34,808.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(920,810.84){\rule{0.723pt}{0.800pt}}
\multiput(920.00,809.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(922.34,814){\rule{0.800pt}{0.723pt}}
\multiput(921.34,814.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,816.34){\rule{0.723pt}{0.800pt}}
\multiput(925.00,815.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(928,818.34){\rule{0.482pt}{0.800pt}}
\multiput(928.00,817.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,820.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,819.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(932.34,824){\rule{0.800pt}{0.723pt}}
\multiput(931.34,824.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(934.34,827){\rule{0.800pt}{0.723pt}}
\multiput(933.34,827.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(937,829.34){\rule{0.723pt}{0.800pt}}
\multiput(937.00,828.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(939.34,832){\rule{0.800pt}{0.723pt}}
\multiput(938.34,832.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(942,834.34){\rule{0.723pt}{0.800pt}}
\multiput(942.00,833.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(944.34,837){\rule{0.800pt}{0.723pt}}
\multiput(943.34,837.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(947,839.84){\rule{0.723pt}{0.800pt}}
\multiput(947.00,838.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(949.34,843){\rule{0.800pt}{0.723pt}}
\multiput(948.34,843.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(952,845.34){\rule{0.482pt}{0.800pt}}
\multiput(952.00,844.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(954,847.34){\rule{0.723pt}{0.800pt}}
\multiput(954.00,846.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(956.34,850){\rule{0.800pt}{0.723pt}}
\multiput(955.34,850.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(959,852.84){\rule{0.723pt}{0.800pt}}
\multiput(959.00,851.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(961.34,856){\rule{0.800pt}{0.723pt}}
\multiput(960.34,856.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(964,858.34){\rule{0.723pt}{0.800pt}}
\multiput(964.00,857.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(966.34,861){\rule{0.800pt}{0.723pt}}
\multiput(965.34,861.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(969,863.34){\rule{0.482pt}{0.800pt}}
\multiput(969.00,862.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(971,865.84){\rule{0.723pt}{0.800pt}}
\multiput(971.00,864.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(973.34,869){\rule{0.800pt}{0.723pt}}
\multiput(972.34,869.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(976,871.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,870.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(728,344){\usebox{\plotpoint}}
\put(727.84,344){\rule{0.800pt}{4.336pt}}
\multiput(726.34,344.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(730.34,362){\rule{0.800pt}{3.132pt}}
\multiput(729.34,362.00)(2.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(732.84,375){\rule{0.800pt}{2.650pt}}
\multiput(731.34,375.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(735.34,386){\rule{0.800pt}{2.409pt}}
\multiput(734.34,386.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(737.34,396){\rule{0.800pt}{1.927pt}}
\multiput(736.34,396.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(739.84,404){\rule{0.800pt}{1.927pt}}
\multiput(738.34,404.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(742.34,412){\rule{0.800pt}{1.686pt}}
\multiput(741.34,412.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(744.84,419){\rule{0.800pt}{1.445pt}}
\multiput(743.34,419.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(747.34,425){\rule{0.800pt}{1.686pt}}
\multiput(746.34,425.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(749.84,432){\rule{0.800pt}{1.445pt}}
\multiput(748.34,432.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(752.34,438){\rule{0.800pt}{1.686pt}}
\multiput(751.34,438.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(754.34,445){\rule{0.800pt}{1.445pt}}
\multiput(753.34,445.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(756.84,451){\rule{0.800pt}{1.204pt}}
\multiput(755.34,451.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(759.34,456){\rule{0.800pt}{1.204pt}}
\multiput(758.34,456.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(761.84,461){\rule{0.800pt}{1.445pt}}
\multiput(760.34,461.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(764.34,467){\rule{0.800pt}{1.204pt}}
\multiput(763.34,467.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(766.84,472){\rule{0.800pt}{1.204pt}}
\multiput(765.34,472.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(769.34,477){\rule{0.800pt}{1.204pt}}
\multiput(768.34,477.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(771.34,482){\rule{0.800pt}{1.204pt}}
\multiput(770.34,482.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(773.84,487){\rule{0.800pt}{1.204pt}}
\multiput(772.34,487.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(776.34,492){\rule{0.800pt}{1.204pt}}
\multiput(775.34,492.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(778.84,497){\rule{0.800pt}{0.964pt}}
\multiput(777.34,497.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(781.34,501){\rule{0.800pt}{1.204pt}}
\multiput(780.34,501.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(783.84,506){\rule{0.800pt}{0.964pt}}
\multiput(782.34,506.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(786.34,510){\rule{0.800pt}{0.964pt}}
\multiput(785.34,510.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(788.84,514){\rule{0.800pt}{1.204pt}}
\multiput(787.34,514.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(791.34,519){\rule{0.800pt}{0.964pt}}
\multiput(790.34,519.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(793.34,523){\rule{0.800pt}{0.964pt}}
\multiput(792.34,523.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(795.84,527){\rule{0.800pt}{1.204pt}}
\multiput(794.34,527.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(798.34,532){\rule{0.800pt}{0.723pt}}
\multiput(797.34,532.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(800.84,535){\rule{0.800pt}{0.964pt}}
\multiput(799.34,535.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(803.34,539){\rule{0.800pt}{1.204pt}}
\multiput(802.34,539.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(805.84,544){\rule{0.800pt}{0.964pt}}
\multiput(804.34,544.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(808.34,548){\rule{0.800pt}{0.964pt}}
\multiput(807.34,548.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(810.34,552){\rule{0.800pt}{0.723pt}}
\multiput(809.34,552.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(812.84,555){\rule{0.800pt}{0.964pt}}
\multiput(811.34,555.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(815.34,559){\rule{0.800pt}{0.964pt}}
\multiput(814.34,559.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(817.84,563){\rule{0.800pt}{0.964pt}}
\multiput(816.34,563.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(820.34,567){\rule{0.800pt}{0.964pt}}
\multiput(819.34,567.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(823,570.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,569.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(825.34,574){\rule{0.800pt}{0.964pt}}
\multiput(824.34,574.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(827.34,578){\rule{0.800pt}{0.964pt}}
\multiput(826.34,578.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(829.84,582){\rule{0.800pt}{0.964pt}}
\multiput(828.34,582.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(832.34,586){\rule{0.800pt}{0.964pt}}
\multiput(831.34,586.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(834.84,590){\rule{0.800pt}{0.964pt}}
\multiput(833.34,590.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(837.34,594){\rule{0.800pt}{0.723pt}}
\multiput(836.34,594.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,596.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,595.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,600){\rule{0.800pt}{0.964pt}}
\multiput(841.34,600.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(844.34,604){\rule{0.800pt}{0.964pt}}
\multiput(843.34,604.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(847,607.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,606.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,611){\rule{0.800pt}{0.964pt}}
\multiput(848.34,611.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(851.84,615){\rule{0.800pt}{0.964pt}}
\multiput(850.34,615.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(854.34,619){\rule{0.800pt}{0.723pt}}
\multiput(853.34,619.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(856.84,622){\rule{0.800pt}{0.964pt}}
\multiput(855.34,622.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(859.34,626){\rule{0.800pt}{0.723pt}}
\multiput(858.34,626.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(861.34,629){\rule{0.800pt}{0.964pt}}
\multiput(860.34,629.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(864,632.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,631.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(866.34,636){\rule{0.800pt}{0.723pt}}
\multiput(865.34,636.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(869,638.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,637.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(871.34,642){\rule{0.800pt}{0.964pt}}
\multiput(870.34,642.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(874,645.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,644.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,649){\rule{0.800pt}{0.964pt}}
\multiput(875.34,649.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(879,652.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,651.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,656){\rule{0.800pt}{0.723pt}}
\multiput(880.34,656.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(883.34,659){\rule{0.800pt}{0.964pt}}
\multiput(882.34,659.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(886,662.84){\rule{0.723pt}{0.800pt}}
\multiput(886.00,661.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,666){\rule{0.800pt}{0.964pt}}
\multiput(887.34,666.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(891,669.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,668.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,673){\rule{0.800pt}{0.723pt}}
\multiput(892.34,673.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,675.84){\rule{0.723pt}{0.800pt}}
\multiput(896.00,674.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,679){\rule{0.800pt}{0.964pt}}
\multiput(897.34,679.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(900.34,683){\rule{0.800pt}{0.723pt}}
\multiput(899.34,683.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,685.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,684.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,689){\rule{0.800pt}{0.964pt}}
\multiput(904.34,689.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(908,692.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,691.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,696){\rule{0.800pt}{0.723pt}}
\multiput(909.34,696.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(913,698.84){\rule{0.723pt}{0.800pt}}
\multiput(913.00,697.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(915.34,702){\rule{0.800pt}{0.723pt}}
\multiput(914.34,702.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(917.34,705){\rule{0.800pt}{0.964pt}}
\multiput(916.34,705.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(920,708.84){\rule{0.723pt}{0.800pt}}
\multiput(920.00,707.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(922.34,712){\rule{0.800pt}{0.723pt}}
\multiput(921.34,712.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,714.84){\rule{0.723pt}{0.800pt}}
\multiput(925.00,713.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(927.34,718){\rule{0.800pt}{0.723pt}}
\multiput(926.34,718.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(930,720.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,719.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(932.34,724){\rule{0.800pt}{0.964pt}}
\multiput(931.34,724.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(934.34,728){\rule{0.800pt}{0.723pt}}
\multiput(933.34,728.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(937,730.84){\rule{0.723pt}{0.800pt}}
\multiput(937.00,729.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(939.34,734){\rule{0.800pt}{0.723pt}}
\multiput(938.34,734.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(942,736.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,735.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(944.34,740){\rule{0.800pt}{0.723pt}}
\multiput(943.34,740.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(947,742.84){\rule{0.723pt}{0.800pt}}
\multiput(947.00,741.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(949.34,746){\rule{0.800pt}{0.723pt}}
\multiput(948.34,746.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(951.34,749){\rule{0.800pt}{0.723pt}}
\multiput(950.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(953.84,752){\rule{0.800pt}{0.964pt}}
\multiput(952.34,752.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(956.34,756){\rule{0.800pt}{0.723pt}}
\multiput(955.34,756.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(959,758.84){\rule{0.723pt}{0.800pt}}
\multiput(959.00,757.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(961.34,762){\rule{0.800pt}{0.723pt}}
\multiput(960.34,762.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(964,764.84){\rule{0.723pt}{0.800pt}}
\multiput(964.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(966.34,768){\rule{0.800pt}{0.723pt}}
\multiput(965.34,768.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(968.34,771){\rule{0.800pt}{0.723pt}}
\multiput(967.34,771.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(971,773.84){\rule{0.723pt}{0.800pt}}
\multiput(971.00,772.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(973.34,777){\rule{0.800pt}{0.723pt}}
\multiput(972.34,777.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(976,779.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,778.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(978.34,783){\rule{0.800pt}{0.723pt}}
\multiput(977.34,783.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(981,785.84){\rule{0.723pt}{0.800pt}}
\multiput(981.00,784.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(983.34,789){\rule{0.800pt}{0.723pt}}
\multiput(982.34,789.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(986,791.84){\rule{0.723pt}{0.800pt}}
\multiput(986.00,790.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(988.34,795){\rule{0.800pt}{0.723pt}}
\multiput(987.34,795.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(990.34,798){\rule{0.800pt}{0.723pt}}
\multiput(989.34,798.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(993,800.84){\rule{0.723pt}{0.800pt}}
\multiput(993.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(995.34,804){\rule{0.800pt}{0.723pt}}
\multiput(994.34,804.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(997.84,807){\rule{0.800pt}{0.964pt}}
\multiput(996.34,807.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1000.34,811){\rule{0.800pt}{0.723pt}}
\multiput(999.34,811.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1003,813.84){\rule{0.723pt}{0.800pt}}
\multiput(1003.00,812.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1005.34,817){\rule{0.800pt}{0.723pt}}
\multiput(1004.34,817.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1007.34,820){\rule{0.800pt}{0.723pt}}
\multiput(1006.34,820.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1010,822.84){\rule{0.723pt}{0.800pt}}
\multiput(1010.00,821.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1013,825.34){\rule{0.482pt}{0.800pt}}
\multiput(1013.00,824.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1015,827.84){\rule{0.723pt}{0.800pt}}
\multiput(1015.00,826.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1017.34,831){\rule{0.800pt}{0.723pt}}
\multiput(1016.34,831.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1020,833.84){\rule{0.723pt}{0.800pt}}
\multiput(1020.00,832.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1022.34,837){\rule{0.800pt}{0.723pt}}
\multiput(1021.34,837.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1024.34,840){\rule{0.800pt}{0.723pt}}
\multiput(1023.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1027,842.84){\rule{0.723pt}{0.800pt}}
\multiput(1027.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1029.34,846){\rule{0.800pt}{0.723pt}}
\multiput(1028.34,846.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1032,848.84){\rule{0.723pt}{0.800pt}}
\multiput(1032.00,847.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1034.34,852){\rule{0.800pt}{0.723pt}}
\multiput(1033.34,852.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1037,854.84){\rule{0.723pt}{0.800pt}}
\multiput(1037.00,853.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1039.34,858){\rule{0.800pt}{0.723pt}}
\multiput(1038.34,858.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1041.34,861){\rule{0.800pt}{0.723pt}}
\multiput(1040.34,861.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1044,863.84){\rule{0.723pt}{0.800pt}}
\multiput(1044.00,862.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1047,866.34){\rule{0.482pt}{0.800pt}}
\multiput(1047.00,865.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(1049,868.84){\rule{0.723pt}{0.800pt}}
\multiput(1049.00,867.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1051.34,872){\rule{0.800pt}{0.723pt}}
\multiput(1050.34,872.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1078,389){\usebox{\plotpoint}}
\put(1077.84,389){\rule{0.800pt}{6.023pt}}
\multiput(1076.34,389.00)(3.000,12.500){2}{\rule{0.800pt}{3.011pt}}
\put(1080.34,414){\rule{0.800pt}{4.577pt}}
\multiput(1079.34,414.00)(2.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(1082.84,433){\rule{0.800pt}{3.614pt}}
\multiput(1081.34,433.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(1085.34,448){\rule{0.800pt}{3.132pt}}
\multiput(1084.34,448.00)(2.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1087.84,461){\rule{0.800pt}{3.132pt}}
\multiput(1086.34,461.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1090.34,474){\rule{0.800pt}{2.409pt}}
\multiput(1089.34,474.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1092.84,484){\rule{0.800pt}{2.409pt}}
\multiput(1091.34,484.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1095.34,494){\rule{0.800pt}{2.409pt}}
\multiput(1094.34,494.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1097.34,504){\rule{0.800pt}{2.168pt}}
\multiput(1096.34,504.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1099.84,513){\rule{0.800pt}{2.168pt}}
\multiput(1098.34,513.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1102.34,522){\rule{0.800pt}{1.927pt}}
\multiput(1101.34,522.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1104.84,530){\rule{0.800pt}{1.927pt}}
\multiput(1103.34,530.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1107.34,538){\rule{0.800pt}{1.686pt}}
\multiput(1106.34,538.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1109.84,545){\rule{0.800pt}{1.927pt}}
\multiput(1108.34,545.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1112.34,553){\rule{0.800pt}{1.686pt}}
\multiput(1111.34,553.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1114.34,560){\rule{0.800pt}{1.686pt}}
\multiput(1113.34,560.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1116.84,567){\rule{0.800pt}{1.686pt}}
\multiput(1115.34,567.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1119.34,574){\rule{0.800pt}{1.445pt}}
\multiput(1118.34,574.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1121.84,580){\rule{0.800pt}{1.686pt}}
\multiput(1120.34,580.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1124.34,587){\rule{0.800pt}{1.445pt}}
\multiput(1123.34,587.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1126.84,593){\rule{0.800pt}{1.445pt}}
\multiput(1125.34,593.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1129.34,599){\rule{0.800pt}{1.445pt}}
\multiput(1128.34,599.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1131.34,605){\rule{0.800pt}{1.445pt}}
\multiput(1130.34,605.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1133.84,611){\rule{0.800pt}{1.445pt}}
\multiput(1132.34,611.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1136.34,617){\rule{0.800pt}{1.445pt}}
\multiput(1135.34,617.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1138.84,623){\rule{0.800pt}{1.445pt}}
\multiput(1137.34,623.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1141.34,629){\rule{0.800pt}{1.204pt}}
\multiput(1140.34,629.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1143.84,634){\rule{0.800pt}{1.204pt}}
\multiput(1142.34,634.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1146.34,639){\rule{0.800pt}{1.445pt}}
\multiput(1145.34,639.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1148.34,645){\rule{0.800pt}{1.204pt}}
\multiput(1147.34,645.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1150.84,650){\rule{0.800pt}{1.204pt}}
\multiput(1149.34,650.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1153.34,655){\rule{0.800pt}{1.445pt}}
\multiput(1152.34,655.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1155.84,661){\rule{0.800pt}{1.204pt}}
\multiput(1154.34,661.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1158.34,666){\rule{0.800pt}{1.204pt}}
\multiput(1157.34,666.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1160.84,671){\rule{0.800pt}{1.204pt}}
\multiput(1159.34,671.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1163.34,676){\rule{0.800pt}{1.204pt}}
\multiput(1162.34,676.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1165.34,681){\rule{0.800pt}{1.204pt}}
\multiput(1164.34,681.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1167.84,686){\rule{0.800pt}{1.204pt}}
\multiput(1166.34,686.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1170.34,691){\rule{0.800pt}{1.204pt}}
\multiput(1169.34,691.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1172.84,696){\rule{0.800pt}{1.204pt}}
\multiput(1171.34,696.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1175.34,701){\rule{0.800pt}{0.964pt}}
\multiput(1174.34,701.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1177.84,705){\rule{0.800pt}{1.204pt}}
\multiput(1176.34,705.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1180.34,710){\rule{0.800pt}{0.964pt}}
\multiput(1179.34,710.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1182.84,714){\rule{0.800pt}{1.445pt}}
\multiput(1181.34,714.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1185.34,720){\rule{0.800pt}{0.964pt}}
\multiput(1184.34,720.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1187.34,724){\rule{0.800pt}{1.204pt}}
\multiput(1186.34,724.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1189.84,729){\rule{0.800pt}{0.964pt}}
\multiput(1188.34,729.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1192.34,733){\rule{0.800pt}{0.964pt}}
\multiput(1191.34,733.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1194.84,737){\rule{0.800pt}{1.204pt}}
\multiput(1193.34,737.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1197.34,742){\rule{0.800pt}{0.964pt}}
\multiput(1196.34,742.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1199.84,746){\rule{0.800pt}{1.204pt}}
\multiput(1198.34,746.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1202.34,751){\rule{0.800pt}{1.204pt}}
\multiput(1201.34,751.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1204.34,756){\rule{0.800pt}{0.723pt}}
\multiput(1203.34,756.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1206.84,759){\rule{0.800pt}{1.204pt}}
\multiput(1205.34,759.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1209.34,764){\rule{0.800pt}{1.204pt}}
\multiput(1208.34,764.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1212,768.84){\rule{0.723pt}{0.800pt}}
\multiput(1212.00,767.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1214.34,772){\rule{0.800pt}{1.204pt}}
\multiput(1213.34,772.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1216.84,777){\rule{0.800pt}{0.964pt}}
\multiput(1215.34,777.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1219.34,781){\rule{0.800pt}{0.964pt}}
\multiput(1218.34,781.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1221.34,785){\rule{0.800pt}{0.964pt}}
\multiput(1220.34,785.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1223.84,789){\rule{0.800pt}{1.204pt}}
\multiput(1222.34,789.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1226.34,794){\rule{0.800pt}{0.964pt}}
\multiput(1225.34,794.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1228.84,798){\rule{0.800pt}{0.964pt}}
\multiput(1227.34,798.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1231.34,802){\rule{0.800pt}{0.964pt}}
\multiput(1230.34,802.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1233.84,806){\rule{0.800pt}{0.964pt}}
\multiput(1232.34,806.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1236.34,810){\rule{0.800pt}{0.964pt}}
\multiput(1235.34,810.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1238.34,814){\rule{0.800pt}{0.964pt}}
\multiput(1237.34,814.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1240.84,818){\rule{0.800pt}{0.964pt}}
\multiput(1239.34,818.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1243.34,822){\rule{0.800pt}{0.964pt}}
\multiput(1242.34,822.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1245.84,826){\rule{0.800pt}{0.964pt}}
\multiput(1244.34,826.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1248.34,830){\rule{0.800pt}{0.964pt}}
\multiput(1247.34,830.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1250.84,834){\rule{0.800pt}{0.964pt}}
\multiput(1249.34,834.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1253.34,838){\rule{0.800pt}{0.964pt}}
\multiput(1252.34,838.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1255.34,842){\rule{0.800pt}{0.964pt}}
\multiput(1254.34,842.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1258,845.84){\rule{0.723pt}{0.800pt}}
\multiput(1258.00,844.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1260.34,849){\rule{0.800pt}{0.964pt}}
\multiput(1259.34,849.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1262.84,853){\rule{0.800pt}{1.204pt}}
\multiput(1261.34,853.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1265.34,858){\rule{0.800pt}{0.964pt}}
\multiput(1264.34,858.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1267.84,862){\rule{0.800pt}{0.964pt}}
\multiput(1266.34,862.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1270.34,866){\rule{0.800pt}{0.723pt}}
\multiput(1269.34,866.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1272.34,869){\rule{0.800pt}{0.964pt}}
\multiput(1271.34,869.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,178){\usebox{\plotpoint}}
\put(220.00,178.00){\usebox{\plotpoint}}
\put(240.76,178.00){\usebox{\plotpoint}}
\multiput(245,178)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.50,178.37){\usebox{\plotpoint}}
\multiput(269,179)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.22,179.00){\usebox{\plotpoint}}
\put(302.95,179.75){\usebox{\plotpoint}}
\multiput(306,180)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(323.65,181.00){\usebox{\plotpoint}}
\multiput(331,181)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(344.36,182.11){\usebox{\plotpoint}}
\put(365.05,183.84){\usebox{\plotpoint}}
\multiput(367,184)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(385.74,185.48){\usebox{\plotpoint}}
\multiput(392,186)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(406.42,187.19){\usebox{\plotpoint}}
\put(427.11,188.84){\usebox{\plotpoint}}
\multiput(429,189)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(447.79,190.57){\usebox{\plotpoint}}
\multiput(453,191)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(468.37,193.20){\usebox{\plotpoint}}
\put(489.05,194.92){\usebox{\plotpoint}}
\multiput(490,195)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(509.63,197.55){\usebox{\plotpoint}}
\multiput(515,198)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(530.19,200.27){\usebox{\plotpoint}}
\put(550.78,202.81){\usebox{\plotpoint}}
\multiput(552,203)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(571.33,205.61){\usebox{\plotpoint}}
\multiput(576,206)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(591.86,208.59){\usebox{\plotpoint}}
\put(612.46,210.96){\usebox{\plotpoint}}
\multiput(613,211)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(632.96,214.22){\usebox{\plotpoint}}
\multiput(638,215)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(653.48,217.29){\usebox{\plotpoint}}
\multiput(662,218)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(674.04,220.01){\usebox{\plotpoint}}
\put(694.54,223.26){\usebox{\plotpoint}}
\multiput(699,224)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(715.02,226.62){\usebox{\plotpoint}}
\put(735.51,229.92){\usebox{\plotpoint}}
\multiput(736,230)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(755.98,233.33){\usebox{\plotpoint}}
\multiput(760,234)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(776.52,236.29){\usebox{\plotpoint}}
\multiput(785,237)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(797.08,239.01){\usebox{\plotpoint}}
\put(817.58,242.26){\usebox{\plotpoint}}
\multiput(822,243)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(838.05,245.67){\usebox{\plotpoint}}
\put(858.55,248.93){\usebox{\plotpoint}}
\multiput(859,249)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(878.82,253.30){\usebox{\plotpoint}}
\multiput(883,254)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(899.32,256.55){\usebox{\plotpoint}}
\put(919.79,259.97){\usebox{\plotpoint}}
\multiput(920,260)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(940.28,263.27){\usebox{\plotpoint}}
\multiput(945,264)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(960.76,266.63){\usebox{\plotpoint}}
\put(981.26,269.89){\usebox{\plotpoint}}
\multiput(982,270)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1001.74,273.29){\usebox{\plotpoint}}
\multiput(1006,274)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1022.02,277.62){\usebox{\plotpoint}}
\put(1042.51,280.92){\usebox{\plotpoint}}
\multiput(1043,281)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1063.00,284.23){\usebox{\plotpoint}}
\multiput(1068,285)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1083.48,287.58){\usebox{\plotpoint}}
\put(1103.95,290.99){\usebox{\plotpoint}}
\multiput(1104,291)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1124.27,295.21){\usebox{\plotpoint}}
\multiput(1129,296)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1144.74,298.62){\usebox{\plotpoint}}
\put(1165.24,301.88){\usebox{\plotpoint}}
\multiput(1166,302)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1185.58,305.90){\usebox{\plotpoint}}
\multiput(1190,307)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1206.01,309.50){\usebox{\plotpoint}}
\put(1226.48,312.91){\usebox{\plotpoint}}
\multiput(1227,313)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1246.86,316.81){\usebox{\plotpoint}}
\multiput(1252,318)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1267.27,320.54){\usebox{\plotpoint}}
\put(1287.76,323.81){\usebox{\plotpoint}}
\multiput(1289,324)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1308.24,327.21){\usebox{\plotpoint}}
\multiput(1313,328)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1328.52,331.54){\usebox{\plotpoint}}
\put(1349.01,334.84){\usebox{\plotpoint}}
\multiput(1350,335)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1369.39,338.71){\usebox{\plotpoint}}
\multiput(1375,340)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1389.80,342.47){\usebox{\plotpoint}}
\put(1410.27,345.88){\usebox{\plotpoint}}
\multiput(1411,346)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1430.66,349.66){\usebox{\plotpoint}}
\put(1436,351){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(529,280){\usebox{\plotpoint}}
\put(528.34,251){\rule{0.800pt}{5.782pt}}
\multiput(527.34,263.00)(2.000,-12.000){2}{\rule{0.800pt}{2.891pt}}
\put(530.84,238){\rule{0.800pt}{3.132pt}}
\multiput(529.34,244.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(533.34,228){\rule{0.800pt}{2.409pt}}
\multiput(532.34,233.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(535.84,219){\rule{0.800pt}{2.168pt}}
\multiput(534.34,223.50)(3.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(538.34,211){\rule{0.800pt}{1.927pt}}
\multiput(537.34,215.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(540.34,202){\rule{0.800pt}{2.168pt}}
\multiput(539.34,206.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(542.84,194){\rule{0.800pt}{1.927pt}}
\multiput(541.34,198.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(545.34,185){\rule{0.800pt}{2.168pt}}
\multiput(544.34,189.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(547.84,175){\rule{0.800pt}{2.409pt}}
\multiput(546.34,180.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(550.34,164){\rule{0.800pt}{2.650pt}}
\multiput(549.34,169.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(552.84,150){\rule{0.800pt}{3.373pt}}
\multiput(551.34,157.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(555.34,129){\rule{0.800pt}{5.059pt}}
\multiput(554.34,139.50)(2.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(529.0,275.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(728,344){\usebox{\plotpoint}}
\put(727.84,252){\rule{0.800pt}{5.541pt}}
\multiput(726.34,263.50)(3.000,-11.500){2}{\rule{0.800pt}{2.770pt}}
\put(730.34,234){\rule{0.800pt}{4.336pt}}
\multiput(729.34,243.00)(2.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(732.84,216){\rule{0.800pt}{4.336pt}}
\multiput(731.34,225.00)(3.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(735.34,198){\rule{0.800pt}{4.336pt}}
\multiput(734.34,207.00)(2.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(737.34,177){\rule{0.800pt}{5.059pt}}
\multiput(736.34,187.50)(2.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(739.84,149){\rule{0.800pt}{6.745pt}}
\multiput(738.34,163.00)(3.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(728.0,275.0){\rule[-0.400pt]{0.800pt}{16.622pt}}
\put(1078,389){\usebox{\plotpoint}}
\put(1077.84,215){\rule{0.800pt}{11.081pt}}
\multiput(1076.34,238.00)(3.000,-23.000){2}{\rule{0.800pt}{5.541pt}}
\put(1080.34,155){\rule{0.800pt}{14.454pt}}
\multiput(1079.34,185.00)(2.000,-30.000){2}{\rule{0.800pt}{7.227pt}}
\put(1078.0,261.0){\rule[-0.400pt]{0.800pt}{30.835pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(731,113){\usebox{\plotpoint}}
\put(731.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(731,113){\circle*{12}}
\put(731,151){\circle*{12}}
\put(731,189){\circle*{12}}
\put(731,228){\circle*{12}}
\put(731,266){\circle*{12}}
\put(731,304){\circle*{12}}
\put(731,342){\circle*{12}}
\put(731,380){\circle*{12}}
\put(731,419){\circle*{12}}
\put(731,457){\circle*{12}}
\put(731,495){\circle*{12}}
\put(731,533){\circle*{12}}
\put(731,571){\circle*{12}}
\put(731,610){\circle*{12}}
\put(731,648){\circle*{12}}
\put(731,686){\circle*{12}}
\put(731,724){\circle*{12}}
\put(731,762){\circle*{12}}
\put(731,801){\circle*{12}}
\put(731,839){\circle*{12}}
\put(731,877){\circle*{12}}
\end{picture}


==> fig-stop-u1-50.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{D}$ [GeV]}}
\put(828,23){\makebox(0,0){$m_F$[GeV]}}
\put(1314,189){\makebox(0,0)[r]{$m_{\tilde \tau}< 70$ GeV}}
\put(317,304){\makebox(0,0)[r]{0.09}}
\put(463,266){\makebox(0,0)[r]{0.2}}
\put(755,411){\makebox(0,0)[r]{0.5}}
\put(950,419){\makebox(0,0)[r]{1.0}}
\put(1314,571){\makebox(0,0)[r]{1.5}}
\put(877,839){\makebox(0,0)[r]{$m_A < 88$ GeV $\leftarrow$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(222,220){\usebox{\plotpoint}}
\put(230,218.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,218.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(222.0,220.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(244,219.84){\rule{0.723pt}{0.800pt}}
\multiput(244.00,219.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(247,220.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,220.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(232.0,221.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(252,221.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,221.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,222.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,222.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249.0,223.0){\usebox{\plotpoint}}
\put(261,223.84){\rule{0.723pt}{0.800pt}}
\multiput(261.00,223.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(264,224.84){\rule{0.482pt}{0.800pt}}
\multiput(264.00,224.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,225.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,225.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(256.0,225.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(271,227.34){\rule{0.723pt}{0.800pt}}
\multiput(271.00,226.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(274,228.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,228.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.0,228.0){\usebox{\plotpoint}}
\put(278,230.34){\rule{0.723pt}{0.800pt}}
\multiput(278.00,229.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(281,231.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,231.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283,232.84){\rule{0.723pt}{0.800pt}}
\multiput(283.00,232.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,233.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,233.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,235.34){\rule{0.723pt}{0.800pt}}
\multiput(288.00,234.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,236.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,236.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,237.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,237.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,238.84){\rule{0.723pt}{0.800pt}}
\multiput(295.00,238.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(298,240.34){\rule{0.482pt}{0.800pt}}
\multiput(298.00,239.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(300,241.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,241.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303,243.34){\rule{0.482pt}{0.800pt}}
\multiput(303.00,242.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(305,244.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,244.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,246.34){\rule{0.482pt}{0.800pt}}
\multiput(308.00,245.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,248.34){\rule{0.482pt}{0.800pt}}
\multiput(310.00,247.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,249.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,249.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,251.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,253.34){\rule{0.723pt}{0.800pt}}
\multiput(317.00,252.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,254.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,254.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322,256.84){\rule{0.723pt}{0.800pt}}
\multiput(322.00,255.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(325,258.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,258.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(327,260.34){\rule{0.482pt}{0.800pt}}
\multiput(327.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,262.34){\rule{0.723pt}{0.800pt}}
\multiput(329.00,261.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(332,264.34){\rule{0.482pt}{0.800pt}}
\multiput(332.00,263.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,266.34){\rule{0.723pt}{0.800pt}}
\multiput(334.00,265.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(337,268.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,267.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,270.34){\rule{0.723pt}{0.800pt}}
\multiput(339.00,269.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(342,272.34){\rule{0.482pt}{0.800pt}}
\multiput(342.00,271.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(344,274.34){\rule{0.482pt}{0.800pt}}
\multiput(344.00,273.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,276.34){\rule{0.723pt}{0.800pt}}
\multiput(346.00,275.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(349,278.34){\rule{0.482pt}{0.800pt}}
\multiput(349.00,277.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(351,280.34){\rule{0.723pt}{0.800pt}}
\multiput(351.00,279.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(353.34,283){\rule{0.800pt}{0.723pt}}
\multiput(352.34,283.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(356,284.84){\rule{0.723pt}{0.800pt}}
\multiput(356.00,284.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(359,286.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,285.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(360.34,289){\rule{0.800pt}{0.723pt}}
\multiput(359.34,289.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363,291.34){\rule{0.723pt}{0.800pt}}
\multiput(363.00,290.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(366,293.34){\rule{0.482pt}{0.800pt}}
\multiput(366.00,292.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(368,295.84){\rule{0.723pt}{0.800pt}}
\multiput(368.00,294.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(371,298.34){\rule{0.482pt}{0.800pt}}
\multiput(371.00,297.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(373,300.34){\rule{0.723pt}{0.800pt}}
\multiput(373.00,299.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(375.34,303){\rule{0.800pt}{0.723pt}}
\multiput(374.34,303.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(378,305.34){\rule{0.723pt}{0.800pt}}
\multiput(378.00,304.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(381,306.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,306.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(382.34,309){\rule{0.800pt}{0.723pt}}
\multiput(381.34,309.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(385,311.84){\rule{0.723pt}{0.800pt}}
\multiput(385.00,310.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(388,314.34){\rule{0.482pt}{0.800pt}}
\multiput(388.00,313.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,316.34){\rule{0.723pt}{0.800pt}}
\multiput(390.00,315.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(392.34,319){\rule{0.800pt}{0.723pt}}
\multiput(391.34,319.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(395,321.34){\rule{0.723pt}{0.800pt}}
\multiput(395.00,320.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(398,323.34){\rule{0.482pt}{0.800pt}}
\multiput(398.00,322.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,325.34){\rule{0.482pt}{0.800pt}}
\multiput(400.00,324.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(402,327.84){\rule{0.723pt}{0.800pt}}
\multiput(402.00,326.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(405,330.34){\rule{0.482pt}{0.800pt}}
\multiput(405.00,329.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,332.34){\rule{0.723pt}{0.800pt}}
\multiput(407.00,331.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(409.34,335){\rule{0.800pt}{0.723pt}}
\multiput(408.34,335.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412,337.34){\rule{0.723pt}{0.800pt}}
\multiput(412.00,336.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(414.34,340){\rule{0.800pt}{0.723pt}}
\multiput(413.34,340.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(417,342.34){\rule{0.482pt}{0.800pt}}
\multiput(417.00,341.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(419,344.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,343.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,347.34){\rule{0.482pt}{0.800pt}}
\multiput(422.00,346.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(424,349.34){\rule{0.723pt}{0.800pt}}
\multiput(424.00,348.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(427,351.34){\rule{0.482pt}{0.800pt}}
\multiput(427.00,350.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,353.84){\rule{0.723pt}{0.800pt}}
\multiput(429.00,352.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(431.34,357){\rule{0.800pt}{0.723pt}}
\multiput(430.34,357.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(434,359.34){\rule{0.482pt}{0.800pt}}
\multiput(434.00,358.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,361.34){\rule{0.723pt}{0.800pt}}
\multiput(436.00,360.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(438.34,364){\rule{0.800pt}{0.723pt}}
\multiput(437.34,364.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(441,366.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,365.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(444,369.34){\rule{0.482pt}{0.800pt}}
\multiput(444.00,368.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(446,371.34){\rule{0.723pt}{0.800pt}}
\multiput(446.00,370.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(448.34,374){\rule{0.800pt}{0.723pt}}
\multiput(447.34,374.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(451,376.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,375.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,378.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,377.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,381.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,380.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,383.84){\rule{0.723pt}{0.800pt}}
\multiput(458.00,382.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,386.34){\rule{0.482pt}{0.800pt}}
\multiput(461.00,385.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,388.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,387.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,391.34){\rule{0.482pt}{0.800pt}}
\multiput(466.00,390.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(468,393.34){\rule{0.482pt}{0.800pt}}
\multiput(468.00,392.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,395.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,394.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(472.34,399){\rule{0.800pt}{0.723pt}}
\multiput(471.34,399.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(475,401.34){\rule{0.723pt}{0.800pt}}
\multiput(475.00,400.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(478,403.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,402.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,405.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,404.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(482.34,409){\rule{0.800pt}{0.723pt}}
\multiput(481.34,409.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(485,411.34){\rule{0.723pt}{0.800pt}}
\multiput(485.00,410.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,413.34){\rule{0.482pt}{0.800pt}}
\multiput(488.00,412.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.34,416){\rule{0.800pt}{0.723pt}}
\multiput(488.34,416.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(492,418.84){\rule{0.723pt}{0.800pt}}
\multiput(492.00,417.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(495,421.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,420.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,423.84){\rule{0.723pt}{0.800pt}}
\multiput(497.00,422.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(500,426.34){\rule{0.482pt}{0.800pt}}
\multiput(500.00,425.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,428.84){\rule{0.723pt}{0.800pt}}
\multiput(502.00,427.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(504.34,432){\rule{0.800pt}{0.723pt}}
\multiput(503.34,432.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(507,434.34){\rule{0.482pt}{0.800pt}}
\multiput(507.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,436.34){\rule{0.723pt}{0.800pt}}
\multiput(509.00,435.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,439){\rule{0.800pt}{0.723pt}}
\multiput(510.34,439.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(514,441.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,440.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(517,444.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,443.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,446.34){\rule{0.723pt}{0.800pt}}
\multiput(519.00,445.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(521.34,449){\rule{0.800pt}{0.723pt}}
\multiput(520.34,449.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(523.34,452){\rule{0.800pt}{0.723pt}}
\multiput(522.34,452.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(526,454.34){\rule{0.723pt}{0.800pt}}
\multiput(526.00,453.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(528.34,457){\rule{0.800pt}{0.723pt}}
\multiput(527.34,457.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(531,459.34){\rule{0.723pt}{0.800pt}}
\multiput(531.00,458.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(534,461.34){\rule{0.482pt}{0.800pt}}
\multiput(534.00,460.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,463.84){\rule{0.723pt}{0.800pt}}
\multiput(536.00,462.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(538.34,467){\rule{0.800pt}{0.723pt}}
\multiput(537.34,467.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(541,469.34){\rule{0.482pt}{0.800pt}}
\multiput(541.00,468.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(543,471.84){\rule{0.723pt}{0.800pt}}
\multiput(543.00,470.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(546,474.34){\rule{0.482pt}{0.800pt}}
\multiput(546.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,476.84){\rule{0.723pt}{0.800pt}}
\multiput(548.00,475.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(550.34,480){\rule{0.800pt}{0.723pt}}
\multiput(549.34,480.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(553,482.34){\rule{0.723pt}{0.800pt}}
\multiput(553.00,481.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(556,484.34){\rule{0.482pt}{0.800pt}}
\multiput(556.00,483.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.34,487){\rule{0.800pt}{0.723pt}}
\multiput(556.34,487.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(560,489.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,488.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(562.34,493){\rule{0.800pt}{0.723pt}}
\multiput(561.34,493.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(565,495.34){\rule{0.723pt}{0.800pt}}
\multiput(565.00,494.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(568,497.34){\rule{0.482pt}{0.800pt}}
\multiput(568.00,496.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,499.84){\rule{0.723pt}{0.800pt}}
\multiput(570.00,498.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(572.34,503){\rule{0.800pt}{0.723pt}}
\multiput(571.34,503.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,505.34){\rule{0.723pt}{0.800pt}}
\multiput(575.00,504.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(577.34,508){\rule{0.800pt}{0.723pt}}
\multiput(576.34,508.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(580,510.34){\rule{0.482pt}{0.800pt}}
\multiput(580.00,509.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(582,512.84){\rule{0.723pt}{0.800pt}}
\multiput(582.00,511.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.34,516){\rule{0.800pt}{0.723pt}}
\multiput(583.34,516.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(587,518.34){\rule{0.723pt}{0.800pt}}
\multiput(587.00,517.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(590,520.34){\rule{0.482pt}{0.800pt}}
\multiput(590.00,519.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(592,522.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,521.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(594.34,526){\rule{0.800pt}{0.723pt}}
\multiput(593.34,526.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(596.34,529){\rule{0.800pt}{0.723pt}}
\multiput(595.34,529.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599,531.34){\rule{0.723pt}{0.800pt}}
\multiput(599.00,530.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,533.34){\rule{0.482pt}{0.800pt}}
\multiput(602.00,532.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,535.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,534.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,539){\rule{0.800pt}{0.723pt}}
\multiput(605.34,539.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609,541.34){\rule{0.723pt}{0.800pt}}
\multiput(609.00,540.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(611.34,544){\rule{0.800pt}{0.723pt}}
\multiput(610.34,544.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(614,546.34){\rule{0.482pt}{0.800pt}}
\multiput(614.00,545.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(616,548.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,547.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,552){\rule{0.800pt}{0.723pt}}
\multiput(617.34,552.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(621,554.34){\rule{0.723pt}{0.800pt}}
\multiput(621.00,553.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.34,557){\rule{0.800pt}{0.723pt}}
\multiput(622.34,557.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626,559.34){\rule{0.723pt}{0.800pt}}
\multiput(626.00,558.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.34,562){\rule{0.800pt}{0.723pt}}
\multiput(627.34,562.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(630.34,565){\rule{0.800pt}{0.723pt}}
\multiput(629.34,565.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(633,567.34){\rule{0.723pt}{0.800pt}}
\multiput(633.00,566.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,570){\rule{0.800pt}{0.723pt}}
\multiput(634.34,570.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638,572.34){\rule{0.723pt}{0.800pt}}
\multiput(638.00,571.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,575){\rule{0.800pt}{0.723pt}}
\multiput(639.34,575.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,577.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,576.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(646,580.34){\rule{0.482pt}{0.800pt}}
\multiput(646.00,579.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(647.34,583){\rule{0.800pt}{0.723pt}}
\multiput(646.34,583.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,585.34){\rule{0.723pt}{0.800pt}}
\multiput(650.00,584.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,588){\rule{0.800pt}{0.723pt}}
\multiput(651.34,588.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(655,590.84){\rule{0.723pt}{0.800pt}}
\multiput(655.00,589.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(658,593.34){\rule{0.482pt}{0.800pt}}
\multiput(658.00,592.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,595.34){\rule{0.723pt}{0.800pt}}
\multiput(660.00,594.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,598){\rule{0.800pt}{0.723pt}}
\multiput(661.34,598.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(665,600.34){\rule{0.482pt}{0.800pt}}
\multiput(665.00,599.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(666.84,603){\rule{0.800pt}{0.964pt}}
\multiput(665.34,603.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(670,606.34){\rule{0.482pt}{0.800pt}}
\multiput(670.00,605.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(672,608.34){\rule{0.723pt}{0.800pt}}
\multiput(672.00,607.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.34,611){\rule{0.800pt}{0.723pt}}
\multiput(673.34,611.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,613.34){\rule{0.723pt}{0.800pt}}
\multiput(677.00,612.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,616){\rule{0.800pt}{0.964pt}}
\multiput(678.34,616.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(682,619.34){\rule{0.723pt}{0.800pt}}
\multiput(682.00,618.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(685,621.34){\rule{0.482pt}{0.800pt}}
\multiput(685.00,620.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(686.34,624){\rule{0.800pt}{0.723pt}}
\multiput(685.34,624.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(689,626.34){\rule{0.723pt}{0.800pt}}
\multiput(689.00,625.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(691.34,629){\rule{0.800pt}{0.964pt}}
\multiput(690.34,629.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(694,632.34){\rule{0.723pt}{0.800pt}}
\multiput(694.00,631.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,634.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,633.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,636.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,635.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,639.34){\rule{0.482pt}{0.800pt}}
\multiput(702.00,638.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(703.34,642){\rule{0.800pt}{0.964pt}}
\multiput(702.34,642.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(706,645.34){\rule{0.723pt}{0.800pt}}
\multiput(706.00,644.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,647.34){\rule{0.482pt}{0.800pt}}
\multiput(709.00,646.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(711,649.84){\rule{0.723pt}{0.800pt}}
\multiput(711.00,648.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(714,652.34){\rule{0.482pt}{0.800pt}}
\multiput(714.00,651.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(716,654.84){\rule{0.723pt}{0.800pt}}
\multiput(716.00,653.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,658){\rule{0.800pt}{0.723pt}}
\multiput(717.34,658.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(721,660.34){\rule{0.482pt}{0.800pt}}
\multiput(721.00,659.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(723,662.84){\rule{0.723pt}{0.800pt}}
\multiput(723.00,661.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(726,665.34){\rule{0.482pt}{0.800pt}}
\multiput(726.00,664.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(728,667.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,666.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(730.34,671){\rule{0.800pt}{0.723pt}}
\multiput(729.34,671.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(733,673.34){\rule{0.723pt}{0.800pt}}
\multiput(733.00,672.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(735.34,676){\rule{0.800pt}{0.723pt}}
\multiput(734.34,676.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(738,678.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,677.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,680.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,679.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(742.34,684){\rule{0.800pt}{0.723pt}}
\multiput(741.34,684.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(745,686.34){\rule{0.723pt}{0.800pt}}
\multiput(745.00,685.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(747.34,689){\rule{0.800pt}{0.723pt}}
\multiput(746.34,689.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(750,691.34){\rule{0.723pt}{0.800pt}}
\multiput(750.00,690.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(752.34,694){\rule{0.800pt}{0.723pt}}
\multiput(751.34,694.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(754.34,697){\rule{0.800pt}{0.723pt}}
\multiput(753.34,697.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,699.34){\rule{0.723pt}{0.800pt}}
\multiput(757.00,698.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(759.34,702){\rule{0.800pt}{0.723pt}}
\multiput(758.34,702.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,704.34){\rule{0.723pt}{0.800pt}}
\multiput(762.00,703.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(764.34,707){\rule{0.800pt}{0.723pt}}
\multiput(763.34,707.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(767,709.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,708.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(770,712.34){\rule{0.482pt}{0.800pt}}
\multiput(770.00,711.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(771.34,715){\rule{0.800pt}{0.723pt}}
\multiput(770.34,715.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774,717.34){\rule{0.723pt}{0.800pt}}
\multiput(774.00,716.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,720){\rule{0.800pt}{0.723pt}}
\multiput(775.34,720.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779,722.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,721.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(782,725.34){\rule{0.482pt}{0.800pt}}
\multiput(782.00,724.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,727.84){\rule{0.723pt}{0.800pt}}
\multiput(784.00,726.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(787,730.34){\rule{0.482pt}{0.800pt}}
\multiput(787.00,729.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,732.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,731.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(791.34,736){\rule{0.800pt}{0.723pt}}
\multiput(790.34,736.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(793.34,739){\rule{0.800pt}{0.723pt}}
\multiput(792.34,739.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,741.34){\rule{0.723pt}{0.800pt}}
\multiput(796.00,740.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(799,743.34){\rule{0.482pt}{0.800pt}}
\multiput(799.00,742.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(801,745.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,744.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(803.34,749){\rule{0.800pt}{0.723pt}}
\multiput(802.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(806,751.84){\rule{0.723pt}{0.800pt}}
\multiput(806.00,750.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(809,754.34){\rule{0.482pt}{0.800pt}}
\multiput(809.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(811,756.34){\rule{0.482pt}{0.800pt}}
\multiput(811.00,755.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813,758.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,757.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(815.34,762){\rule{0.800pt}{0.723pt}}
\multiput(814.34,762.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(818,764.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(821,767.34){\rule{0.482pt}{0.800pt}}
\multiput(821.00,766.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(823,769.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,768.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(826,772.34){\rule{0.482pt}{0.800pt}}
\multiput(826.00,771.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(827.34,775){\rule{0.800pt}{0.723pt}}
\multiput(826.34,775.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830,777.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,776.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(833,780.34){\rule{0.482pt}{0.800pt}}
\multiput(833.00,779.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835,782.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,781.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(838,785.34){\rule{0.482pt}{0.800pt}}
\multiput(838.00,784.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(840,787.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,786.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,791){\rule{0.800pt}{0.723pt}}
\multiput(841.34,791.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(845,793.34){\rule{0.482pt}{0.800pt}}
\multiput(845.00,792.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847,795.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,794.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(850,798.34){\rule{0.482pt}{0.800pt}}
\multiput(850.00,797.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(852,800.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(854.34,804){\rule{0.800pt}{0.723pt}}
\multiput(853.34,804.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857,806.34){\rule{0.723pt}{0.800pt}}
\multiput(857.00,805.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(859.34,809){\rule{0.800pt}{0.723pt}}
\multiput(858.34,809.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(862,811.34){\rule{0.482pt}{0.800pt}}
\multiput(862.00,810.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(864,813.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,812.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(866.34,817){\rule{0.800pt}{0.723pt}}
\multiput(865.34,817.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(869,819.34){\rule{0.723pt}{0.800pt}}
\multiput(869.00,818.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(871.34,822){\rule{0.800pt}{0.723pt}}
\multiput(870.34,822.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(874,824.34){\rule{0.723pt}{0.800pt}}
\multiput(874.00,823.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,827){\rule{0.800pt}{0.723pt}}
\multiput(875.34,827.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,829.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,828.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,833){\rule{0.800pt}{0.723pt}}
\multiput(880.34,833.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(884,835.34){\rule{0.482pt}{0.800pt}}
\multiput(884.00,834.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(886,837.34){\rule{0.723pt}{0.800pt}}
\multiput(886.00,836.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,840){\rule{0.800pt}{0.723pt}}
\multiput(887.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,842.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,846){\rule{0.800pt}{0.723pt}}
\multiput(892.34,846.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,848.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,847.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(899,850.34){\rule{0.482pt}{0.800pt}}
\multiput(899.00,849.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(900.34,853){\rule{0.800pt}{0.723pt}}
\multiput(899.34,853.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,855.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,854.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,859){\rule{0.800pt}{0.723pt}}
\multiput(904.34,859.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,861.34){\rule{0.723pt}{0.800pt}}
\multiput(908.00,860.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,864){\rule{0.800pt}{0.723pt}}
\multiput(909.34,864.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(913,866.34){\rule{0.723pt}{0.800pt}}
\multiput(913.00,865.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(915.34,869){\rule{0.800pt}{0.723pt}}
\multiput(914.34,869.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(917.34,872){\rule{0.800pt}{0.723pt}}
\multiput(916.34,872.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(276.0,231.0){\usebox{\plotpoint}}
\put(373,210){\usebox{\plotpoint}}
\put(372.84,210){\rule{0.800pt}{2.168pt}}
\multiput(371.34,210.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(375.34,219){\rule{0.800pt}{1.686pt}}
\multiput(374.34,219.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(377.84,226){\rule{0.800pt}{1.445pt}}
\multiput(376.34,226.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(380.34,232){\rule{0.800pt}{1.445pt}}
\multiput(379.34,232.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(382.34,238){\rule{0.800pt}{0.964pt}}
\multiput(381.34,238.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(384.84,242){\rule{0.800pt}{1.204pt}}
\multiput(383.34,242.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(387.34,247){\rule{0.800pt}{0.964pt}}
\multiput(386.34,247.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(389.84,251){\rule{0.800pt}{0.964pt}}
\multiput(388.34,251.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(392.34,255){\rule{0.800pt}{0.964pt}}
\multiput(391.34,255.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(394.84,259){\rule{0.800pt}{0.964pt}}
\multiput(393.34,259.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(397.34,263){\rule{0.800pt}{0.964pt}}
\multiput(396.34,263.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(399.34,267){\rule{0.800pt}{0.723pt}}
\multiput(398.34,267.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(401.84,270){\rule{0.800pt}{0.964pt}}
\multiput(400.34,270.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(404.34,274){\rule{0.800pt}{0.723pt}}
\multiput(403.34,274.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(406.84,277){\rule{0.800pt}{0.964pt}}
\multiput(405.34,277.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(409.34,281){\rule{0.800pt}{0.723pt}}
\multiput(408.34,281.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(411.84,284){\rule{0.800pt}{0.964pt}}
\multiput(410.34,284.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(414.34,288){\rule{0.800pt}{0.723pt}}
\multiput(413.34,288.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(416.34,291){\rule{0.800pt}{0.723pt}}
\multiput(415.34,291.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(418.84,294){\rule{0.800pt}{0.964pt}}
\multiput(417.34,294.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(421.34,298){\rule{0.800pt}{0.723pt}}
\multiput(420.34,298.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(424,300.84){\rule{0.723pt}{0.800pt}}
\multiput(424.00,299.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(426.34,304){\rule{0.800pt}{0.723pt}}
\multiput(425.34,304.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(428.84,307){\rule{0.800pt}{0.964pt}}
\multiput(427.34,307.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(431.34,311){\rule{0.800pt}{0.723pt}}
\multiput(430.34,311.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(433.34,314){\rule{0.800pt}{0.723pt}}
\multiput(432.34,314.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(436,316.84){\rule{0.723pt}{0.800pt}}
\multiput(436.00,315.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(438.34,320){\rule{0.800pt}{0.723pt}}
\multiput(437.34,320.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(441,322.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,321.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(443.34,326){\rule{0.800pt}{0.723pt}}
\multiput(442.34,326.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(446,328.84){\rule{0.723pt}{0.800pt}}
\multiput(446.00,327.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(448.34,332){\rule{0.800pt}{0.723pt}}
\multiput(447.34,332.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(450.34,335){\rule{0.800pt}{0.723pt}}
\multiput(449.34,335.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(453,337.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,336.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(455.34,341){\rule{0.800pt}{0.723pt}}
\multiput(454.34,341.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(457.84,344){\rule{0.800pt}{0.964pt}}
\multiput(456.34,344.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(461,347.34){\rule{0.482pt}{0.800pt}}
\multiput(461.00,346.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,349.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,348.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(465.34,353){\rule{0.800pt}{0.723pt}}
\multiput(464.34,353.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(467.34,356){\rule{0.800pt}{0.723pt}}
\multiput(466.34,356.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(470,358.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,357.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(472.34,362){\rule{0.800pt}{0.723pt}}
\multiput(471.34,362.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(475,364.34){\rule{0.723pt}{0.800pt}}
\multiput(475.00,363.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(477.34,367){\rule{0.800pt}{0.723pt}}
\multiput(476.34,367.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(479.84,370){\rule{0.800pt}{0.964pt}}
\multiput(478.34,370.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(482.34,374){\rule{0.800pt}{0.723pt}}
\multiput(481.34,374.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(485,376.84){\rule{0.723pt}{0.800pt}}
\multiput(485.00,375.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,379.34){\rule{0.482pt}{0.800pt}}
\multiput(488.00,378.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.34,382){\rule{0.800pt}{0.723pt}}
\multiput(488.34,382.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(492,384.84){\rule{0.723pt}{0.800pt}}
\multiput(492.00,383.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(494.34,388){\rule{0.800pt}{0.723pt}}
\multiput(493.34,388.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(497,390.34){\rule{0.723pt}{0.800pt}}
\multiput(497.00,389.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(499.34,393){\rule{0.800pt}{0.723pt}}
\multiput(498.34,393.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(501.84,396){\rule{0.800pt}{0.964pt}}
\multiput(500.34,396.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(504.34,400){\rule{0.800pt}{0.723pt}}
\multiput(503.34,400.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(507,402.34){\rule{0.482pt}{0.800pt}}
\multiput(507.00,401.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,404.84){\rule{0.723pt}{0.800pt}}
\multiput(509.00,403.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,408){\rule{0.800pt}{0.723pt}}
\multiput(510.34,408.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(514,410.34){\rule{0.723pt}{0.800pt}}
\multiput(514.00,409.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(516.34,413){\rule{0.800pt}{0.723pt}}
\multiput(515.34,413.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(519,415.84){\rule{0.723pt}{0.800pt}}
\multiput(519.00,414.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(521.34,419){\rule{0.800pt}{0.723pt}}
\multiput(520.34,419.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(523.34,422){\rule{0.800pt}{0.723pt}}
\multiput(522.34,422.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(526,424.84){\rule{0.723pt}{0.800pt}}
\multiput(526.00,423.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(529,427.34){\rule{0.482pt}{0.800pt}}
\multiput(529.00,426.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(531,429.84){\rule{0.723pt}{0.800pt}}
\multiput(531.00,428.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(533.34,433){\rule{0.800pt}{0.723pt}}
\multiput(532.34,433.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(536,435.34){\rule{0.723pt}{0.800pt}}
\multiput(536.00,434.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(538.34,438){\rule{0.800pt}{0.964pt}}
\multiput(537.34,438.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(540.34,442){\rule{0.800pt}{0.723pt}}
\multiput(539.34,442.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(543,444.34){\rule{0.723pt}{0.800pt}}
\multiput(543.00,443.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(545.34,447){\rule{0.800pt}{0.723pt}}
\multiput(544.34,447.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(548,449.84){\rule{0.723pt}{0.800pt}}
\multiput(548.00,448.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(551,452.34){\rule{0.482pt}{0.800pt}}
\multiput(551.00,451.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(553,454.84){\rule{0.723pt}{0.800pt}}
\multiput(553.00,453.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(555.34,458){\rule{0.800pt}{0.723pt}}
\multiput(554.34,458.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(557.34,461){\rule{0.800pt}{0.723pt}}
\multiput(556.34,461.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(560,463.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,462.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(563,466.34){\rule{0.482pt}{0.800pt}}
\multiput(563.00,465.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(565,468.84){\rule{0.723pt}{0.800pt}}
\multiput(565.00,467.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(567.34,472){\rule{0.800pt}{0.723pt}}
\multiput(566.34,472.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(570,474.34){\rule{0.723pt}{0.800pt}}
\multiput(570.00,473.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(572.34,477){\rule{0.800pt}{0.723pt}}
\multiput(571.34,477.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,479.84){\rule{0.723pt}{0.800pt}}
\multiput(575.00,478.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(577.34,483){\rule{0.800pt}{0.723pt}}
\multiput(576.34,483.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(579.34,486){\rule{0.800pt}{0.723pt}}
\multiput(578.34,486.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(582,488.34){\rule{0.723pt}{0.800pt}}
\multiput(582.00,487.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.34,491){\rule{0.800pt}{0.723pt}}
\multiput(583.34,491.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(587,493.84){\rule{0.723pt}{0.800pt}}
\multiput(587.00,492.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(589.34,497){\rule{0.800pt}{0.723pt}}
\multiput(588.34,497.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(592,499.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,498.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(595,502.34){\rule{0.482pt}{0.800pt}}
\multiput(595.00,501.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(596.34,505){\rule{0.800pt}{0.723pt}}
\multiput(595.34,505.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599,507.34){\rule{0.723pt}{0.800pt}}
\multiput(599.00,506.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(601.34,510){\rule{0.800pt}{0.723pt}}
\multiput(600.34,510.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(604,512.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,511.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,516){\rule{0.800pt}{0.723pt}}
\multiput(605.34,516.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609,518.84){\rule{0.723pt}{0.800pt}}
\multiput(609.00,517.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(612,521.34){\rule{0.482pt}{0.800pt}}
\multiput(612.00,520.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(613.34,524){\rule{0.800pt}{0.723pt}}
\multiput(612.34,524.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(616,526.34){\rule{0.723pt}{0.800pt}}
\multiput(616.00,525.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,529){\rule{0.800pt}{0.723pt}}
\multiput(617.34,529.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(621,531.84){\rule{0.723pt}{0.800pt}}
\multiput(621.00,530.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.34,535){\rule{0.800pt}{0.723pt}}
\multiput(622.34,535.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626,537.84){\rule{0.723pt}{0.800pt}}
\multiput(626.00,536.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(629,540.34){\rule{0.482pt}{0.800pt}}
\multiput(629.00,539.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(630.34,543){\rule{0.800pt}{0.723pt}}
\multiput(629.34,543.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(633,545.34){\rule{0.723pt}{0.800pt}}
\multiput(633.00,544.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,548){\rule{0.800pt}{0.964pt}}
\multiput(634.34,548.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(638,551.34){\rule{0.723pt}{0.800pt}}
\multiput(638.00,550.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,554){\rule{0.800pt}{0.723pt}}
\multiput(639.34,554.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,556.34){\rule{0.723pt}{0.800pt}}
\multiput(643.00,555.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(645.34,559){\rule{0.800pt}{0.723pt}}
\multiput(644.34,559.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(647.34,562){\rule{0.800pt}{0.723pt}}
\multiput(646.34,562.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,564.84){\rule{0.723pt}{0.800pt}}
\multiput(650.00,563.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,568){\rule{0.800pt}{0.723pt}}
\multiput(651.34,568.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(655,570.34){\rule{0.723pt}{0.800pt}}
\multiput(655.00,569.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(657.34,573){\rule{0.800pt}{0.723pt}}
\multiput(656.34,573.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(660,575.34){\rule{0.723pt}{0.800pt}}
\multiput(660.00,574.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,578){\rule{0.800pt}{0.723pt}}
\multiput(661.34,578.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(664.34,581){\rule{0.800pt}{0.723pt}}
\multiput(663.34,581.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(667,583.84){\rule{0.723pt}{0.800pt}}
\multiput(667.00,582.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(670,586.34){\rule{0.482pt}{0.800pt}}
\multiput(670.00,585.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(672,588.84){\rule{0.723pt}{0.800pt}}
\multiput(672.00,587.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.34,592){\rule{0.800pt}{0.723pt}}
\multiput(673.34,592.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,594.34){\rule{0.723pt}{0.800pt}}
\multiput(677.00,593.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,597){\rule{0.800pt}{0.723pt}}
\multiput(678.34,597.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(682,599.84){\rule{0.723pt}{0.800pt}}
\multiput(682.00,598.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(684.34,603){\rule{0.800pt}{0.723pt}}
\multiput(683.34,603.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(687,605.34){\rule{0.482pt}{0.800pt}}
\multiput(687.00,604.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(689,607.84){\rule{0.723pt}{0.800pt}}
\multiput(689.00,606.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(692,610.34){\rule{0.482pt}{0.800pt}}
\multiput(692.00,609.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(694,612.84){\rule{0.723pt}{0.800pt}}
\multiput(694.00,611.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(696.34,616){\rule{0.800pt}{0.723pt}}
\multiput(695.34,616.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(699,618.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,617.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,621.34){\rule{0.482pt}{0.800pt}}
\multiput(702.00,620.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(703.34,624){\rule{0.800pt}{0.723pt}}
\multiput(702.34,624.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(706,626.34){\rule{0.723pt}{0.800pt}}
\multiput(706.00,625.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(708.34,629){\rule{0.800pt}{0.964pt}}
\multiput(707.34,629.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(711,632.34){\rule{0.723pt}{0.800pt}}
\multiput(711.00,631.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(713.34,635){\rule{0.800pt}{0.723pt}}
\multiput(712.34,635.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(716,637.34){\rule{0.723pt}{0.800pt}}
\multiput(716.00,636.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,640){\rule{0.800pt}{0.723pt}}
\multiput(717.34,640.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.34,643){\rule{0.800pt}{0.723pt}}
\multiput(719.34,643.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(723,645.84){\rule{0.723pt}{0.800pt}}
\multiput(723.00,644.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(725.34,649){\rule{0.800pt}{0.723pt}}
\multiput(724.34,649.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(728,651.34){\rule{0.723pt}{0.800pt}}
\multiput(728.00,650.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(730.34,654){\rule{0.800pt}{0.723pt}}
\multiput(729.34,654.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(733,656.34){\rule{0.723pt}{0.800pt}}
\multiput(733.00,655.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(735.34,659){\rule{0.800pt}{0.723pt}}
\multiput(734.34,659.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(737.34,662){\rule{0.800pt}{0.723pt}}
\multiput(736.34,662.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(740,664.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,663.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(743,667.34){\rule{0.482pt}{0.800pt}}
\multiput(743.00,666.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(745,669.84){\rule{0.723pt}{0.800pt}}
\multiput(745.00,668.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(748,672.34){\rule{0.482pt}{0.800pt}}
\multiput(748.00,671.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(750,674.84){\rule{0.723pt}{0.800pt}}
\multiput(750.00,673.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(752.34,678){\rule{0.800pt}{0.723pt}}
\multiput(751.34,678.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(754.34,681){\rule{0.800pt}{0.723pt}}
\multiput(753.34,681.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,683.34){\rule{0.723pt}{0.800pt}}
\multiput(757.00,682.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(759.34,686){\rule{0.800pt}{0.723pt}}
\multiput(758.34,686.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,688.34){\rule{0.723pt}{0.800pt}}
\multiput(762.00,687.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(764.34,691){\rule{0.800pt}{0.723pt}}
\multiput(763.34,691.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(767,693.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,692.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(769.34,697){\rule{0.800pt}{0.723pt}}
\multiput(768.34,697.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(772,699.34){\rule{0.482pt}{0.800pt}}
\multiput(772.00,698.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(774,701.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,700.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(777,704.34){\rule{0.482pt}{0.800pt}}
\multiput(777.00,703.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(779,706.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,705.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(781.34,710){\rule{0.800pt}{0.723pt}}
\multiput(780.34,710.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(784,712.84){\rule{0.723pt}{0.800pt}}
\multiput(784.00,711.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(787,715.34){\rule{0.482pt}{0.800pt}}
\multiput(787.00,714.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,717.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,716.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(792,720.34){\rule{0.482pt}{0.800pt}}
\multiput(792.00,719.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(793.34,723){\rule{0.800pt}{0.723pt}}
\multiput(792.34,723.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,725.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,724.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(798.34,729){\rule{0.800pt}{0.723pt}}
\multiput(797.34,729.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(801,731.34){\rule{0.723pt}{0.800pt}}
\multiput(801.00,730.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(803.34,734){\rule{0.800pt}{0.723pt}}
\multiput(802.34,734.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(806,736.34){\rule{0.723pt}{0.800pt}}
\multiput(806.00,735.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(808.34,739){\rule{0.800pt}{0.964pt}}
\multiput(807.34,739.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(811,742.34){\rule{0.482pt}{0.800pt}}
\multiput(811.00,741.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813,744.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,743.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(816,747.34){\rule{0.482pt}{0.800pt}}
\multiput(816.00,746.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(818,749.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,748.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(820.34,753){\rule{0.800pt}{0.723pt}}
\multiput(819.34,753.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(823,755.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,754.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(826,758.34){\rule{0.482pt}{0.800pt}}
\multiput(826.00,757.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(827.34,761){\rule{0.800pt}{0.723pt}}
\multiput(826.34,761.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830,763.34){\rule{0.723pt}{0.800pt}}
\multiput(830.00,762.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(832.34,766){\rule{0.800pt}{0.723pt}}
\multiput(831.34,766.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(835,768.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,767.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,772){\rule{0.800pt}{0.723pt}}
\multiput(836.34,772.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,774.34){\rule{0.723pt}{0.800pt}}
\multiput(840.00,773.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,777){\rule{0.800pt}{0.723pt}}
\multiput(841.34,777.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(845,779.34){\rule{0.482pt}{0.800pt}}
\multiput(845.00,778.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847,781.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,780.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,785){\rule{0.800pt}{0.723pt}}
\multiput(848.34,785.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852,787.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,786.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(855,790.34){\rule{0.482pt}{0.800pt}}
\multiput(855.00,789.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(857,792.34){\rule{0.723pt}{0.800pt}}
\multiput(857.00,791.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(859.34,795){\rule{0.800pt}{0.723pt}}
\multiput(858.34,795.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(861.34,798){\rule{0.800pt}{0.723pt}}
\multiput(860.34,798.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(864,800.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(867,803.34){\rule{0.482pt}{0.800pt}}
\multiput(867.00,802.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(869,805.84){\rule{0.723pt}{0.800pt}}
\multiput(869.00,804.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(872,808.34){\rule{0.482pt}{0.800pt}}
\multiput(872.00,807.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(874,810.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,809.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,814){\rule{0.800pt}{0.723pt}}
\multiput(875.34,814.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,816.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,815.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(882,819.34){\rule{0.482pt}{0.800pt}}
\multiput(882.00,818.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(883.34,822){\rule{0.800pt}{0.723pt}}
\multiput(882.34,822.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(886,824.34){\rule{0.723pt}{0.800pt}}
\multiput(886.00,823.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,827){\rule{0.800pt}{0.723pt}}
\multiput(887.34,827.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,829.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,828.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,833){\rule{0.800pt}{0.723pt}}
\multiput(892.34,833.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,835.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,834.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,838){\rule{0.800pt}{0.723pt}}
\multiput(897.34,838.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(901,840.34){\rule{0.482pt}{0.800pt}}
\multiput(901.00,839.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(903,842.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,846){\rule{0.800pt}{0.723pt}}
\multiput(904.34,846.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,848.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,847.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(911,851.34){\rule{0.482pt}{0.800pt}}
\multiput(911.00,850.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(913,853.84){\rule{0.723pt}{0.800pt}}
\multiput(913.00,852.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(916,856.34){\rule{0.482pt}{0.800pt}}
\multiput(916.00,855.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(917.34,859){\rule{0.800pt}{0.723pt}}
\multiput(916.34,859.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(920,861.84){\rule{0.723pt}{0.800pt}}
\multiput(920.00,860.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(922.34,865){\rule{0.800pt}{0.723pt}}
\multiput(921.34,865.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,867.34){\rule{0.723pt}{0.800pt}}
\multiput(925.00,866.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(928,869.34){\rule{0.482pt}{0.800pt}}
\multiput(928.00,868.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(930,871.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,870.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(614,266){\usebox{\plotpoint}}
\put(613.34,266){\rule{0.800pt}{4.818pt}}
\multiput(612.34,266.00)(2.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(615.84,286){\rule{0.800pt}{2.891pt}}
\multiput(614.34,286.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(618.34,298){\rule{0.800pt}{2.409pt}}
\multiput(617.34,298.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(620.84,308){\rule{0.800pt}{2.168pt}}
\multiput(619.34,308.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(623.34,317){\rule{0.800pt}{1.927pt}}
\multiput(622.34,317.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(625.84,325){\rule{0.800pt}{1.686pt}}
\multiput(624.34,325.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(628.34,332){\rule{0.800pt}{1.686pt}}
\multiput(627.34,332.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(630.34,339){\rule{0.800pt}{1.445pt}}
\multiput(629.34,339.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(632.84,345){\rule{0.800pt}{1.445pt}}
\multiput(631.34,345.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(635.34,351){\rule{0.800pt}{1.445pt}}
\multiput(634.34,351.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(637.84,357){\rule{0.800pt}{1.445pt}}
\multiput(636.34,357.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(640.34,363){\rule{0.800pt}{1.445pt}}
\multiput(639.34,363.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(642.84,369){\rule{0.800pt}{1.204pt}}
\multiput(641.34,369.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(645.34,374){\rule{0.800pt}{1.445pt}}
\multiput(644.34,374.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(647.34,380){\rule{0.800pt}{0.964pt}}
\multiput(646.34,380.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(649.84,384){\rule{0.800pt}{1.445pt}}
\multiput(648.34,384.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(652.34,390){\rule{0.800pt}{0.964pt}}
\multiput(651.34,390.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(654.84,394){\rule{0.800pt}{1.445pt}}
\multiput(653.34,394.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(657.34,400){\rule{0.800pt}{0.964pt}}
\multiput(656.34,400.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(659.84,404){\rule{0.800pt}{1.204pt}}
\multiput(658.34,404.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(662.34,409){\rule{0.800pt}{0.964pt}}
\multiput(661.34,409.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(664.34,413){\rule{0.800pt}{1.204pt}}
\multiput(663.34,413.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(666.84,418){\rule{0.800pt}{0.964pt}}
\multiput(665.34,418.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(669.34,422){\rule{0.800pt}{1.204pt}}
\multiput(668.34,422.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(671.84,427){\rule{0.800pt}{0.964pt}}
\multiput(670.34,427.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(674.34,431){\rule{0.800pt}{0.964pt}}
\multiput(673.34,431.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(676.84,435){\rule{0.800pt}{0.964pt}}
\multiput(675.34,435.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(679.34,439){\rule{0.800pt}{1.204pt}}
\multiput(678.34,439.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(681.84,444){\rule{0.800pt}{0.964pt}}
\multiput(680.34,444.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(684.34,448){\rule{0.800pt}{0.964pt}}
\multiput(683.34,448.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(686.34,452){\rule{0.800pt}{0.964pt}}
\multiput(685.34,452.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(688.84,456){\rule{0.800pt}{0.964pt}}
\multiput(687.34,456.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(691.34,460){\rule{0.800pt}{0.964pt}}
\multiput(690.34,460.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(693.84,464){\rule{0.800pt}{0.964pt}}
\multiput(692.34,464.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(696.34,468){\rule{0.800pt}{0.964pt}}
\multiput(695.34,468.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(698.84,472){\rule{0.800pt}{0.964pt}}
\multiput(697.34,472.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(701.34,476){\rule{0.800pt}{0.964pt}}
\multiput(700.34,476.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(703.34,480){\rule{0.800pt}{0.964pt}}
\multiput(702.34,480.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(706,483.84){\rule{0.723pt}{0.800pt}}
\multiput(706.00,482.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(708.34,487){\rule{0.800pt}{0.964pt}}
\multiput(707.34,487.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(710.84,491){\rule{0.800pt}{0.964pt}}
\multiput(709.34,491.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(713.34,495){\rule{0.800pt}{0.964pt}}
\multiput(712.34,495.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(715.84,499){\rule{0.800pt}{0.964pt}}
\multiput(714.34,499.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(718.34,503){\rule{0.800pt}{0.723pt}}
\multiput(717.34,503.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(720.34,506){\rule{0.800pt}{0.964pt}}
\multiput(719.34,506.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(722.84,510){\rule{0.800pt}{0.964pt}}
\multiput(721.34,510.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(725.34,514){\rule{0.800pt}{0.723pt}}
\multiput(724.34,514.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(727.84,517){\rule{0.800pt}{0.964pt}}
\multiput(726.34,517.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(730.34,521){\rule{0.800pt}{0.964pt}}
\multiput(729.34,521.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(732.84,525){\rule{0.800pt}{0.964pt}}
\multiput(731.34,525.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(735.34,529){\rule{0.800pt}{0.723pt}}
\multiput(734.34,529.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(737.34,532){\rule{0.800pt}{0.723pt}}
\multiput(736.34,532.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(739.84,535){\rule{0.800pt}{0.964pt}}
\multiput(738.34,535.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(742.34,539){\rule{0.800pt}{0.723pt}}
\multiput(741.34,539.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(744.84,542){\rule{0.800pt}{0.964pt}}
\multiput(743.34,542.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(747.34,546){\rule{0.800pt}{0.964pt}}
\multiput(746.34,546.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(750,549.84){\rule{0.723pt}{0.800pt}}
\multiput(750.00,548.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(752.34,553){\rule{0.800pt}{0.964pt}}
\multiput(751.34,553.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(754.34,557){\rule{0.800pt}{0.723pt}}
\multiput(753.34,557.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(756.84,560){\rule{0.800pt}{0.964pt}}
\multiput(755.34,560.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(759.34,564){\rule{0.800pt}{0.723pt}}
\multiput(758.34,564.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(761.84,567){\rule{0.800pt}{0.964pt}}
\multiput(760.34,567.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(764.34,571){\rule{0.800pt}{0.723pt}}
\multiput(763.34,571.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(766.84,574){\rule{0.800pt}{0.964pt}}
\multiput(765.34,574.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(769.34,578){\rule{0.800pt}{0.723pt}}
\multiput(768.34,578.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(771.34,581){\rule{0.800pt}{0.723pt}}
\multiput(770.34,581.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774,583.84){\rule{0.723pt}{0.800pt}}
\multiput(774.00,582.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,587){\rule{0.800pt}{0.964pt}}
\multiput(775.34,587.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(779,590.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,589.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(781.34,594){\rule{0.800pt}{0.723pt}}
\multiput(780.34,594.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(783.84,597){\rule{0.800pt}{0.964pt}}
\multiput(782.34,597.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(786.34,601){\rule{0.800pt}{0.723pt}}
\multiput(785.34,601.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(789,603.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,602.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(791.34,607){\rule{0.800pt}{0.964pt}}
\multiput(790.34,607.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(793.34,611){\rule{0.800pt}{0.723pt}}
\multiput(792.34,611.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,613.84){\rule{0.723pt}{0.800pt}}
\multiput(796.00,612.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(798.34,617){\rule{0.800pt}{0.964pt}}
\multiput(797.34,617.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(801,620.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,619.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(803.34,624){\rule{0.800pt}{0.723pt}}
\multiput(802.34,624.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(805.84,627){\rule{0.800pt}{0.964pt}}
\multiput(804.34,627.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(808.34,631){\rule{0.800pt}{0.723pt}}
\multiput(807.34,631.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(810.34,634){\rule{0.800pt}{0.723pt}}
\multiput(809.34,634.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(813,636.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,635.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(815.34,640){\rule{0.800pt}{0.964pt}}
\multiput(814.34,640.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(818,643.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,642.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(820.34,647){\rule{0.800pt}{0.723pt}}
\multiput(819.34,647.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(823,649.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,648.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(825.34,653){\rule{0.800pt}{0.723pt}}
\multiput(824.34,653.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(827.34,656){\rule{0.800pt}{0.964pt}}
\multiput(826.34,656.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(830,659.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,658.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(832.34,663){\rule{0.800pt}{0.723pt}}
\multiput(831.34,663.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(835,665.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,664.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(837.34,669){\rule{0.800pt}{0.723pt}}
\multiput(836.34,669.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(840,671.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,670.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,675){\rule{0.800pt}{0.964pt}}
\multiput(841.34,675.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(844.34,679){\rule{0.800pt}{0.723pt}}
\multiput(843.34,679.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(847,681.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,680.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(849.34,685){\rule{0.800pt}{0.723pt}}
\multiput(848.34,685.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(852,687.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,686.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(854.34,691){\rule{0.800pt}{0.723pt}}
\multiput(853.34,691.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857,693.84){\rule{0.723pt}{0.800pt}}
\multiput(857.00,692.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(859.34,697){\rule{0.800pt}{0.964pt}}
\multiput(858.34,697.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(861.34,701){\rule{0.800pt}{0.723pt}}
\multiput(860.34,701.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(864,703.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,702.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(866.34,707){\rule{0.800pt}{0.723pt}}
\multiput(865.34,707.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(868.84,710){\rule{0.800pt}{0.964pt}}
\multiput(867.34,710.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(871.34,714){\rule{0.800pt}{0.723pt}}
\multiput(870.34,714.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(874,716.84){\rule{0.723pt}{0.800pt}}
\multiput(874.00,715.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,720){\rule{0.800pt}{0.723pt}}
\multiput(875.34,720.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,722.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,721.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,726){\rule{0.800pt}{0.723pt}}
\multiput(880.34,726.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(883.34,729){\rule{0.800pt}{0.723pt}}
\multiput(882.34,729.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(886,731.84){\rule{0.723pt}{0.800pt}}
\multiput(886.00,730.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,735){\rule{0.800pt}{0.723pt}}
\multiput(887.34,735.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,737.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,736.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,741){\rule{0.800pt}{0.723pt}}
\multiput(892.34,741.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,743.84){\rule{0.723pt}{0.800pt}}
\multiput(896.00,742.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(898.34,747){\rule{0.800pt}{0.723pt}}
\multiput(897.34,747.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(900.34,750){\rule{0.800pt}{0.723pt}}
\multiput(899.34,750.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,752.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,751.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,756){\rule{0.800pt}{0.723pt}}
\multiput(904.34,756.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,758.84){\rule{0.723pt}{0.800pt}}
\multiput(908.00,757.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,762){\rule{0.800pt}{0.723pt}}
\multiput(909.34,762.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(912.84,765){\rule{0.800pt}{0.964pt}}
\multiput(911.34,765.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(915.34,769){\rule{0.800pt}{0.723pt}}
\multiput(914.34,769.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(917.34,772){\rule{0.800pt}{0.723pt}}
\multiput(916.34,772.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(920,774.84){\rule{0.723pt}{0.800pt}}
\multiput(920.00,773.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(922.34,778){\rule{0.800pt}{0.723pt}}
\multiput(921.34,778.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(925,780.34){\rule{0.723pt}{0.800pt}}
\multiput(925.00,779.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(927.34,783){\rule{0.800pt}{0.723pt}}
\multiput(926.34,783.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(930,785.84){\rule{0.723pt}{0.800pt}}
\multiput(930.00,784.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(932.34,789){\rule{0.800pt}{0.723pt}}
\multiput(931.34,789.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(934.34,792){\rule{0.800pt}{0.723pt}}
\multiput(933.34,792.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(937,794.84){\rule{0.723pt}{0.800pt}}
\multiput(937.00,793.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(939.34,798){\rule{0.800pt}{0.723pt}}
\multiput(938.34,798.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(942,800.84){\rule{0.723pt}{0.800pt}}
\multiput(942.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(944.34,804){\rule{0.800pt}{0.723pt}}
\multiput(943.34,804.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(946.84,807){\rule{0.800pt}{0.964pt}}
\multiput(945.34,807.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(949.34,811){\rule{0.800pt}{0.723pt}}
\multiput(948.34,811.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(951.34,814){\rule{0.800pt}{0.723pt}}
\multiput(950.34,814.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(954,816.34){\rule{0.723pt}{0.800pt}}
\multiput(954.00,815.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(956.34,819){\rule{0.800pt}{0.723pt}}
\multiput(955.34,819.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(959,821.84){\rule{0.723pt}{0.800pt}}
\multiput(959.00,820.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(961.34,825){\rule{0.800pt}{0.723pt}}
\multiput(960.34,825.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(964,827.84){\rule{0.723pt}{0.800pt}}
\multiput(964.00,826.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(966.34,831){\rule{0.800pt}{0.723pt}}
\multiput(965.34,831.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(968.34,834){\rule{0.800pt}{0.723pt}}
\multiput(967.34,834.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(971,836.84){\rule{0.723pt}{0.800pt}}
\multiput(971.00,835.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(973.34,840){\rule{0.800pt}{0.723pt}}
\multiput(972.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(976,842.84){\rule{0.723pt}{0.800pt}}
\multiput(976.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(978.34,846){\rule{0.800pt}{0.723pt}}
\multiput(977.34,846.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(981,848.84){\rule{0.723pt}{0.800pt}}
\multiput(981.00,847.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(983.34,852){\rule{0.800pt}{0.723pt}}
\multiput(982.34,852.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(986,854.84){\rule{0.723pt}{0.800pt}}
\multiput(986.00,853.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(988.34,858){\rule{0.800pt}{0.723pt}}
\multiput(987.34,858.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(991,860.34){\rule{0.482pt}{0.800pt}}
\multiput(991.00,859.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(993,862.84){\rule{0.723pt}{0.800pt}}
\multiput(993.00,861.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(995.34,866){\rule{0.800pt}{0.723pt}}
\multiput(994.34,866.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(998,868.84){\rule{0.723pt}{0.800pt}}
\multiput(998.00,867.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1000.34,872){\rule{0.800pt}{0.723pt}}
\multiput(999.34,872.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(976,346){\usebox{\plotpoint}}
\put(975.84,346){\rule{0.800pt}{4.577pt}}
\multiput(974.34,346.00)(3.000,9.500){2}{\rule{0.800pt}{2.289pt}}
\put(978.34,365){\rule{0.800pt}{3.614pt}}
\multiput(977.34,365.00)(2.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(980.84,380){\rule{0.800pt}{3.132pt}}
\multiput(979.34,380.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(983.34,393){\rule{0.800pt}{2.650pt}}
\multiput(982.34,393.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(985.84,404){\rule{0.800pt}{2.409pt}}
\multiput(984.34,404.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(988.34,414){\rule{0.800pt}{2.409pt}}
\multiput(987.34,414.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(990.34,424){\rule{0.800pt}{2.168pt}}
\multiput(989.34,424.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(992.84,433){\rule{0.800pt}{2.168pt}}
\multiput(991.34,433.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(995.34,442){\rule{0.800pt}{1.927pt}}
\multiput(994.34,442.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(997.84,450){\rule{0.800pt}{1.927pt}}
\multiput(996.34,450.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1000.34,458){\rule{0.800pt}{1.686pt}}
\multiput(999.34,458.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1002.84,465){\rule{0.800pt}{1.927pt}}
\multiput(1001.34,465.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1005.34,473){\rule{0.800pt}{1.686pt}}
\multiput(1004.34,473.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1007.34,480){\rule{0.800pt}{1.686pt}}
\multiput(1006.34,480.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1009.84,487){\rule{0.800pt}{1.445pt}}
\multiput(1008.34,487.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1012.34,493){\rule{0.800pt}{1.686pt}}
\multiput(1011.34,493.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1014.84,500){\rule{0.800pt}{1.445pt}}
\multiput(1013.34,500.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1017.34,506){\rule{0.800pt}{1.686pt}}
\multiput(1016.34,506.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1019.84,513){\rule{0.800pt}{1.445pt}}
\multiput(1018.34,513.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1022.34,519){\rule{0.800pt}{1.686pt}}
\multiput(1021.34,519.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1024.34,526){\rule{0.800pt}{1.445pt}}
\multiput(1023.34,526.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1026.84,532){\rule{0.800pt}{1.204pt}}
\multiput(1025.34,532.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1029.34,537){\rule{0.800pt}{1.445pt}}
\multiput(1028.34,537.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1031.84,543){\rule{0.800pt}{1.445pt}}
\multiput(1030.34,543.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1034.34,549){\rule{0.800pt}{1.445pt}}
\multiput(1033.34,549.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1036.84,555){\rule{0.800pt}{1.204pt}}
\multiput(1035.34,555.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1039.34,560){\rule{0.800pt}{1.445pt}}
\multiput(1038.34,560.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1041.34,566){\rule{0.800pt}{1.204pt}}
\multiput(1040.34,566.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1043.84,571){\rule{0.800pt}{1.445pt}}
\multiput(1042.34,571.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1046.34,577){\rule{0.800pt}{1.204pt}}
\multiput(1045.34,577.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1048.84,582){\rule{0.800pt}{1.204pt}}
\multiput(1047.34,582.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1051.34,587){\rule{0.800pt}{1.445pt}}
\multiput(1050.34,587.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1053.84,593){\rule{0.800pt}{0.964pt}}
\multiput(1052.34,593.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1056.34,597){\rule{0.800pt}{1.445pt}}
\multiput(1055.34,597.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1058.34,603){\rule{0.800pt}{1.204pt}}
\multiput(1057.34,603.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1060.84,608){\rule{0.800pt}{1.204pt}}
\multiput(1059.34,608.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1063.34,613){\rule{0.800pt}{1.204pt}}
\multiput(1062.34,613.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1065.84,618){\rule{0.800pt}{1.204pt}}
\multiput(1064.34,618.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1068.34,623){\rule{0.800pt}{1.204pt}}
\multiput(1067.34,623.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1070.84,628){\rule{0.800pt}{1.204pt}}
\multiput(1069.34,628.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1073.34,633){\rule{0.800pt}{0.964pt}}
\multiput(1072.34,633.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1075.34,637){\rule{0.800pt}{1.204pt}}
\multiput(1074.34,637.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1077.84,642){\rule{0.800pt}{1.204pt}}
\multiput(1076.34,642.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1080.34,647){\rule{0.800pt}{1.204pt}}
\multiput(1079.34,647.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1082.84,652){\rule{0.800pt}{0.964pt}}
\multiput(1081.34,652.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1085.34,656){\rule{0.800pt}{1.204pt}}
\multiput(1084.34,656.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1087.84,661){\rule{0.800pt}{0.964pt}}
\multiput(1086.34,661.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1090.34,665){\rule{0.800pt}{1.204pt}}
\multiput(1089.34,665.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1092.84,670){\rule{0.800pt}{1.204pt}}
\multiput(1091.34,670.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1095.34,675){\rule{0.800pt}{0.964pt}}
\multiput(1094.34,675.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1097.34,679){\rule{0.800pt}{1.204pt}}
\multiput(1096.34,679.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1099.84,684){\rule{0.800pt}{0.964pt}}
\multiput(1098.34,684.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1102.34,688){\rule{0.800pt}{1.204pt}}
\multiput(1101.34,688.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1104.84,693){\rule{0.800pt}{0.964pt}}
\multiput(1103.34,693.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1107.34,697){\rule{0.800pt}{0.964pt}}
\multiput(1106.34,697.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1109.84,701){\rule{0.800pt}{1.204pt}}
\multiput(1108.34,701.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1112.34,706){\rule{0.800pt}{0.964pt}}
\multiput(1111.34,706.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1114.34,710){\rule{0.800pt}{0.964pt}}
\multiput(1113.34,710.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1116.84,714){\rule{0.800pt}{1.204pt}}
\multiput(1115.34,714.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1119.34,719){\rule{0.800pt}{0.964pt}}
\multiput(1118.34,719.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1121.84,723){\rule{0.800pt}{0.964pt}}
\multiput(1120.34,723.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1124.34,727){\rule{0.800pt}{1.204pt}}
\multiput(1123.34,727.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1126.84,732){\rule{0.800pt}{0.964pt}}
\multiput(1125.34,732.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1129.34,736){\rule{0.800pt}{0.964pt}}
\multiput(1128.34,736.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1131.34,740){\rule{0.800pt}{0.964pt}}
\multiput(1130.34,740.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1133.84,744){\rule{0.800pt}{1.204pt}}
\multiput(1132.34,744.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1136.34,749){\rule{0.800pt}{0.723pt}}
\multiput(1135.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1138.84,752){\rule{0.800pt}{1.204pt}}
\multiput(1137.34,752.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1141.34,757){\rule{0.800pt}{0.964pt}}
\multiput(1140.34,757.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1143.84,761){\rule{0.800pt}{0.964pt}}
\multiput(1142.34,761.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1146.34,765){\rule{0.800pt}{0.964pt}}
\multiput(1145.34,765.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1148.34,769){\rule{0.800pt}{0.964pt}}
\multiput(1147.34,769.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1150.84,773){\rule{0.800pt}{1.204pt}}
\multiput(1149.34,773.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1153.34,778){\rule{0.800pt}{0.964pt}}
\multiput(1152.34,778.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1156,781.84){\rule{0.723pt}{0.800pt}}
\multiput(1156.00,780.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1158.34,785){\rule{0.800pt}{0.964pt}}
\multiput(1157.34,785.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1160.84,789){\rule{0.800pt}{1.204pt}}
\multiput(1159.34,789.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1163.34,794){\rule{0.800pt}{0.964pt}}
\multiput(1162.34,794.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1165.34,798){\rule{0.800pt}{0.723pt}}
\multiput(1164.34,798.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1167.84,801){\rule{0.800pt}{0.964pt}}
\multiput(1166.34,801.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1170.34,805){\rule{0.800pt}{0.964pt}}
\multiput(1169.34,805.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1172.84,809){\rule{0.800pt}{0.964pt}}
\multiput(1171.34,809.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1175.34,813){\rule{0.800pt}{0.964pt}}
\multiput(1174.34,813.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1177.84,817){\rule{0.800pt}{0.964pt}}
\multiput(1176.34,817.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1180.34,821){\rule{0.800pt}{0.964pt}}
\multiput(1179.34,821.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1182.84,825){\rule{0.800pt}{0.964pt}}
\multiput(1181.34,825.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1185.34,829){\rule{0.800pt}{0.964pt}}
\multiput(1184.34,829.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1187.34,833){\rule{0.800pt}{0.964pt}}
\multiput(1186.34,833.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1190,836.84){\rule{0.723pt}{0.800pt}}
\multiput(1190.00,835.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1192.34,840){\rule{0.800pt}{0.964pt}}
\multiput(1191.34,840.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1194.84,844){\rule{0.800pt}{0.964pt}}
\multiput(1193.34,844.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1197.34,848){\rule{0.800pt}{0.964pt}}
\multiput(1196.34,848.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1199.84,852){\rule{0.800pt}{0.964pt}}
\multiput(1198.34,852.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1202.34,856){\rule{0.800pt}{0.723pt}}
\multiput(1201.34,856.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1204.34,859){\rule{0.800pt}{0.964pt}}
\multiput(1203.34,859.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1206.84,863){\rule{0.800pt}{0.964pt}}
\multiput(1205.34,863.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1209.34,867){\rule{0.800pt}{0.964pt}}
\multiput(1208.34,867.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1211.84,871){\rule{0.800pt}{0.964pt}}
\multiput(1210.34,871.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1331,390){\usebox{\plotpoint}}
\put(1330.84,390){\rule{0.800pt}{6.263pt}}
\multiput(1329.34,390.00)(3.000,13.000){2}{\rule{0.800pt}{3.132pt}}
\put(1333.34,416){\rule{0.800pt}{4.336pt}}
\multiput(1332.34,416.00)(2.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1335.84,434){\rule{0.800pt}{3.854pt}}
\multiput(1334.34,434.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1338.34,450){\rule{0.800pt}{3.373pt}}
\multiput(1337.34,450.00)(2.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1340.84,464){\rule{0.800pt}{3.132pt}}
\multiput(1339.34,464.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1343.34,477){\rule{0.800pt}{2.650pt}}
\multiput(1342.34,477.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1345.34,488){\rule{0.800pt}{2.891pt}}
\multiput(1344.34,488.00)(2.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1347.84,500){\rule{0.800pt}{2.409pt}}
\multiput(1346.34,500.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1350.34,510){\rule{0.800pt}{2.168pt}}
\multiput(1349.34,510.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1352.84,519){\rule{0.800pt}{2.409pt}}
\multiput(1351.34,519.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1355.34,529){\rule{0.800pt}{2.409pt}}
\multiput(1354.34,529.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1357.84,539){\rule{0.800pt}{2.168pt}}
\multiput(1356.34,539.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1360.34,548){\rule{0.800pt}{1.927pt}}
\multiput(1359.34,548.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1362.34,556){\rule{0.800pt}{2.168pt}}
\multiput(1361.34,556.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1364.84,565){\rule{0.800pt}{1.927pt}}
\multiput(1363.34,565.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1367.34,573){\rule{0.800pt}{1.927pt}}
\multiput(1366.34,573.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1369.84,581){\rule{0.800pt}{1.686pt}}
\multiput(1368.34,581.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1372.34,588){\rule{0.800pt}{1.927pt}}
\multiput(1371.34,588.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1374.84,596){\rule{0.800pt}{1.686pt}}
\multiput(1373.34,596.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1377.34,603){\rule{0.800pt}{1.927pt}}
\multiput(1376.34,603.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1379.34,611){\rule{0.800pt}{1.686pt}}
\multiput(1378.34,611.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1381.84,618){\rule{0.800pt}{1.927pt}}
\multiput(1380.34,618.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1384.34,626){\rule{0.800pt}{1.686pt}}
\multiput(1383.34,626.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1386.84,633){\rule{0.800pt}{1.445pt}}
\multiput(1385.34,633.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1389.34,639){\rule{0.800pt}{1.686pt}}
\multiput(1388.34,639.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1391.84,646){\rule{0.800pt}{1.445pt}}
\multiput(1390.34,646.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1394.34,652){\rule{0.800pt}{1.686pt}}
\multiput(1393.34,652.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1396.84,659){\rule{0.800pt}{1.686pt}}
\multiput(1395.34,659.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1399.34,666){\rule{0.800pt}{1.445pt}}
\multiput(1398.34,666.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1401.34,672){\rule{0.800pt}{1.445pt}}
\multiput(1400.34,672.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1403.84,678){\rule{0.800pt}{1.445pt}}
\multiput(1402.34,678.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1406.34,684){\rule{0.800pt}{1.686pt}}
\multiput(1405.34,684.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1408.84,691){\rule{0.800pt}{1.445pt}}
\multiput(1407.34,691.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1411.34,697){\rule{0.800pt}{1.686pt}}
\multiput(1410.34,697.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1413.84,704){\rule{0.800pt}{1.204pt}}
\multiput(1412.34,704.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1416.34,709){\rule{0.800pt}{1.445pt}}
\multiput(1415.34,709.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1418.34,715){\rule{0.800pt}{1.445pt}}
\multiput(1417.34,715.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1420.84,721){\rule{0.800pt}{1.445pt}}
\multiput(1419.34,721.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1423.34,727){\rule{0.800pt}{1.445pt}}
\multiput(1422.34,727.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1425.84,733){\rule{0.800pt}{1.445pt}}
\multiput(1424.34,733.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1428.34,739){\rule{0.800pt}{1.204pt}}
\multiput(1427.34,739.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1430.84,744){\rule{0.800pt}{1.204pt}}
\multiput(1429.34,744.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1433.34,749){\rule{0.800pt}{1.686pt}}
\multiput(1432.34,749.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(222,220){\usebox{\plotpoint}}
\put(230,218.84){\rule{0.482pt}{0.800pt}}
\multiput(230.00,218.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(222.0,220.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(244,219.84){\rule{0.723pt}{0.800pt}}
\multiput(244.00,219.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(247,220.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,220.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(232.0,221.0){\rule[-0.400pt]{2.891pt}{0.800pt}}
\put(252,221.84){\rule{0.482pt}{0.800pt}}
\multiput(252.00,221.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(254,222.84){\rule{0.482pt}{0.800pt}}
\multiput(254.00,222.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249.0,223.0){\usebox{\plotpoint}}
\put(261,223.84){\rule{0.723pt}{0.800pt}}
\multiput(261.00,223.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(264,224.84){\rule{0.482pt}{0.800pt}}
\multiput(264.00,224.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(266,225.84){\rule{0.723pt}{0.800pt}}
\multiput(266.00,225.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(256.0,225.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(271,227.34){\rule{0.723pt}{0.800pt}}
\multiput(271.00,226.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(274,228.84){\rule{0.482pt}{0.800pt}}
\multiput(274.00,228.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.0,228.0){\usebox{\plotpoint}}
\put(278,230.34){\rule{0.723pt}{0.800pt}}
\multiput(278.00,229.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(281,231.84){\rule{0.482pt}{0.800pt}}
\multiput(281.00,231.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(283,232.84){\rule{0.723pt}{0.800pt}}
\multiput(283.00,232.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(286,233.84){\rule{0.482pt}{0.800pt}}
\multiput(286.00,233.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(288,235.34){\rule{0.723pt}{0.800pt}}
\multiput(288.00,234.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(291,236.84){\rule{0.482pt}{0.800pt}}
\multiput(291.00,236.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293,237.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,237.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,238.84){\rule{0.723pt}{0.800pt}}
\multiput(295.00,238.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(298,240.34){\rule{0.482pt}{0.800pt}}
\multiput(298.00,239.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(300,241.84){\rule{0.723pt}{0.800pt}}
\multiput(300.00,241.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(303,243.34){\rule{0.482pt}{0.800pt}}
\multiput(303.00,242.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(305,244.84){\rule{0.723pt}{0.800pt}}
\multiput(305.00,244.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(308,246.34){\rule{0.482pt}{0.800pt}}
\multiput(308.00,245.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,248.34){\rule{0.482pt}{0.800pt}}
\multiput(310.00,247.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(312,249.84){\rule{0.723pt}{0.800pt}}
\multiput(312.00,249.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(315,251.34){\rule{0.482pt}{0.800pt}}
\multiput(315.00,250.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(317,253.34){\rule{0.723pt}{0.800pt}}
\multiput(317.00,252.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(320,254.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,254.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322,256.84){\rule{0.723pt}{0.800pt}}
\multiput(322.00,255.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(325,258.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,258.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(327,260.34){\rule{0.482pt}{0.800pt}}
\multiput(327.00,259.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,262.34){\rule{0.723pt}{0.800pt}}
\multiput(329.00,261.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(332,264.34){\rule{0.482pt}{0.800pt}}
\multiput(332.00,263.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(334,266.34){\rule{0.723pt}{0.800pt}}
\multiput(334.00,265.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(337,268.34){\rule{0.482pt}{0.800pt}}
\multiput(337.00,267.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(339,270.34){\rule{0.723pt}{0.800pt}}
\multiput(339.00,269.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(342,272.34){\rule{0.482pt}{0.800pt}}
\multiput(342.00,271.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(344,274.34){\rule{0.482pt}{0.800pt}}
\multiput(344.00,273.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(346,276.34){\rule{0.723pt}{0.800pt}}
\multiput(346.00,275.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(349,278.34){\rule{0.482pt}{0.800pt}}
\multiput(349.00,277.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(351,280.34){\rule{0.723pt}{0.800pt}}
\multiput(351.00,279.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(353.34,283){\rule{0.800pt}{0.723pt}}
\multiput(352.34,283.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(356,284.84){\rule{0.723pt}{0.800pt}}
\multiput(356.00,284.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(359,286.34){\rule{0.482pt}{0.800pt}}
\multiput(359.00,285.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(360.34,289){\rule{0.800pt}{0.723pt}}
\multiput(359.34,289.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(363,291.34){\rule{0.723pt}{0.800pt}}
\multiput(363.00,290.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(366,293.34){\rule{0.482pt}{0.800pt}}
\multiput(366.00,292.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(368,295.84){\rule{0.723pt}{0.800pt}}
\multiput(368.00,294.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(371,298.34){\rule{0.482pt}{0.800pt}}
\multiput(371.00,297.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(373,300.34){\rule{0.723pt}{0.800pt}}
\multiput(373.00,299.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(375.34,303){\rule{0.800pt}{0.723pt}}
\multiput(374.34,303.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(378,305.34){\rule{0.723pt}{0.800pt}}
\multiput(378.00,304.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(381,306.84){\rule{0.482pt}{0.800pt}}
\multiput(381.00,306.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(382.34,309){\rule{0.800pt}{0.723pt}}
\multiput(381.34,309.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(385,311.84){\rule{0.723pt}{0.800pt}}
\multiput(385.00,310.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(388,314.34){\rule{0.482pt}{0.800pt}}
\multiput(388.00,313.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(390,316.34){\rule{0.723pt}{0.800pt}}
\multiput(390.00,315.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(392.34,319){\rule{0.800pt}{0.723pt}}
\multiput(391.34,319.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(395,321.34){\rule{0.723pt}{0.800pt}}
\multiput(395.00,320.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(398,323.34){\rule{0.482pt}{0.800pt}}
\multiput(398.00,322.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(400,325.34){\rule{0.482pt}{0.800pt}}
\multiput(400.00,324.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(402,327.84){\rule{0.723pt}{0.800pt}}
\multiput(402.00,326.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(405,330.34){\rule{0.482pt}{0.800pt}}
\multiput(405.00,329.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(407,332.34){\rule{0.723pt}{0.800pt}}
\multiput(407.00,331.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(409.34,335){\rule{0.800pt}{0.723pt}}
\multiput(408.34,335.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(412,337.34){\rule{0.723pt}{0.800pt}}
\multiput(412.00,336.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(414.34,340){\rule{0.800pt}{0.723pt}}
\multiput(413.34,340.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(417,342.34){\rule{0.482pt}{0.800pt}}
\multiput(417.00,341.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(419,344.84){\rule{0.723pt}{0.800pt}}
\multiput(419.00,343.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(422,347.34){\rule{0.482pt}{0.800pt}}
\multiput(422.00,346.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(424,349.34){\rule{0.723pt}{0.800pt}}
\multiput(424.00,348.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(427,351.34){\rule{0.482pt}{0.800pt}}
\multiput(427.00,350.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(429,353.84){\rule{0.723pt}{0.800pt}}
\multiput(429.00,352.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(431.34,357){\rule{0.800pt}{0.723pt}}
\multiput(430.34,357.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(434,359.34){\rule{0.482pt}{0.800pt}}
\multiput(434.00,358.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(436,361.34){\rule{0.723pt}{0.800pt}}
\multiput(436.00,360.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(438.34,364){\rule{0.800pt}{0.723pt}}
\multiput(437.34,364.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(441,366.84){\rule{0.723pt}{0.800pt}}
\multiput(441.00,365.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(444,369.34){\rule{0.482pt}{0.800pt}}
\multiput(444.00,368.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(446,371.34){\rule{0.723pt}{0.800pt}}
\multiput(446.00,370.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(448.34,374){\rule{0.800pt}{0.723pt}}
\multiput(447.34,374.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(451,376.34){\rule{0.482pt}{0.800pt}}
\multiput(451.00,375.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(453,378.84){\rule{0.723pt}{0.800pt}}
\multiput(453.00,377.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(456,381.34){\rule{0.482pt}{0.800pt}}
\multiput(456.00,380.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(458,383.84){\rule{0.723pt}{0.800pt}}
\multiput(458.00,382.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(461,386.34){\rule{0.482pt}{0.800pt}}
\multiput(461.00,385.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(463,388.84){\rule{0.723pt}{0.800pt}}
\multiput(463.00,387.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(466,391.34){\rule{0.482pt}{0.800pt}}
\multiput(466.00,390.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(468,393.34){\rule{0.482pt}{0.800pt}}
\multiput(468.00,392.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(470,395.84){\rule{0.723pt}{0.800pt}}
\multiput(470.00,394.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(472.34,399){\rule{0.800pt}{0.723pt}}
\multiput(471.34,399.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(475,401.34){\rule{0.723pt}{0.800pt}}
\multiput(475.00,400.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(478,403.34){\rule{0.482pt}{0.800pt}}
\multiput(478.00,402.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(480,405.84){\rule{0.723pt}{0.800pt}}
\multiput(480.00,404.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(482.34,409){\rule{0.800pt}{0.723pt}}
\multiput(481.34,409.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(485,411.34){\rule{0.723pt}{0.800pt}}
\multiput(485.00,410.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(488,413.34){\rule{0.482pt}{0.800pt}}
\multiput(488.00,412.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(489.34,416){\rule{0.800pt}{0.723pt}}
\multiput(488.34,416.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(492,418.84){\rule{0.723pt}{0.800pt}}
\multiput(492.00,417.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(495,421.34){\rule{0.482pt}{0.800pt}}
\multiput(495.00,420.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(497,423.84){\rule{0.723pt}{0.800pt}}
\multiput(497.00,422.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(500,426.34){\rule{0.482pt}{0.800pt}}
\multiput(500.00,425.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(502,428.84){\rule{0.723pt}{0.800pt}}
\multiput(502.00,427.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(504.34,432){\rule{0.800pt}{0.723pt}}
\multiput(503.34,432.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(507,434.34){\rule{0.482pt}{0.800pt}}
\multiput(507.00,433.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(509,436.34){\rule{0.723pt}{0.800pt}}
\multiput(509.00,435.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(511.34,439){\rule{0.800pt}{0.723pt}}
\multiput(510.34,439.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(514,441.84){\rule{0.723pt}{0.800pt}}
\multiput(514.00,440.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(517,444.34){\rule{0.482pt}{0.800pt}}
\multiput(517.00,443.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(519,446.34){\rule{0.723pt}{0.800pt}}
\multiput(519.00,445.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(521.34,449){\rule{0.800pt}{0.723pt}}
\multiput(520.34,449.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(523.34,452){\rule{0.800pt}{0.723pt}}
\multiput(522.34,452.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(526,454.34){\rule{0.723pt}{0.800pt}}
\multiput(526.00,453.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(528.34,457){\rule{0.800pt}{0.723pt}}
\multiput(527.34,457.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(531,459.34){\rule{0.723pt}{0.800pt}}
\multiput(531.00,458.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(534,461.34){\rule{0.482pt}{0.800pt}}
\multiput(534.00,460.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(536,463.84){\rule{0.723pt}{0.800pt}}
\multiput(536.00,462.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(538.34,467){\rule{0.800pt}{0.723pt}}
\multiput(537.34,467.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(541,469.34){\rule{0.482pt}{0.800pt}}
\multiput(541.00,468.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(543,471.84){\rule{0.723pt}{0.800pt}}
\multiput(543.00,470.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(546,474.34){\rule{0.482pt}{0.800pt}}
\multiput(546.00,473.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(548,476.84){\rule{0.723pt}{0.800pt}}
\multiput(548.00,475.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(550.34,480){\rule{0.800pt}{0.723pt}}
\multiput(549.34,480.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(553,482.34){\rule{0.723pt}{0.800pt}}
\multiput(553.00,481.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(556,484.34){\rule{0.482pt}{0.800pt}}
\multiput(556.00,483.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(557.34,487){\rule{0.800pt}{0.723pt}}
\multiput(556.34,487.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(560,489.84){\rule{0.723pt}{0.800pt}}
\multiput(560.00,488.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(562.34,493){\rule{0.800pt}{0.723pt}}
\multiput(561.34,493.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(565,495.34){\rule{0.723pt}{0.800pt}}
\multiput(565.00,494.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(568,497.34){\rule{0.482pt}{0.800pt}}
\multiput(568.00,496.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(570,499.84){\rule{0.723pt}{0.800pt}}
\multiput(570.00,498.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(572.34,503){\rule{0.800pt}{0.723pt}}
\multiput(571.34,503.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(575,505.34){\rule{0.723pt}{0.800pt}}
\multiput(575.00,504.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(577.34,508){\rule{0.800pt}{0.723pt}}
\multiput(576.34,508.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(580,510.34){\rule{0.482pt}{0.800pt}}
\multiput(580.00,509.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(582,512.84){\rule{0.723pt}{0.800pt}}
\multiput(582.00,511.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(584.34,516){\rule{0.800pt}{0.723pt}}
\multiput(583.34,516.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(587,518.34){\rule{0.723pt}{0.800pt}}
\multiput(587.00,517.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(590,520.34){\rule{0.482pt}{0.800pt}}
\multiput(590.00,519.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(592,522.84){\rule{0.723pt}{0.800pt}}
\multiput(592.00,521.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(594.34,526){\rule{0.800pt}{0.723pt}}
\multiput(593.34,526.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(596.34,529){\rule{0.800pt}{0.723pt}}
\multiput(595.34,529.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(599,531.34){\rule{0.723pt}{0.800pt}}
\multiput(599.00,530.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(602,533.34){\rule{0.482pt}{0.800pt}}
\multiput(602.00,532.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(604,535.84){\rule{0.723pt}{0.800pt}}
\multiput(604.00,534.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(606.34,539){\rule{0.800pt}{0.723pt}}
\multiput(605.34,539.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(609,541.34){\rule{0.723pt}{0.800pt}}
\multiput(609.00,540.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(611.34,544){\rule{0.800pt}{0.723pt}}
\multiput(610.34,544.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(614,546.34){\rule{0.482pt}{0.800pt}}
\multiput(614.00,545.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(616,548.84){\rule{0.723pt}{0.800pt}}
\multiput(616.00,547.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(618.34,552){\rule{0.800pt}{0.723pt}}
\multiput(617.34,552.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(621,554.34){\rule{0.723pt}{0.800pt}}
\multiput(621.00,553.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(623.34,557){\rule{0.800pt}{0.723pt}}
\multiput(622.34,557.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(626,559.34){\rule{0.723pt}{0.800pt}}
\multiput(626.00,558.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(628.34,562){\rule{0.800pt}{0.723pt}}
\multiput(627.34,562.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(630.34,565){\rule{0.800pt}{0.723pt}}
\multiput(629.34,565.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(633,567.34){\rule{0.723pt}{0.800pt}}
\multiput(633.00,566.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(635.34,570){\rule{0.800pt}{0.723pt}}
\multiput(634.34,570.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(638,572.34){\rule{0.723pt}{0.800pt}}
\multiput(638.00,571.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(640.34,575){\rule{0.800pt}{0.723pt}}
\multiput(639.34,575.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(643,577.84){\rule{0.723pt}{0.800pt}}
\multiput(643.00,576.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(646,580.34){\rule{0.482pt}{0.800pt}}
\multiput(646.00,579.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(647.34,583){\rule{0.800pt}{0.723pt}}
\multiput(646.34,583.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(650,585.34){\rule{0.723pt}{0.800pt}}
\multiput(650.00,584.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(652.34,588){\rule{0.800pt}{0.723pt}}
\multiput(651.34,588.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(655,590.84){\rule{0.723pt}{0.800pt}}
\multiput(655.00,589.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(658,593.34){\rule{0.482pt}{0.800pt}}
\multiput(658.00,592.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(660,595.34){\rule{0.723pt}{0.800pt}}
\multiput(660.00,594.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(662.34,598){\rule{0.800pt}{0.723pt}}
\multiput(661.34,598.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(665,600.34){\rule{0.482pt}{0.800pt}}
\multiput(665.00,599.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(666.84,603){\rule{0.800pt}{0.964pt}}
\multiput(665.34,603.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(670,606.34){\rule{0.482pt}{0.800pt}}
\multiput(670.00,605.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(672,608.34){\rule{0.723pt}{0.800pt}}
\multiput(672.00,607.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(674.34,611){\rule{0.800pt}{0.723pt}}
\multiput(673.34,611.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(677,613.34){\rule{0.723pt}{0.800pt}}
\multiput(677.00,612.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(679.34,616){\rule{0.800pt}{0.964pt}}
\multiput(678.34,616.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(682,619.34){\rule{0.723pt}{0.800pt}}
\multiput(682.00,618.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(685,621.34){\rule{0.482pt}{0.800pt}}
\multiput(685.00,620.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(686.34,624){\rule{0.800pt}{0.723pt}}
\multiput(685.34,624.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(689,626.34){\rule{0.723pt}{0.800pt}}
\multiput(689.00,625.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(691.34,629){\rule{0.800pt}{0.964pt}}
\multiput(690.34,629.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(694,632.34){\rule{0.723pt}{0.800pt}}
\multiput(694.00,631.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(697,634.34){\rule{0.482pt}{0.800pt}}
\multiput(697.00,633.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(699,636.84){\rule{0.723pt}{0.800pt}}
\multiput(699.00,635.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(702,639.34){\rule{0.482pt}{0.800pt}}
\multiput(702.00,638.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(703.34,642){\rule{0.800pt}{0.964pt}}
\multiput(702.34,642.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(706,645.34){\rule{0.723pt}{0.800pt}}
\multiput(706.00,644.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(709,647.34){\rule{0.482pt}{0.800pt}}
\multiput(709.00,646.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(711,649.84){\rule{0.723pt}{0.800pt}}
\multiput(711.00,648.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(714,652.34){\rule{0.482pt}{0.800pt}}
\multiput(714.00,651.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(716,654.84){\rule{0.723pt}{0.800pt}}
\multiput(716.00,653.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(718.34,658){\rule{0.800pt}{0.723pt}}
\multiput(717.34,658.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(721,660.34){\rule{0.482pt}{0.800pt}}
\multiput(721.00,659.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(723,662.84){\rule{0.723pt}{0.800pt}}
\multiput(723.00,661.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(726,665.34){\rule{0.482pt}{0.800pt}}
\multiput(726.00,664.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(728,667.84){\rule{0.723pt}{0.800pt}}
\multiput(728.00,666.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(730.34,671){\rule{0.800pt}{0.723pt}}
\multiput(729.34,671.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(733,673.34){\rule{0.723pt}{0.800pt}}
\multiput(733.00,672.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(735.34,676){\rule{0.800pt}{0.723pt}}
\multiput(734.34,676.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(738,678.34){\rule{0.482pt}{0.800pt}}
\multiput(738.00,677.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(740,680.84){\rule{0.723pt}{0.800pt}}
\multiput(740.00,679.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(742.34,684){\rule{0.800pt}{0.723pt}}
\multiput(741.34,684.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(745,686.34){\rule{0.723pt}{0.800pt}}
\multiput(745.00,685.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(747.34,689){\rule{0.800pt}{0.723pt}}
\multiput(746.34,689.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(750,691.34){\rule{0.723pt}{0.800pt}}
\multiput(750.00,690.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(752.34,694){\rule{0.800pt}{0.723pt}}
\multiput(751.34,694.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(754.34,697){\rule{0.800pt}{0.723pt}}
\multiput(753.34,697.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(757,699.34){\rule{0.723pt}{0.800pt}}
\multiput(757.00,698.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(759.34,702){\rule{0.800pt}{0.723pt}}
\multiput(758.34,702.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(762,704.34){\rule{0.723pt}{0.800pt}}
\multiput(762.00,703.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(764.34,707){\rule{0.800pt}{0.723pt}}
\multiput(763.34,707.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(767,709.84){\rule{0.723pt}{0.800pt}}
\multiput(767.00,708.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(770,712.34){\rule{0.482pt}{0.800pt}}
\multiput(770.00,711.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(771.34,715){\rule{0.800pt}{0.723pt}}
\multiput(770.34,715.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(774,717.34){\rule{0.723pt}{0.800pt}}
\multiput(774.00,716.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(776.34,720){\rule{0.800pt}{0.723pt}}
\multiput(775.34,720.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(779,722.84){\rule{0.723pt}{0.800pt}}
\multiput(779.00,721.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(782,725.34){\rule{0.482pt}{0.800pt}}
\multiput(782.00,724.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(784,727.84){\rule{0.723pt}{0.800pt}}
\multiput(784.00,726.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(787,730.34){\rule{0.482pt}{0.800pt}}
\multiput(787.00,729.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(789,732.84){\rule{0.723pt}{0.800pt}}
\multiput(789.00,731.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(791.34,736){\rule{0.800pt}{0.723pt}}
\multiput(790.34,736.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(793.34,739){\rule{0.800pt}{0.723pt}}
\multiput(792.34,739.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(796,741.34){\rule{0.723pt}{0.800pt}}
\multiput(796.00,740.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(799,743.34){\rule{0.482pt}{0.800pt}}
\multiput(799.00,742.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(801,745.84){\rule{0.723pt}{0.800pt}}
\multiput(801.00,744.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(803.34,749){\rule{0.800pt}{0.723pt}}
\multiput(802.34,749.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(806,751.84){\rule{0.723pt}{0.800pt}}
\multiput(806.00,750.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(809,754.34){\rule{0.482pt}{0.800pt}}
\multiput(809.00,753.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(811,756.34){\rule{0.482pt}{0.800pt}}
\multiput(811.00,755.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(813,758.84){\rule{0.723pt}{0.800pt}}
\multiput(813.00,757.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(815.34,762){\rule{0.800pt}{0.723pt}}
\multiput(814.34,762.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(818,764.84){\rule{0.723pt}{0.800pt}}
\multiput(818.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(821,767.34){\rule{0.482pt}{0.800pt}}
\multiput(821.00,766.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(823,769.84){\rule{0.723pt}{0.800pt}}
\multiput(823.00,768.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(826,772.34){\rule{0.482pt}{0.800pt}}
\multiput(826.00,771.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(827.34,775){\rule{0.800pt}{0.723pt}}
\multiput(826.34,775.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(830,777.84){\rule{0.723pt}{0.800pt}}
\multiput(830.00,776.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(833,780.34){\rule{0.482pt}{0.800pt}}
\multiput(833.00,779.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835,782.84){\rule{0.723pt}{0.800pt}}
\multiput(835.00,781.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(838,785.34){\rule{0.482pt}{0.800pt}}
\multiput(838.00,784.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(840,787.84){\rule{0.723pt}{0.800pt}}
\multiput(840.00,786.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(842.34,791){\rule{0.800pt}{0.723pt}}
\multiput(841.34,791.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(845,793.34){\rule{0.482pt}{0.800pt}}
\multiput(845.00,792.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847,795.84){\rule{0.723pt}{0.800pt}}
\multiput(847.00,794.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(850,798.34){\rule{0.482pt}{0.800pt}}
\multiput(850.00,797.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(852,800.84){\rule{0.723pt}{0.800pt}}
\multiput(852.00,799.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(854.34,804){\rule{0.800pt}{0.723pt}}
\multiput(853.34,804.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857,806.34){\rule{0.723pt}{0.800pt}}
\multiput(857.00,805.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(859.34,809){\rule{0.800pt}{0.723pt}}
\multiput(858.34,809.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(862,811.34){\rule{0.482pt}{0.800pt}}
\multiput(862.00,810.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(864,813.84){\rule{0.723pt}{0.800pt}}
\multiput(864.00,812.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(866.34,817){\rule{0.800pt}{0.723pt}}
\multiput(865.34,817.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(869,819.34){\rule{0.723pt}{0.800pt}}
\multiput(869.00,818.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(871.34,822){\rule{0.800pt}{0.723pt}}
\multiput(870.34,822.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(874,824.34){\rule{0.723pt}{0.800pt}}
\multiput(874.00,823.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(876.34,827){\rule{0.800pt}{0.723pt}}
\multiput(875.34,827.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(879,829.84){\rule{0.723pt}{0.800pt}}
\multiput(879.00,828.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(881.34,833){\rule{0.800pt}{0.723pt}}
\multiput(880.34,833.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(884,835.34){\rule{0.482pt}{0.800pt}}
\multiput(884.00,834.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(886,837.34){\rule{0.723pt}{0.800pt}}
\multiput(886.00,836.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(888.34,840){\rule{0.800pt}{0.723pt}}
\multiput(887.34,840.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(891,842.84){\rule{0.723pt}{0.800pt}}
\multiput(891.00,841.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(893.34,846){\rule{0.800pt}{0.723pt}}
\multiput(892.34,846.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(896,848.34){\rule{0.723pt}{0.800pt}}
\multiput(896.00,847.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(899,850.34){\rule{0.482pt}{0.800pt}}
\multiput(899.00,849.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(900.34,853){\rule{0.800pt}{0.723pt}}
\multiput(899.34,853.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(903,855.84){\rule{0.723pt}{0.800pt}}
\multiput(903.00,854.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(905.34,859){\rule{0.800pt}{0.723pt}}
\multiput(904.34,859.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(908,861.34){\rule{0.723pt}{0.800pt}}
\multiput(908.00,860.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(910.34,864){\rule{0.800pt}{0.723pt}}
\multiput(909.34,864.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(913,866.34){\rule{0.723pt}{0.800pt}}
\multiput(913.00,865.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(915.34,869){\rule{0.800pt}{0.723pt}}
\multiput(914.34,869.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(917.34,872){\rule{0.800pt}{0.723pt}}
\multiput(916.34,872.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(276.0,231.0){\usebox{\plotpoint}}
\put(373,210){\usebox{\plotpoint}}
\put(372.84,178){\rule{0.800pt}{2.409pt}}
\multiput(371.34,183.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(375.34,171){\rule{0.800pt}{1.686pt}}
\multiput(374.34,174.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(377.84,165){\rule{0.800pt}{1.445pt}}
\multiput(376.34,168.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(380.34,159){\rule{0.800pt}{1.445pt}}
\multiput(379.34,162.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(382.34,153){\rule{0.800pt}{1.445pt}}
\multiput(381.34,156.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(384.84,146){\rule{0.800pt}{1.686pt}}
\multiput(383.34,149.50)(3.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(387.34,138){\rule{0.800pt}{1.927pt}}
\multiput(386.34,142.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(389.84,128){\rule{0.800pt}{2.409pt}}
\multiput(388.34,133.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(373.0,188.0){\rule[-0.400pt]{0.800pt}{5.300pt}}
\put(614,266){\usebox{\plotpoint}}
\put(613.34,212){\rule{0.800pt}{5.300pt}}
\multiput(612.34,223.00)(2.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(615.84,198){\rule{0.800pt}{3.373pt}}
\multiput(614.34,205.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(618.34,184){\rule{0.800pt}{3.373pt}}
\multiput(617.34,191.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(620.84,170){\rule{0.800pt}{3.373pt}}
\multiput(619.34,177.00)(3.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(623.34,153){\rule{0.800pt}{4.095pt}}
\multiput(622.34,161.50)(2.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(625.84,127){\rule{0.800pt}{6.263pt}}
\multiput(624.34,140.00)(3.000,-13.000){2}{\rule{0.800pt}{3.132pt}}
\put(614.0,234.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(976,346){\usebox{\plotpoint}}
\put(975.84,229){\rule{0.800pt}{6.023pt}}
\multiput(974.34,241.50)(3.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(978.34,208){\rule{0.800pt}{5.059pt}}
\multiput(977.34,218.50)(2.000,-10.500){2}{\rule{0.800pt}{2.529pt}}
\put(980.84,186){\rule{0.800pt}{5.300pt}}
\multiput(979.34,197.00)(3.000,-11.000){2}{\rule{0.800pt}{2.650pt}}
\put(983.34,158){\rule{0.800pt}{6.745pt}}
\multiput(982.34,172.00)(2.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(976.0,254.0){\rule[-0.400pt]{0.800pt}{22.163pt}}
\put(1331,390){\usebox{\plotpoint}}
\put(1330.84,252){\rule{0.800pt}{7.468pt}}
\multiput(1329.34,267.50)(3.000,-15.500){2}{\rule{0.800pt}{3.734pt}}
\put(1333.34,225){\rule{0.800pt}{6.504pt}}
\multiput(1332.34,238.50)(2.000,-13.500){2}{\rule{0.800pt}{3.252pt}}
\put(1335.84,195){\rule{0.800pt}{7.227pt}}
\multiput(1334.34,210.00)(3.000,-15.000){2}{\rule{0.800pt}{3.613pt}}
\put(1338.34,156){\rule{0.800pt}{9.395pt}}
\multiput(1337.34,175.50)(2.000,-19.500){2}{\rule{0.800pt}{4.698pt}}
\put(1331.0,283.0){\rule[-0.400pt]{0.800pt}{25.776pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,196){\usebox{\plotpoint}}
\put(220.00,196.00){\usebox{\plotpoint}}
\put(240.69,197.67){\usebox{\plotpoint}}
\multiput(245,198)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(260.85,202.28){\usebox{\plotpoint}}
\put(280.80,207.95){\usebox{\plotpoint}}
\multiput(281,208)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(300.60,214.20){\usebox{\plotpoint}}
\multiput(306,216)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(320.57,219.79){\usebox{\plotpoint}}
\put(340.34,226.11){\usebox{\plotpoint}}
\multiput(343,227)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(360.14,232.29){\usebox{\plotpoint}}
\multiput(367,234)(19.838,6.104){0}{\usebox{\plotpoint}}
\put(380.08,238.02){\usebox{\plotpoint}}
\put(400.04,243.68){\usebox{\plotpoint}}
\multiput(404,245)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(420.07,249.02){\usebox{\plotpoint}}
\put(440.00,254.75){\usebox{\plotpoint}}
\multiput(441,255)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(460.17,259.65){\usebox{\plotpoint}}
\multiput(466,261)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(480.06,265.52){\usebox{\plotpoint}}
\put(500.24,270.36){\usebox{\plotpoint}}
\multiput(503,271)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(520.39,275.35){\usebox{\plotpoint}}
\multiput(527,277)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(540.53,280.35){\usebox{\plotpoint}}
\put(560.72,285.18){\usebox{\plotpoint}}
\multiput(564,286)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(580.85,290.21){\usebox{\plotpoint}}
\multiput(588,292)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(601.23,294.06){\usebox{\plotpoint}}
\put(621.36,299.09){\usebox{\plotpoint}}
\multiput(625,300)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(641.56,303.89){\usebox{\plotpoint}}
\put(661.89,307.98){\usebox{\plotpoint}}
\multiput(662,308)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(682.06,312.86){\usebox{\plotpoint}}
\multiput(687,314)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(702.42,316.85){\usebox{\plotpoint}}
\put(722.60,321.68){\usebox{\plotpoint}}
\multiput(724,322)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(742.94,325.74){\usebox{\plotpoint}}
\multiput(748,327)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(763.29,329.76){\usebox{\plotpoint}}
\put(783.47,334.62){\usebox{\plotpoint}}
\multiput(785,335)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(803.83,338.58){\usebox{\plotpoint}}
\multiput(810,340)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(824.19,342.55){\usebox{\plotpoint}}
\put(844.50,346.75){\usebox{\plotpoint}}
\multiput(846,347)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(864.81,350.97){\usebox{\plotpoint}}
\multiput(871,352)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(885.09,355.32){\usebox{\plotpoint}}
\put(905.59,358.60){\usebox{\plotpoint}}
\multiput(908,359)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(925.86,362.98){\usebox{\plotpoint}}
\multiput(932,364)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(946.17,367.20){\usebox{\plotpoint}}
\put(966.48,371.37){\usebox{\plotpoint}}
\multiput(969,372)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(986.94,374.82){\usebox{\plotpoint}}
\multiput(994,376)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1007.21,379.20){\usebox{\plotpoint}}
\put(1027.71,382.49){\usebox{\plotpoint}}
\multiput(1031,383)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1047.99,386.83){\usebox{\plotpoint}}
\multiput(1055,388)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1068.48,390.12){\usebox{\plotpoint}}
\put(1088.76,394.46){\usebox{\plotpoint}}
\multiput(1092,395)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1109.17,398.19){\usebox{\plotpoint}}
\multiput(1117,400)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1129.54,402.09){\usebox{\plotpoint}}
\put(1150.02,405.50){\usebox{\plotpoint}}
\multiput(1153,406)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(1170.33,409.72){\usebox{\plotpoint}}
\multiput(1178,411)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1190.80,413.12){\usebox{\plotpoint}}
\put(1211.16,417.04){\usebox{\plotpoint}}
\multiput(1215,418)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1231.57,420.76){\usebox{\plotpoint}}
\multiput(1239,422)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1252.07,424.02){\usebox{\plotpoint}}
\put(1272.34,428.39){\usebox{\plotpoint}}
\multiput(1276,429)(20.514,3.156){0}{\usebox{\plotpoint}}
\put(1292.84,431.64){\usebox{\plotpoint}}
\multiput(1301,433)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1313.31,435.08){\usebox{\plotpoint}}
\put(1333.61,439.32){\usebox{\plotpoint}}
\multiput(1338,440)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1354.09,442.68){\usebox{\plotpoint}}
\put(1374.59,445.94){\usebox{\plotpoint}}
\multiput(1375,446)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(1394.86,450.31){\usebox{\plotpoint}}
\multiput(1399,451)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(1415.34,453.67){\usebox{\plotpoint}}
\put(1435.83,456.97){\usebox{\plotpoint}}
\put(1436,457){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(877,113){\usebox{\plotpoint}}
\put(877.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(877,113){\circle*{12}}
\put(877,151){\circle*{12}}
\put(877,189){\circle*{12}}
\put(877,228){\circle*{12}}
\put(877,266){\circle*{12}}
\put(877,304){\circle*{12}}
\put(877,342){\circle*{12}}
\put(877,380){\circle*{12}}
\put(877,419){\circle*{12}}
\put(877,457){\circle*{12}}
\put(877,495){\circle*{12}}
\put(877,533){\circle*{12}}
\put(877,571){\circle*{12}}
\put(877,610){\circle*{12}}
\put(877,648){\circle*{12}}
\put(877,686){\circle*{12}}
\put(877,724){\circle*{12}}
\put(877,762){\circle*{12}}
\put(877,801){\circle*{12}}
\put(877,839){\circle*{12}}
\put(877,877){\circle*{12}}
\end{picture}

